Complete classification of band nodal structures

Nodal structures (NSrs) where energy bands meet to be degenerate in the Brillouin zone (BZ) in the form of point, line or surface, received immense research interest in the past decade. However, the nearly NSrs with negligible gaps, can also own many exotic quantum responses and nontrivial topological properties and deserve a systematic investigation. Here, we provide a complete list of all symmetry-diagonalizable strictly and nearly NSrs in the 1651 magnetic space groups (MSGs) and 528 magnetic layer groups (MLGs) in both spinful and spinless settings. We first apply compatibility relations (CRs) which encode how bands split from a band node (BN) (located at a symmetric point of BZ), to obtain all NSrs (emanating from the BN). The NSrs by CRs are definitely strict and are exhaustively enumerated based on all irreducible representations of the little groups for all BNs. We then construct $k\cdot p$ models around BNs and prove that there is a cutoff $k\cdot p$ order (6 at most) for any BN which is sufficient to predict the corresponding strictly NSrs and including higher-order $k\cdot p$ terms cannot gap the NSrs. We provide all $k\cdot p$ models up to the cutoff orders around all the BNs, and comprehensively explore all the nearly NSrs by lowering the $k\cdot p$ order. Our results reveal that the same as BNs, the NSrs, especially the nearly NSrs, are also ubiquitous. For example, while strictly nodal surface can only exist in some nonsymmorphic MSGs, nearly nodal surface can occur even in many low symmetric MSGs. Moreover, we also find that for some BNs, the method of $k\cdot p$ modeling could give more strictly NSrs than CRs. With our complete list, one can conveniently obtain all possible NSrs for any two/three-dimensional and nonmagnetic/magnetic material, and given a target NSr, one can also design/search for materials realizations based on the MSGs/MLGs.

==> page.txt <==
1.2(II):&P2-3&
1.2(II):&P39412-39414&
1.3(IV):&P3-4&
1.3(IV):&P8191-8191&
1.3(IV):&P39414-39415\\\hline
1.3(IV):&P39935-39935&
2.7(IV):&P8191-8192&
2.7(IV):&P39935-39936&
3.1(I):&P19087-19089&
3.1(I):&P26008-26010\\\hline
3.1(I):&P40530-40531&
3.1(I):&P40858-40859&
3.2(II):&P4-6&
3.2(II):&P19089-19090&
3.2(II):&P26010-26011\\\hline
3.2(II):&P39415-39417&
3.2(II):&P40532-40533&
3.2(II):&P40859-40861&
3.4(IV):&P6-7&
3.4(IV):&P8192-8193\\\hline
3.4(IV):&P19091-19092&
3.4(IV):&P26011-26013&
3.4(IV):&P39418-39418&
3.4(IV):&P39936-39937&
3.4(IV):&P40533-40534\\\hline
3.4(IV):&P40861-40861&
3.5(IV):&P8-10&
3.5(IV):&P8194-8196&
3.5(IV):&P19092-19094&
3.5(IV):&P26013-26014\\\hline
3.5(IV):&P39419-39421&
3.5(IV):&P39937-39940&
3.5(IV):&P40534-40535&
3.5(IV):&P40862-40863&
3.6(IV):&P10-12\\\hline
3.6(IV):&P8196-8199&
3.6(IV):&P19094-19095&
3.6(IV):&P26015-26016&
3.6(IV):&P39421-39422&
3.6(IV):&P39940-39941\\\hline
3.6(IV):&P40536-40536&
3.6(IV):&P40863-40864&
4.7(I):&P19095-19097&
4.7(I):&P26016-26018&
4.7(I):&P40536-40538\\\hline
4.7(I):&P40864-40865&
4.8(II):&P13-16&
4.8(II):&P8199-8200&
4.8(II):&P19097-19098&
4.8(II):&P26018-26019\\\hline
4.8(II):&P39422-39426&
4.8(II):&P39941-39943&
4.8(II):&P40538-40539&
4.8(II):&P40866-40867&
4.9(III):&P16-18\\\hline
4.9(III):&P8200-8202&
4.9(III):&P39426-39428&
4.9(III):&P39943-39945&
4.10(IV):&P18-20&
4.10(IV):&P8202-8204\\\hline
4.10(IV):&P19099-19100&
4.10(IV):&P26019-26021&
4.10(IV):&P39428-39429&
4.10(IV):&P39945-39946&
4.10(IV):&P40540-40540\\\hline
4.10(IV):&P40867-40868&
4.11(IV):&P20-21&
4.11(IV):&P8204-8205&
4.11(IV):&P19100-19102&
4.11(IV):&P26021-26022\\\hline
4.11(IV):&P39430-39430&
4.11(IV):&P39946-39947&
4.11(IV):&P40540-40542&
4.11(IV):&P40868-40869&
4.12(IV):&P21-22\\\hline
4.12(IV):&P8206-8207&
4.12(IV):&P19102-19103&
4.12(IV):&P26023-26024&
4.12(IV):&P39431-39431&
4.12(IV):&P39947-39948\\\hline
4.12(IV):&P40542-40543&
4.12(IV):&P40870-40870&
5.13(I):&P19103-19104&
5.13(I):&P26024-26025&
5.13(I):&P40543-40543\\\hline
5.13(I):&P40870-40871&
5.14(II):&P22-24&
5.14(II):&P19104-19105&
5.14(II):&P26025-26026&
5.14(II):&P39431-39432\\\hline
5.14(II):&P40543-40543&
5.14(II):&P40871-40871&
5.16(IV):&P24-24&
5.16(IV):&P8207-8207&
5.16(IV):&P19105-19106\\\hline
5.16(IV):&P26026-26026&
5.17(IV):&P25-25&
5.17(IV):&P8208-8208&
5.17(IV):&P19106-19106&
5.17(IV):&P26027-26027\\\hline
5.17(IV):&P39432-39432&
5.17(IV):&P39948-39948&
5.17(IV):&P40544-40544&
5.17(IV):&P40871-40871&
6.18(I):&P19107-19107\\\hline
6.18(I):&P26027-26028&
6.18(I):&P40544-40546&
6.18(I):&P40872-40873&
6.19(II):&P26-28&
6.19(II):&P19107-19108\\\hline
6.19(II):&P26028-26029&
6.19(II):&P39432-39435&
6.19(II):&P40546-40548&
6.19(II):&P40874-40875&
6.21(IV):&P28-30\\\hline
6.21(IV):&P8208-8211&
6.21(IV):&P19108-19109&
6.21(IV):&P26029-26030&
6.21(IV):&P39435-39437&
6.21(IV):&P39948-39950\\\hline
6.21(IV):&P40548-40549&
6.21(IV):&P40876-40877&
6.22(IV):&P31-31&
6.22(IV):&P8211-8212&
6.22(IV):&P19109-19110\\\hline
6.22(IV):&P26030-26030&
6.22(IV):&P39438-39438&
6.22(IV):&P39950-39951&
6.22(IV):&P40549-40551&
6.22(IV):&P40877-40878\\\hline
6.23(IV):&P32-34&
6.23(IV):&P8212-8215&
6.23(IV):&P19110-19110&
6.23(IV):&P26031-26031&
6.23(IV):&P39439-39440\\\hline
6.23(IV):&P39952-39953&
6.23(IV):&P40551-40551&
6.23(IV):&P40878-40879&
7.24(I):&P19111-19111&
7.24(I):&P26031-26032\\\hline
7.24(I):&P40552-40553&
7.24(I):&P40879-40880&
7.25(II):&P34-38&
7.25(II):&P8215-8216&
7.25(II):&P19111-19112\\\hline
7.25(II):&P26032-26033&
7.25(II):&P39440-39443&
7.25(II):&P39953-39954&
7.25(II):&P40553-40554&
7.25(II):&P40880-40881\\\hline
7.26(III):&P39-41&
7.26(III):&P8216-8218&
7.26(III):&P39443-39445&
7.26(III):&P39954-39956&
7.27(IV):&P41-43\\\hline
7.27(IV):&P8218-8221&
7.27(IV):&P19112-19113&
7.27(IV):&P26033-26034&
7.27(IV):&P39445-39445&
7.27(IV):&P39956-39956\\\hline
7.27(IV):&P40554-40554&
7.27(IV):&P40882-40882&
7.28(IV):&P44-44&
7.28(IV):&P8221-8222&
7.28(IV):&P19113-19114\\\hline
7.28(IV):&P26034-26034&
7.28(IV):&P39446-39446&
7.28(IV):&P39957-39957&
7.28(IV):&P40554-40555&
7.28(IV):&P40882-40883\\\hline
7.29(IV):&P45-47&
7.29(IV):&P8223-8225&
7.29(IV):&P19114-19114&
7.29(IV):&P26035-26035&
7.29(IV):&P39447-39448\\\hline
7.29(IV):&P39958-39959&
7.29(IV):&P40556-40556&
7.29(IV):&P40883-40884&
7.30(IV):&P47-50&
7.30(IV):&P8226-8228\\\hline
7.30(IV):&P19115-19115&
7.30(IV):&P26035-26036&
7.31(IV):&P50-51&
7.31(IV):&P8229-8230&
7.31(IV):&P19115-19116\\\hline
7.31(IV):&P26036-26037&
7.31(IV):&P39448-39448&
7.31(IV):&P39959-39959&
7.31(IV):&P40556-40557&
7.31(IV):&P40884-40885\\\hline
8.32(I):&P19116-19116&
8.32(I):&P26037-26037&
8.32(I):&P40557-40557&
8.32(I):&P40885-40885&
8.33(II):&P51-53\\\hline
8.33(II):&P19117-19117&
8.33(II):&P26037-26038&
8.33(II):&P39448-39449&
8.33(II):&P40558-40558&
8.33(II):&P40885-40885\\\hline
8.35(IV):&P53-54&
8.35(IV):&P8230-8231&
8.35(IV):&P19117-19117&
8.35(IV):&P26038-26038&
8.36(IV):&P54-55\\\hline
8.36(IV):&P8232-8232&
8.36(IV):&P19117-19118&
8.36(IV):&P26038-26038&
8.36(IV):&P39449-39449&
8.36(IV):&P39960-39960\\\hline
8.36(IV):&P40558-40558&
8.36(IV):&P40886-40886&
9.37(I):&P19118-19118&
9.37(I):&P26039-26039&
9.38(II):&P55-57\\\hline
9.38(II):&P8232-8233&
9.38(II):&P19118-19118&
9.38(II):&P26039-26039&
9.39(III):&P58-58&
9.39(III):&P8233-8234\\\hline
9.40(IV):&P59-59&
9.40(IV):&P8234-8234&
9.40(IV):&P19119-19119&
9.40(IV):&P26039-26040&
9.41(IV):&P59-61\\\hline
9.41(IV):&P8235-8236&
9.41(IV):&P19119-19119&
9.41(IV):&P26040-26040&
10.42(I):&P19119-19120&
10.42(I):&P26040-26041\\\hline
10.42(I):&P40558-40560&
10.42(I):&P40886-40888&
10.43(II):&P26041-26042&
10.43(II):&P40888-40889&
10.44(III):&P26043-26043\\\hline
10.44(III):&P40890-40891&
10.45(III):&P26043-26045&
10.45(III):&P40892-40893&
10.47(IV):&P8236-8238&
10.47(IV):&P19121-19121\\\hline
10.47(IV):&P26045-26046&
10.47(IV):&P39960-39962&
10.47(IV):&P40560-40560&
10.47(IV):&P40893-40894&
10.48(IV):&P8239-8241\\\hline
10.48(IV):&P19121-19121&
10.48(IV):&P26046-26047&
10.48(IV):&P39962-39964&
10.48(IV):&P40560-40561&
10.48(IV):&P40894-40895\\\hline
10.49(IV):&P8241-8246&
10.49(IV):&P19121-19122&
10.49(IV):&P26047-26047&
10.49(IV):&P39965-39967&
10.49(IV):&P40561-40561\\\hline
10.49(IV):&P40895-40895&
11.50(I):&P61-62&
11.50(I):&P8246-8247&
11.50(I):&P19122-19123&
11.50(I):&P26047-26048\\\hline
11.50(I):&P39450-39451&
11.50(I):&P39967-39968&
11.50(I):&P40561-40563&
11.50(I):&P40896-40897&
11.51(II):&P62-63\\\hline
11.51(II):&P8247-8248&
11.51(II):&P19123-19123&
11.51(II):&P26049-26049&
11.51(II):&P39451-39452&
11.51(II):&P39968-39969\\\hline
11.51(II):&P40563-40563&
11.51(II):&P40897-40898&
11.52(III):&P8248-8250&
11.52(III):&P19123-19123&
11.52(III):&P26050-26050\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
11.52(III):&P39969-39971&
11.52(III):&P40563-40564&
11.52(III):&P40898-40899&
11.53(III):&P26050-26051&
11.53(III):&P40899-40901\\\hline
11.54(III):&P64-65&
11.54(III):&P8250-8251&
11.54(III):&P39452-39454&
11.54(III):&P39971-39973&
11.55(IV):&P65-66\\\hline
11.55(IV):&P8251-8254&
11.55(IV):&P19124-19124&
11.55(IV):&P26052-26052&
11.55(IV):&P39454-39454&
11.55(IV):&P39973-39974\\\hline
11.55(IV):&P40564-40564&
11.55(IV):&P40901-40901&
11.56(IV):&P8254-8255&
11.56(IV):&P26052-26053&
11.56(IV):&P39974-39975\\\hline
11.56(IV):&P40901-40903&
11.57(IV):&P66-67&
11.57(IV):&P8255-8258&
11.57(IV):&P19124-19124&
11.57(IV):&P26053-26054\\\hline
11.57(IV):&P39454-39454&
11.57(IV):&P39976-39977&
11.57(IV):&P40564-40564&
11.57(IV):&P40903-40903&
12.58(I):&P19125-19125\\\hline
12.58(I):&P26054-26055&
12.58(I):&P40565-40565&
12.58(I):&P40903-40904&
12.59(II):&P26055-26055&
12.59(II):&P40904-40904\\\hline
12.60(III):&P26055-26056&
12.60(III):&P40904-40904&
12.61(III):&P26056-26056&
12.61(III):&P40905-40905&
12.63(IV):&P8258-8260\\\hline
12.63(IV):&P19125-19125&
12.63(IV):&P26057-26057&
12.64(IV):&P8260-8260&
12.64(IV):&P26057-26057&
12.64(IV):&P39977-39977\\\hline
12.64(IV):&P40905-40905&
13.65(I):&P67-68&
13.65(I):&P8260-8261&
13.65(I):&P19125-19126&
13.65(I):&P26058-26059\\\hline
13.65(I):&P39455-39455&
13.65(I):&P39977-39978&
13.65(I):&P40565-40566&
13.65(I):&P40905-40906&
13.66(II):&P68-69\\\hline
13.66(II):&P8262-8263&
13.66(II):&P19127-19127&
13.66(II):&P26059-26059&
13.66(II):&P39456-39456&
13.66(II):&P39978-39979\\\hline
13.66(II):&P40566-40566&
13.66(II):&P40906-40907&
13.67(III):&P26060-26060&
13.67(III):&P40907-40908&
13.68(III):&P8263-8265\\\hline
13.68(III):&P19127-19128&
13.68(III):&P26060-26061&
13.68(III):&P39980-39981&
13.68(III):&P40566-40566&
13.68(III):&P40908-40909\\\hline
13.69(III):&P70-71&
13.69(III):&P8265-8267&
13.69(III):&P39457-39458&
13.69(III):&P39981-39982&
13.70(IV):&P71-72\\\hline
13.70(IV):&P8267-8269&
13.70(IV):&P19128-19128&
13.70(IV):&P26061-26062&
13.70(IV):&P39458-39458&
13.70(IV):&P39982-39983\\\hline
13.70(IV):&P40909-40909&
13.71(IV):&P72-73&
13.71(IV):&P8270-8273&
13.71(IV):&P19128-19129&
13.71(IV):&P26062-26062\\\hline
13.71(IV):&P39458-39458&
13.71(IV):&P39983-39985&
13.71(IV):&P40567-40567&
13.71(IV):&P40909-40909&
13.72(IV):&P8273-8274\\\hline
13.72(IV):&P26063-26064&
13.72(IV):&P39985-39986&
13.72(IV):&P40909-40910&
13.73(IV):&P73-74&
13.73(IV):&P8274-8276\\\hline
13.73(IV):&P19129-19129&
13.73(IV):&P26064-26065&
13.73(IV):&P39459-39459&
13.73(IV):&P39986-39987&
13.73(IV):&P40567-40567\\\hline
13.73(IV):&P40910-40911&
13.74(IV):&P74-75&
13.74(IV):&P8277-8280&
13.74(IV):&P19129-19129&
13.74(IV):&P26065-26065\\\hline
14.75(I):&P75-76&
14.75(I):&P8281-8282&
14.75(I):&P19130-19131&
14.75(I):&P26065-26066&
14.75(I):&P39459-39459\\\hline
14.75(I):&P39987-39988&
14.75(I):&P40567-40568&
14.75(I):&P40911-40912&
14.76(II):&P76-77&
14.76(II):&P8282-8285\\\hline
14.76(II):&P19131-19131&
14.76(II):&P26067-26067&
14.76(II):&P39460-39460&
14.76(II):&P39988-39989&
14.76(II):&P40568-40568\\\hline
14.76(II):&P40912-40912&
14.77(III):&P8285-8286&
14.77(III):&P19131-19132&
14.77(III):&P26067-26067&
14.77(III):&P39990-39990\\\hline
14.77(III):&P40568-40569&
14.77(III):&P40912-40912&
14.78(III):&P8287-8289&
14.78(III):&P19132-19132&
14.78(III):&P26068-26068\\\hline
14.78(III):&P39991-39991&
14.78(III):&P40569-40569&
14.78(III):&P40913-40913&
14.79(III):&P78-81&
14.79(III):&P8289-8292\\\hline
14.79(III):&P39460-39462&
14.79(III):&P39992-39993&
14.80(IV):&P81-81&
14.80(IV):&P8292-8295&
14.80(IV):&P19133-19133\\\hline
14.80(IV):&P26068-26069&
14.81(IV):&P82-82&
14.81(IV):&P8296-8298&
14.81(IV):&P19133-19133&
14.81(IV):&P26069-26070\\\hline
14.81(IV):&P39462-39462&
14.81(IV):&P39993-39994&
14.81(IV):&P40569-40569&
14.81(IV):&P40913-40913&
14.82(IV):&P82-83\\\hline
14.82(IV):&P8299-8301&
14.82(IV):&P19134-19134&
14.82(IV):&P26070-26071&
14.82(IV):&P39462-39462&
14.82(IV):&P39995-39996\\\hline
14.82(IV):&P40569-40569&
14.82(IV):&P40914-40914&
14.83(IV):&P8301-8302&
14.83(IV):&P26071-26072&
14.83(IV):&P39996-39996\\\hline
14.83(IV):&P40914-40915&
14.84(IV):&P83-83&
14.84(IV):&P8303-8305&
14.84(IV):&P19134-19134&
14.84(IV):&P26072-26073\\\hline
15.85(I):&P84-84&
15.85(I):&P8306-8306&
15.85(I):&P19134-19135&
15.85(I):&P26073-26073&
15.86(II):&P84-85\\\hline
15.86(II):&P8306-8307&
15.86(II):&P19135-19135&
15.86(II):&P26073-26074&
15.87(III):&P26074-26074&
15.88(III):&P8307-8308\\\hline
15.88(III):&P19135-19135&
15.88(III):&P26074-26074&
15.89(III):&P85-85&
15.89(III):&P8308-8309&
15.90(IV):&P8309-8309\\\hline
15.90(IV):&P26075-26075&
15.91(IV):&P86-86&
15.91(IV):&P8310-8311&
15.91(IV):&P19135-19135&
15.91(IV):&P26075-26075\\\hline
16.1(I):&P86-90&
16.1(I):&P19136-19138&
16.1(I):&P26076-26078&
16.1(I):&P39462-39465&
16.1(I):&P40570-40572\\\hline
16.1(I):&P40915-40917&
16.2(II):&P90-94&
16.2(II):&P19139-19141&
16.2(II):&P26079-26081&
16.2(II):&P39465-39468\\\hline
16.2(II):&P40572-40574&
16.2(II):&P40917-40920&
16.3(III):&P19142-19144&
16.3(III):&P26082-26084&
16.3(III):&P40574-40576\\\hline
16.3(III):&P40920-40921&
16.4(IV):&P94-99&
16.4(IV):&P8311-8316&
16.4(IV):&P19144-19146&
16.4(IV):&P26084-26086\\\hline
16.4(IV):&P39468-39471&
16.4(IV):&P39997-39999&
16.4(IV):&P40576-40577&
16.4(IV):&P40921-40922&
16.5(IV):&P100-106\\\hline
16.5(IV):&P8316-8325&
16.5(IV):&P19146-19147&
16.5(IV):&P26086-26087&
16.5(IV):&P39471-39472&
16.5(IV):&P39999-40001\\\hline
16.5(IV):&P40577-40577&
16.5(IV):&P40923-40923&
16.6(IV):&P107-115&
16.6(IV):&P8325-8337&
16.6(IV):&P19147-19149\\\hline
16.6(IV):&P26087-26089&
17.7(I):&P115-117&
17.7(I):&P8337-8339&
17.7(I):&P19149-19152&
17.7(I):&P26089-26092\\\hline
17.7(I):&P39472-39473&
17.7(I):&P40002-40003&
17.7(I):&P40578-40579&
17.7(I):&P40923-40924&
17.8(II):&P117-124\\\hline
17.8(II):&P8339-8342&
17.8(II):&P19152-19154&
17.8(II):&P26092-26094&
17.8(II):&P39473-39477&
17.8(II):&P40003-40004\\\hline
17.8(II):&P40579-40580&
17.8(II):&P40925-40926&
17.9(III):&P19154-19156&
17.9(III):&P26094-26096&
17.9(III):&P40580-40582\\\hline
17.9(III):&P40926-40927&
17.10(III):&P125-129&
17.10(III):&P8343-8347&
17.10(III):&P19156-19157&
17.10(III):&P26096-26097\\\hline
17.10(III):&P39477-39479&
17.10(III):&P40004-40006&
17.10(III):&P40582-40582&
17.10(III):&P40927-40928&
17.11(IV):&P129-137\\\hline
17.11(IV):&P8347-8353&
17.11(IV):&P19157-19159&
17.11(IV):&P26097-26099&
17.11(IV):&P39479-39481&
17.11(IV):&P40006-40007\\\hline
17.11(IV):&P40582-40583&
17.11(IV):&P40928-40928&
17.12(IV):&P138-139&
17.12(IV):&P8354-8355&
17.12(IV):&P19159-19162\\\hline
17.12(IV):&P26099-26102&
17.12(IV):&P39481-39482&
17.12(IV):&P40008-40009&
17.12(IV):&P40583-40584&
17.12(IV):&P40928-40930\\\hline
17.13(IV):&P140-145&
17.13(IV):&P8356-8361&
17.13(IV):&P19162-19164&
17.13(IV):&P26102-26104&
17.13(IV):&P39482-39483\\\hline
17.13(IV):&P40009-40010&
17.13(IV):&P40584-40585&
17.13(IV):&P40930-40930&
17.14(IV):&P145-156&
17.14(IV):&P8361-8370\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
17.14(IV):&P19164-19165&
17.14(IV):&P26104-26105&
17.15(IV):&P157-164&
17.15(IV):&P8371-8378&
17.15(IV):&P19165-19167\\\hline
17.15(IV):&P26105-26107&
18.16(I):&P165-166&
18.16(I):&P8379-8380&
18.16(I):&P19167-19170&
18.16(I):&P26107-26110\\\hline
18.16(I):&P39484-39484&
18.16(I):&P40010-40011&
18.16(I):&P40585-40586&
18.16(I):&P40930-40931&
18.17(II):&P167-175\\\hline
18.17(II):&P8381-8387&
18.17(II):&P19170-19171&
18.17(II):&P26110-26111&
18.17(II):&P39484-39486&
18.17(II):&P40011-40012\\\hline
18.17(II):&P40586-40586&
18.17(II):&P40931-40931&
18.18(III):&P176-184&
18.18(III):&P8388-8396&
18.18(III):&P19172-19172\\\hline
18.18(III):&P26112-26112&
18.18(III):&P39486-39488&
18.18(III):&P40013-40014&
18.19(III):&P184-188&
18.19(III):&P8396-8400\\\hline
18.19(III):&P19173-19173&
18.19(III):&P26113-26113&
18.19(III):&P39488-39489&
18.19(III):&P40014-40015&
18.19(III):&P40586-40586\\\hline
18.19(III):&P40932-40932&
18.20(IV):&P188-193&
18.20(IV):&P8401-8406&
18.20(IV):&P19174-19175&
18.20(IV):&P26114-26115\\\hline
18.20(IV):&P39489-39490&
18.20(IV):&P40015-40016&
18.20(IV):&P40587-40587&
18.20(IV):&P40932-40932&
18.21(IV):&P194-204\\\hline
18.21(IV):&P8406-8416&
18.21(IV):&P19176-19177&
18.21(IV):&P26116-26117&
18.22(IV):&P204-212&
18.22(IV):&P8417-8424\\\hline
18.22(IV):&P19177-19178&
18.22(IV):&P26117-26118&
18.23(IV):&P212-213&
18.23(IV):&P8425-8426&
18.23(IV):&P19179-19181\\\hline
18.23(IV):&P26119-26121&
18.23(IV):&P39490-39490&
18.23(IV):&P40017-40017&
18.23(IV):&P40587-40588&
18.23(IV):&P40933-40933\\\hline
18.24(IV):&P214-219&
18.24(IV):&P8427-8432&
18.24(IV):&P19182-19183&
18.24(IV):&P26122-26123&
19.25(I):&P219-221\\\hline
19.25(I):&P8432-8434&
19.25(I):&P19184-19186&
19.25(I):&P26124-26126&
19.26(II):&P221-232&
19.26(II):&P8434-8443\\\hline
19.26(II):&P19187-19188&
19.26(II):&P26127-26128&
19.27(III):&P233-241&
19.27(III):&P8444-8452&
19.27(III):&P19188-19189\\\hline
19.27(III):&P26128-26129&
19.28(IV):&P241-249&
19.28(IV):&P8452-8460&
19.28(IV):&P19189-19190&
19.28(IV):&P26129-26130\\\hline
19.29(IV):&P249-254&
19.29(IV):&P8460-8465&
19.29(IV):&P19191-19192&
19.29(IV):&P26131-26132&
19.30(IV):&P254-256\\\hline
19.30(IV):&P8465-8467&
19.30(IV):&P19193-19195&
19.30(IV):&P26133-26135&
20.31(I):&P256-257&
20.31(I):&P8467-8468\\\hline
20.31(I):&P19196-19198&
20.31(I):&P26136-26138&
20.32(II):&P257-262&
20.32(II):&P8468-8470&
20.32(II):&P19198-19200\\\hline
20.32(II):&P26138-26140&
20.33(III):&P19200-19202&
20.33(III):&P26140-26142&
20.34(III):&P262-265&
20.34(III):&P8471-8473\\\hline
20.34(III):&P19202-19202&
20.34(III):&P26142-26142&
20.35(IV):&P265-266&
20.35(IV):&P8474-8475&
20.35(IV):&P19203-19205\\\hline
20.35(IV):&P26143-26145&
20.36(IV):&P266-270&
20.36(IV):&P8475-8478&
20.36(IV):&P19205-19207&
20.36(IV):&P26145-26147\\\hline
20.37(IV):&P271-272&
20.37(IV):&P8478-8479&
20.37(IV):&P19207-19210&
20.37(IV):&P26147-26150&
21.38(I):&P272-274\\\hline
21.38(I):&P19210-19212&
21.38(I):&P26150-26152&
21.38(I):&P39491-39491&
21.38(I):&P40588-40588&
21.38(I):&P40933-40934\\\hline
21.39(II):&P274-276&
21.39(II):&P19213-19215&
21.39(II):&P26153-26155&
21.39(II):&P39491-39492&
21.39(II):&P40589-40589\\\hline
21.39(II):&P40934-40934&
21.40(III):&P19215-19217&
21.40(III):&P26155-26157&
21.41(III):&P19217-19218&
21.41(III):&P26157-26158\\\hline
21.41(III):&P40589-40589&
21.41(III):&P40935-40935&
21.42(IV):&P277-280&
21.42(IV):&P8480-8483&
21.42(IV):&P19218-19220\\\hline
21.42(IV):&P26158-26160&
21.43(IV):&P281-282&
21.43(IV):&P8483-8484&
21.43(IV):&P19220-19223&
21.43(IV):&P26160-26163\\\hline
21.43(IV):&P39492-39492&
21.43(IV):&P40017-40017&
21.43(IV):&P40590-40590&
21.43(IV):&P40935-40935&
21.44(IV):&P283-286\\\hline
21.44(IV):&P8484-8487&
21.44(IV):&P19223-19224&
21.44(IV):&P26163-26164&
22.45(I):&P287-289&
22.45(I):&P19225-19227\\\hline
22.45(I):&P26165-26167&
22.46(II):&P290-292&
22.46(II):&P19228-19230&
22.46(II):&P26168-26170&
22.47(III):&P19231-19232\\\hline
22.47(III):&P26171-26172&
22.48(IV):&P293-295&
22.48(IV):&P8488-8488&
22.48(IV):&P19233-19235&
22.48(IV):&P26173-26175\\\hline
23.49(I):&P296-297&
23.49(I):&P19236-19238&
23.49(I):&P26176-26178&
23.50(II):&P298-300&
23.50(II):&P19238-19241\\\hline
23.50(II):&P26178-26181&
23.51(III):&P19241-19243&
23.51(III):&P26181-26183&
23.52(IV):&P301-302&
23.52(IV):&P8488-8488\\\hline
23.52(IV):&P19243-19245&
23.52(IV):&P26183-26185&
24.53(I):&P303-303&
24.53(I):&P8489-8489&
24.53(I):&P19246-19248\\\hline
24.53(I):&P26186-26188&
24.54(II):&P304-305&
24.54(II):&P8489-8490&
24.54(II):&P19248-19251&
24.54(II):&P26188-26191\\\hline
24.55(III):&P19251-19253&
24.55(III):&P26191-26193&
24.56(IV):&P306-307&
24.56(IV):&P8490-8491&
24.56(IV):&P19253-19255\\\hline
24.56(IV):&P26193-26195&
25.57(I):&P307-313&
25.57(I):&P19256-19259&
25.57(I):&P26196-26214&
25.57(I):&P39493-39498\\\hline
25.57(I):&P40590-40592&
25.57(I):&P40936-40947&
25.58(II):&P313-319&
25.58(II):&P19259-19263&
25.58(II):&P26214-26232\\\hline
25.58(II):&P39498-39503&
25.58(II):&P40593-40595&
25.58(II):&P40948-40959&
25.59(III):&P19263-19269&
25.59(III):&P26232-26239\\\hline
25.59(III):&P40595-40599&
25.59(III):&P40960-40963&
25.60(III):&P19269-19271&
25.60(III):&P26239-26241&
25.60(III):&P40599-40600\\\hline
25.60(III):&P40964-40965&
25.61(IV):&P319-327&
25.61(IV):&P8491-8501&
25.61(IV):&P19271-19275&
25.61(IV):&P26241-26259\\\hline
25.61(IV):&P39503-39507&
25.61(IV):&P40017-40023&
25.61(IV):&P40601-40602&
25.61(IV):&P40965-40976&
25.62(IV):&P328-334\\\hline
25.62(IV):&P8502-8506&
25.62(IV):&P19275-19278&
25.62(IV):&P26259-26277&
25.62(IV):&P39508-39511&
25.62(IV):&P40023-40026\\\hline
25.62(IV):&P40602-40603&
25.62(IV):&P40976-40982&
25.63(IV):&P335-342&
25.63(IV):&P8506-8513&
25.63(IV):&P19278-19281\\\hline
25.63(IV):&P26277-26295&
25.63(IV):&P39511-39512&
25.63(IV):&P40026-40028&
25.63(IV):&P40604-40604&
25.63(IV):&P40983-40983\\\hline
25.64(IV):&P342-350&
25.64(IV):&P8513-8523&
25.64(IV):&P19281-19284&
25.64(IV):&P26295-26313&
25.64(IV):&P39512-39514\\\hline
25.64(IV):&P40028-40031&
25.64(IV):&P40604-40605&
25.64(IV):&P40983-40988&
25.65(IV):&P351-359&
25.65(IV):&P8524-8534\\\hline
25.65(IV):&P19284-19287&
25.65(IV):&P26313-26330&
26.66(I):&P360-366&
26.66(I):&P19287-19291&
26.66(I):&P26330-26348\\\hline
26.66(I):&P39515-39518&
26.66(I):&P40605-40606&
26.66(I):&P40989-41000&
26.67(II):&P366-373&
26.67(II):&P8535-8540\\\hline
26.67(II):&P19291-19294&
26.67(II):&P26348-26366&
26.67(II):&P39518-39522&
26.67(II):&P40031-40034&
26.67(II):&P40606-40608\\\hline
26.67(II):&P41000-41011&
26.68(III):&P374-378&
26.68(III):&P8541-8545&
26.68(III):&P19294-19299&
26.68(III):&P26366-26371\\\hline
26.68(III):&P39523-39524&
26.68(III):&P40034-40035&
26.68(III):&P40608-40610&
26.68(III):&P41011-41013&
26.69(III):&P378-385\\\hline
26.69(III):&P8545-8552&
26.69(III):&P19299-19305&
26.69(III):&P26371-26377&
26.69(III):&P39524-39528&
26.69(III):&P40036-40039\\\hline
26.69(III):&P40611-40614&
26.69(III):&P41014-41017&
26.70(III):&P386-388&
26.70(III):&P8553-8555&
26.70(III):&P19305-19307\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
26.70(III):&P26377-26379&
26.70(III):&P39528-39529&
26.70(III):&P40039-40040&
26.70(III):&P40614-40615&
26.70(III):&P41017-41018\\\hline
26.71(IV):&P388-396&
26.71(IV):&P8555-8563&
26.71(IV):&P19307-19310&
26.71(IV):&P26379-26397&
26.71(IV):&P39529-39531\\\hline
26.71(IV):&P40040-40042&
26.71(IV):&P40615-40616&
26.71(IV):&P41018-41024&
26.72(IV):&P396-405&
26.72(IV):&P8563-8573\\\hline
26.72(IV):&P19310-19313&
26.72(IV):&P26397-26415&
26.72(IV):&P39531-39533&
26.72(IV):&P40042-40045&
26.72(IV):&P40616-40617\\\hline
26.72(IV):&P41024-41029&
26.73(IV):&P405-412&
26.73(IV):&P8574-8578&
26.73(IV):&P19313-19316&
26.73(IV):&P26415-26433\\\hline
26.73(IV):&P39534-39537&
26.73(IV):&P40045-40048&
26.73(IV):&P40617-40618&
26.73(IV):&P41029-41040&
26.74(IV):&P412-418\\\hline
26.74(IV):&P8578-8582&
26.74(IV):&P19316-19320&
26.74(IV):&P26433-26451&
26.74(IV):&P39537-39539&
26.74(IV):&P40048-40049\\\hline
26.74(IV):&P40618-40619&
26.74(IV):&P41040-41046&
26.75(IV):&P419-426&
26.75(IV):&P8583-8590&
26.75(IV):&P19320-19322\\\hline
26.75(IV):&P26451-26468&
26.75(IV):&P39539-39541&
26.75(IV):&P40049-40051&
26.75(IV):&P40619-40619&
26.75(IV):&P41046-41051\\\hline
26.76(IV):&P426-435&
26.76(IV):&P8590-8600&
26.76(IV):&P19322-19325&
26.76(IV):&P26468-26485&
26.77(IV):&P435-442\\\hline
26.77(IV):&P8601-8608&
26.77(IV):&P19325-19328&
26.77(IV):&P26485-26503&
27.78(I):&P443-449&
27.78(I):&P19328-19331\\\hline
27.78(I):&P26503-26521&
27.78(I):&P39541-39545&
27.78(I):&P40620-40621&
27.78(I):&P41051-41062&
27.79(II):&P449-456\\\hline
27.79(II):&P8608-8613&
27.79(II):&P19331-19334&
27.79(II):&P26521-26538&
27.79(II):&P39545-39549&
27.79(II):&P40051-40054\\\hline
27.79(II):&P40621-40622&
27.79(II):&P41063-41073&
27.80(III):&P456-459&
27.80(III):&P8613-8616&
27.80(III):&P19334-19339\\\hline
27.80(III):&P26538-26543&
27.80(III):&P39549-39551&
27.80(III):&P40054-40055&
27.80(III):&P40622-40625&
27.80(III):&P41073-41076\\\hline
27.81(III):&P459-464&
27.81(III):&P8616-8621&
27.81(III):&P19339-19341&
27.81(III):&P26543-26545&
27.81(III):&P39551-39553\\\hline
27.81(III):&P40056-40058&
27.81(III):&P40625-40627&
27.81(III):&P41076-41078&
27.82(IV):&P464-471&
27.82(IV):&P8621-8626\\\hline
27.82(IV):&P19341-19344&
27.82(IV):&P26545-26563&
27.82(IV):&P39554-39557&
27.82(IV):&P40058-40061&
27.82(IV):&P40627-40628\\\hline
27.82(IV):&P41078-41088&
27.83(IV):&P472-479&
27.83(IV):&P8627-8634&
27.83(IV):&P19344-19347&
27.83(IV):&P26563-26580\\\hline
27.83(IV):&P39558-39559&
27.83(IV):&P40061-40063&
27.83(IV):&P40628-40628&
27.83(IV):&P41089-41094&
27.84(IV):&P479-486\\\hline
27.84(IV):&P8634-8641&
27.84(IV):&P19347-19349&
27.84(IV):&P26580-26597&
27.85(IV):&P487-495&
27.85(IV):&P8641-8648\\\hline
27.85(IV):&P19349-19352&
27.85(IV):&P26597-26615&
27.85(IV):&P39560-39561&
27.85(IV):&P40063-40065&
27.85(IV):&P40629-40629\\\hline
27.85(IV):&P41094-41099&
27.86(IV):&P495-504&
27.86(IV):&P8649-8659&
27.86(IV):&P19352-19355&
27.86(IV):&P26615-26632\\\hline
28.87(I):&P504-507&
28.87(I):&P8660-8663&
28.87(I):&P19355-19366&
28.87(I):&P26632-26642&
28.87(I):&P39562-39563\\\hline
28.87(I):&P40065-40066&
28.87(I):&P40629-40633&
28.87(I):&P41099-41103&
28.88(II):&P507-514&
28.88(II):&P8663-8667\\\hline
28.88(II):&P19366-19377&
28.88(II):&P26642-26652&
28.88(II):&P39563-39567&
28.88(II):&P40067-40068&
28.88(II):&P40633-40637\\\hline
28.88(II):&P41103-41107&
28.89(III):&P515-518&
28.89(III):&P8667-8670&
28.89(III):&P19377-19382&
28.89(III):&P26652-26657\\\hline
28.89(III):&P39567-39569&
28.89(III):&P40068-40070&
28.89(III):&P40637-40638&
28.89(III):&P41107-41108&
28.90(III):&P19382-19388\\\hline
28.90(III):&P26657-26663&
28.90(III):&P40638-40641&
28.90(III):&P41108-41111&
28.91(III):&P518-520&
28.91(III):&P8670-8672\\\hline
28.91(III):&P19388-19390&
28.91(III):&P26663-26665&
28.91(III):&P39569-39570&
28.91(III):&P40070-40071&
28.91(III):&P40641-40642\\\hline
28.91(III):&P41112-41112&
28.92(IV):&P521-529&
28.92(IV):&P8673-8679&
28.92(IV):&P19390-19401&
28.92(IV):&P26665-26675\\\hline
28.92(IV):&P39570-39572&
28.92(IV):&P40071-40073&
28.92(IV):&P40642-40642&
28.92(IV):&P41112-41113&
28.93(IV):&P529-531\\\hline
28.93(IV):&P8679-8682&
28.93(IV):&P19401-19412&
28.93(IV):&P26675-26685&
28.93(IV):&P39572-39574&
28.93(IV):&P40073-40074\\\hline
28.93(IV):&P40643-40646&
28.93(IV):&P41113-41117&
28.94(IV):&P532-541&
28.94(IV):&P8682-8692&
28.94(IV):&P19412-19423\\\hline
28.94(IV):&P26685-26695&
28.94(IV):&P39574-39576&
28.94(IV):&P40074-40077&
28.94(IV):&P40647-40650&
28.94(IV):&P41117-41120\\\hline
28.95(IV):&P541-550&
28.95(IV):&P8692-8702&
28.95(IV):&P19423-19435&
28.95(IV):&P26695-26705&
28.95(IV):&P39576-39579\\\hline
28.95(IV):&P40077-40079&
28.95(IV):&P40650-40653&
28.95(IV):&P41120-41123&
28.96(IV):&P551-560&
28.96(IV):&P8702-8712\\\hline
28.96(IV):&P19435-19445&
28.96(IV):&P26705-26715&
28.97(IV):&P560-565&
28.97(IV):&P8712-8718&
28.97(IV):&P19445-19457\\\hline
28.97(IV):&P26715-26725&
28.97(IV):&P39579-39580&
28.97(IV):&P40079-40080&
28.97(IV):&P40653-40653&
28.97(IV):&P41123-41124\\\hline
28.98(IV):&P566-575&
28.98(IV):&P8718-8727&
28.98(IV):&P19457-19468&
28.98(IV):&P26725-26735&
29.99(I):&P575-578\\\hline
29.99(I):&P8728-8731&
29.99(I):&P19468-19480&
29.99(I):&P26735-26745&
29.99(I):&P39580-39581&
29.99(I):&P40081-40081\\\hline
29.99(I):&P40654-40657&
29.99(I):&P41124-41127&
29.100(II):&P578-589&
29.100(II):&P8731-8738&
29.100(II):&P19480-19491\\\hline
29.100(II):&P26745-26755&
29.100(II):&P39581-39585&
29.100(II):&P40082-40084&
29.100(II):&P40657-40660&
29.100(II):&P41127-41130\\\hline
29.101(III):&P590-597&
29.101(III):&P8739-8746&
29.101(III):&P19491-19496&
29.101(III):&P26755-26760&
29.101(III):&P39585-39586\\\hline
29.101(III):&P40084-40085&
29.101(III):&P40660-40661&
29.101(III):&P41130-41131&
29.102(III):&P598-605&
29.102(III):&P8747-8754\\\hline
29.102(III):&P19496-19502&
29.102(III):&P26760-26766&
29.102(III):&P39586-39588&
29.102(III):&P40085-40087&
29.102(III):&P40661-40663\\\hline
29.102(III):&P41131-41133&
29.103(III):&P606-611&
29.103(III):&P8755-8760&
29.103(III):&P19502-19504&
29.103(III):&P26766-26768\\\hline
29.103(III):&P39588-39589&
29.103(III):&P40087-40088&
29.103(III):&P40663-40664&
29.103(III):&P41133-41134&
29.104(IV):&P611-621\\\hline
29.104(IV):&P8760-8768&
29.104(IV):&P19504-19515&
29.104(IV):&P26768-26778&
29.105(IV):&P621-628&
29.105(IV):&P8769-8776\\\hline
29.105(IV):&P19515-19526&
29.105(IV):&P26778-26788&
29.105(IV):&P39589-39591&
29.105(IV):&P40088-40090&
29.105(IV):&P40664-40667\\\hline
29.105(IV):&P41134-41137&
29.106(IV):&P628-633&
29.106(IV):&P8776-8782&
29.106(IV):&P19526-19537&
29.106(IV):&P26788-26798\\\hline
29.106(IV):&P39591-39593&
29.106(IV):&P40090-40092&
29.106(IV):&P40667-40670&
29.106(IV):&P41137-41140&
29.107(IV):&P634-639\\\hline
29.107(IV):&P8782-8787&
29.107(IV):&P19537-19548&
29.107(IV):&P26798-26808&
29.107(IV):&P39593-39594&
29.107(IV):&P40092-40093\\\hline
29.107(IV):&P40670-40673&
29.107(IV):&P41141-41144&
29.108(IV):&P639-646&
29.108(IV):&P8788-8795&
29.108(IV):&P19548-19558\\\hline
29.108(IV):&P26808-26817&
29.109(IV):&P646-654&
29.109(IV):&P8795-8803&
29.109(IV):&P19558-19569&
29.109(IV):&P26817-26826\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
29.110(IV):&P654-661&
29.110(IV):&P8804-8811&
29.110(IV):&P19569-19579&
29.110(IV):&P26826-26836&
30.111(I):&P661-664\\\hline
30.111(I):&P8811-8814&
30.111(I):&P19579-19591&
30.111(I):&P26836-26846&
30.111(I):&P39594-39595&
30.111(I):&P40093-40094\\\hline
30.111(I):&P40674-40677&
30.111(I):&P41144-41147&
30.112(II):&P664-672&
30.112(II):&P8814-8820&
30.112(II):&P19591-19601\\\hline
30.112(II):&P26846-26855&
30.112(II):&P39595-39598&
30.112(II):&P40094-40096&
30.112(II):&P40677-40680&
30.112(II):&P41147-41150\\\hline
30.113(III):&P672-675&
30.113(III):&P8821-8824&
30.113(III):&P19601-19606&
30.113(III):&P26855-26860&
30.113(III):&P39598-39598\\\hline
30.113(III):&P40096-40096&
30.113(III):&P40680-40680&
30.113(III):&P41150-41151&
30.114(III):&P675-678&
30.114(III):&P8824-8827\\\hline
30.114(III):&P19606-19611&
30.114(III):&P26860-26865&
30.114(III):&P39598-39599&
30.114(III):&P40097-40097&
30.114(III):&P40681-40682\\\hline
30.114(III):&P41151-41153&
30.115(III):&P678-683&
30.115(III):&P8827-8832&
30.115(III):&P19611-19613&
30.115(III):&P26865-26867\\\hline
30.115(III):&P39599-39600&
30.115(III):&P40098-40099&
30.115(III):&P40683-40683&
30.115(III):&P41153-41153&
30.116(IV):&P683-690\\\hline
30.116(IV):&P8832-8839&
30.116(IV):&P19613-19624&
30.116(IV):&P26867-26877&
30.117(IV):&P690-696&
30.117(IV):&P8840-8846\\\hline
30.117(IV):&P19624-19634&
30.117(IV):&P26877-26886&
30.117(IV):&P39601-39602&
30.117(IV):&P40099-40101&
30.117(IV):&P40683-40686\\\hline
30.117(IV):&P41154-41156&
30.118(IV):&P696-705&
30.118(IV):&P8846-8853&
30.118(IV):&P19634-19645&
30.118(IV):&P26886-26895\\\hline
30.118(IV):&P39602-39605&
30.118(IV):&P40101-40102&
30.118(IV):&P40686-40689&
30.118(IV):&P41157-41159&
30.119(IV):&P705-711\\\hline
30.119(IV):&P8854-8860&
30.119(IV):&P19645-19655&
30.119(IV):&P26895-26905&
30.119(IV):&P39605-39606&
30.119(IV):&P40103-40104\\\hline
30.119(IV):&P40689-40692&
30.119(IV):&P41160-41162&
30.120(IV):&P711-721&
30.120(IV):&P8861-8869&
30.120(IV):&P19655-19666\\\hline
30.120(IV):&P26905-26914&
30.121(IV):&P722-729&
30.121(IV):&P8870-8877&
30.121(IV):&P19666-19676&
30.121(IV):&P26914-26923\\\hline
30.122(IV):&P729-736&
30.122(IV):&P8877-8885&
30.122(IV):&P19676-19687&
30.122(IV):&P26923-26933&
31.123(I):&P737-739\\\hline
31.123(I):&P8886-8889&
31.123(I):&P19687-19699&
31.123(I):&P26933-26943&
31.123(I):&P39607-39607&
31.123(I):&P40105-40105\\\hline
31.123(I):&P40692-40695&
31.123(I):&P41163-41166&
31.124(II):&P740-748&
31.124(II):&P8889-8896&
31.124(II):&P19699-19709\\\hline
31.124(II):&P26943-26952&
31.124(II):&P39608-39610&
31.124(II):&P40106-40107&
31.124(II):&P40696-40698&
31.124(II):&P41166-41169\\\hline
31.125(III):&P749-756&
31.125(III):&P8896-8903&
31.125(III):&P19709-19714&
31.125(III):&P26952-26957&
31.125(III):&P39610-39611\\\hline
31.125(III):&P40108-40109&
31.125(III):&P40699-40699&
31.125(III):&P41169-41169&
31.126(III):&P757-761&
31.126(III):&P8904-8908\\\hline
31.126(III):&P19714-19719&
31.126(III):&P26957-26962&
31.126(III):&P39611-39612&
31.126(III):&P40109-40110&
31.126(III):&P40699-40701\\\hline
31.126(III):&P41170-41171&
31.127(III):&P761-763&
31.127(III):&P8908-8910&
31.127(III):&P19719-19721&
31.127(III):&P26962-26964\\\hline
31.127(III):&P39612-39612&
31.127(III):&P40110-40110&
31.127(III):&P40701-40702&
31.127(III):&P41172-41172&
31.128(IV):&P763-772\\\hline
31.128(IV):&P8910-8920&
31.128(IV):&P19721-19732&
31.128(IV):&P26964-26974&
31.129(IV):&P773-779&
31.129(IV):&P8920-8927\\\hline
31.129(IV):&P19732-19743&
31.129(IV):&P26974-26984&
31.129(IV):&P39613-39614&
31.129(IV):&P40111-40112&
31.129(IV):&P40702-40705\\\hline
31.129(IV):&P41172-41175&
31.130(IV):&P780-788&
31.130(IV):&P8928-8934&
31.130(IV):&P19743-19753&
31.130(IV):&P26984-26993\\\hline
31.130(IV):&P39614-39617&
31.130(IV):&P40113-40114&
31.130(IV):&P40705-40708&
31.130(IV):&P41175-41178&
31.131(IV):&P788-793\\\hline
31.131(IV):&P8934-8940&
31.131(IV):&P19753-19765&
31.131(IV):&P26993-27003&
31.131(IV):&P39617-39618&
31.131(IV):&P40115-40116\\\hline
31.131(IV):&P40708-40711&
31.131(IV):&P41178-41181&
31.132(IV):&P793-801&
31.132(IV):&P8940-8946&
31.132(IV):&P19765-19775\\\hline
31.132(IV):&P27003-27012&
31.133(IV):&P801-810&
31.133(IV):&P8946-8956&
31.133(IV):&P19775-19787&
31.133(IV):&P27012-27022\\\hline
31.134(IV):&P811-816&
31.134(IV):&P8956-8962&
31.134(IV):&P19787-19798&
31.134(IV):&P27022-27032&
32.135(I):&P816-819\\\hline
32.135(I):&P8962-8965&
32.135(I):&P19798-19810&
32.135(I):&P27032-27043&
32.135(I):&P39619-39619&
32.135(I):&P40117-40117\\\hline
32.135(I):&P40711-40712&
32.135(I):&P41181-41182&
32.136(II):&P819-827&
32.136(II):&P8965-8971&
32.136(II):&P19810-19820\\\hline
32.136(II):&P27043-27052&
32.136(II):&P39619-39621&
32.136(II):&P40117-40119&
32.136(II):&P40712-40712&
32.136(II):&P41182-41182\\\hline
32.137(III):&P827-830&
32.137(III):&P8971-8974&
32.137(III):&P19820-19825&
32.137(III):&P27052-27057&
32.137(III):&P39621-39622\\\hline
32.137(III):&P40119-40120&
32.137(III):&P40712-40713&
32.137(III):&P41183-41183&
32.138(III):&P830-835&
32.138(III):&P8974-8979\\\hline
32.138(III):&P19825-19827&
32.138(III):&P27057-27059&
32.138(III):&P39622-39624&
32.138(III):&P40120-40121&
32.139(IV):&P835-844\\\hline
32.139(IV):&P8979-8989&
32.139(IV):&P19827-19838&
32.139(IV):&P27059-27069&
32.140(IV):&P845-850&
32.140(IV):&P8989-8995\\\hline
32.140(IV):&P19838-19849&
32.140(IV):&P27069-27079&
32.140(IV):&P39624-39625&
32.140(IV):&P40121-40122&
32.140(IV):&P40713-40713\\\hline
32.140(IV):&P41183-41183&
32.141(IV):&P850-853&
32.141(IV):&P8995-8998&
32.141(IV):&P19849-19861&
32.141(IV):&P27079-27089\\\hline
32.141(IV):&P39625-39625&
32.141(IV):&P40123-40123&
32.141(IV):&P40713-40714&
32.141(IV):&P41184-41184&
32.142(IV):&P853-862\\\hline
32.142(IV):&P8998-9007&
32.142(IV):&P19861-19872&
32.142(IV):&P27089-27099&
32.143(IV):&P863-872&
32.143(IV):&P9008-9017\\\hline
32.143(IV):&P19872-19884&
32.143(IV):&P27099-27110&
33.144(I):&P873-875&
33.144(I):&P9018-9021&
33.144(I):&P19884-19895\\\hline
33.144(I):&P27110-27120&
33.145(II):&P876-886&
33.145(II):&P9021-9029&
33.145(II):&P19895-19906&
33.145(II):&P27120-27130\\\hline
33.146(III):&P887-894&
33.146(III):&P9030-9037&
33.146(III):&P19906-19911&
33.146(III):&P27130-27135&
33.147(III):&P895-902\\\hline
33.147(III):&P9038-9045&
33.147(III):&P19911-19916&
33.147(III):&P27135-27140&
33.148(III):&P903-908&
33.148(III):&P9046-9051\\\hline
33.148(III):&P19916-19918&
33.148(III):&P27140-27142&
33.149(IV):&P908-917&
33.149(IV):&P9051-9060&
33.149(IV):&P19918-19929\\\hline
33.149(IV):&P27142-27152&
33.150(IV):&P918-925&
33.150(IV):&P9061-9069&
33.150(IV):&P19929-19940&
33.150(IV):&P27152-27161\\\hline
33.151(IV):&P926-933&
33.151(IV):&P9069-9076&
33.151(IV):&P19940-19950&
33.151(IV):&P27161-27171&
33.152(IV):&P933-940\\\hline
33.152(IV):&P9077-9084&
33.152(IV):&P19950-19961&
33.152(IV):&P27171-27180&
33.153(IV):&P940-945&
33.153(IV):&P9084-9090\\\hline
33.153(IV):&P19961-19972&
33.153(IV):&P27180-27190&
33.154(IV):&P945-952&
33.154(IV):&P9090-9097&
33.154(IV):&P19972-19983\\\hline
33.154(IV):&P27190-27200&
33.155(IV):&P952-957&
33.155(IV):&P9097-9103&
33.155(IV):&P19983-19994&
33.155(IV):&P27200-27210\\\hline
34.156(I):&P958-960&
34.156(I):&P9103-9106&
34.156(I):&P19994-20006&
34.156(I):&P27210-27221&
34.157(II):&P961-969\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
34.157(II):&P9106-9112&
34.157(II):&P20006-20016&
34.157(II):&P27221-27230&
34.158(III):&P969-972&
34.158(III):&P9112-9115\\\hline
34.158(III):&P20016-20021&
34.158(III):&P27230-27235&
34.159(III):&P972-977&
34.159(III):&P9115-9120&
34.159(III):&P20021-20024\\\hline
34.159(III):&P27235-27238&
34.160(IV):&P977-984&
34.160(IV):&P9120-9127&
34.160(IV):&P20024-20034&
34.160(IV):&P27238-27247\\\hline
34.161(IV):&P984-993&
34.161(IV):&P9128-9137&
34.161(IV):&P20034-20045&
34.161(IV):&P27247-27257&
34.162(IV):&P994-1001\\\hline
34.162(IV):&P9138-9146&
34.162(IV):&P20045-20055&
34.162(IV):&P27257-27266&
34.163(IV):&P1002-1008&
34.163(IV):&P9146-9152\\\hline
34.163(IV):&P20055-20066&
34.163(IV):&P27266-27276&
34.164(IV):&P1008-1014&
34.164(IV):&P9153-9159&
34.164(IV):&P20066-20076\\\hline
34.164(IV):&P27276-27285&
35.165(I):&P1014-1017&
35.165(I):&P20076-20079&
35.165(I):&P27286-27295&
35.165(I):&P39626-39626\\\hline
35.165(I):&P40714-40715&
35.165(I):&P41184-41185&
35.166(II):&P1017-1020&
35.166(II):&P20080-20083&
35.166(II):&P27296-27305\\\hline
35.166(II):&P39626-39627&
35.166(II):&P40715-40715&
35.166(II):&P41185-41185&
35.167(III):&P20083-20086&
35.167(III):&P27306-27308\\\hline
35.167(III):&P40715-40716&
35.167(III):&P41186-41186&
35.168(III):&P20086-20088&
35.168(III):&P27308-27310&
35.169(IV):&P1021-1026\\\hline
35.169(IV):&P9160-9166&
35.169(IV):&P20088-20091&
35.169(IV):&P27310-27320&
35.170(IV):&P1027-1029&
35.170(IV):&P9166-9167\\\hline
35.170(IV):&P20091-20094&
35.170(IV):&P27320-27330&
35.170(IV):&P39627-39627&
35.170(IV):&P40123-40123&
35.170(IV):&P40716-40716\\\hline
35.170(IV):&P41186-41186&
35.171(IV):&P1030-1036&
35.171(IV):&P9167-9174&
35.171(IV):&P20095-20098&
35.171(IV):&P27330-27340\\\hline
36.172(I):&P1036-1038&
36.172(I):&P20098-20101&
36.172(I):&P27340-27350&
36.173(II):&P1039-1044&
36.173(II):&P9174-9177\\\hline
36.173(II):&P20101-20104&
36.173(II):&P27350-27360&
36.174(III):&P1044-1048&
36.174(III):&P9178-9182&
36.174(III):&P20104-20107\\\hline
36.174(III):&P27360-27362&
36.175(III):&P1049-1052&
36.175(III):&P9183-9186&
36.175(III):&P20107-20111&
36.175(III):&P27363-27366\\\hline
36.176(III):&P1052-1053&
36.176(III):&P9186-9187&
36.176(III):&P20111-20113&
36.176(III):&P27366-27368&
36.177(IV):&P1054-1057\\\hline
36.177(IV):&P9188-9190&
36.177(IV):&P20113-20116&
36.177(IV):&P27368-27378&
36.178(IV):&P1058-1062&
36.178(IV):&P9191-9195\\\hline
36.178(IV):&P20116-20118&
36.178(IV):&P27378-27387&
36.179(IV):&P1063-1067&
36.179(IV):&P9195-9198&
36.179(IV):&P20119-20121\\\hline
36.179(IV):&P27388-27397&
37.180(I):&P1067-1070&
37.180(I):&P20121-20124&
37.180(I):&P27397-27407&
37.181(II):&P1070-1074\\\hline
37.181(II):&P9198-9201&
37.181(II):&P20125-20127&
37.181(II):&P27407-27416&
37.182(III):&P1075-1076&
37.182(III):&P9201-9202\\\hline
37.182(III):&P20127-20129&
37.182(III):&P27417-27419&
37.183(III):&P1076-1079&
37.183(III):&P9203-9205&
37.183(III):&P20129-20131\\\hline
37.183(III):&P27419-27421&
37.184(IV):&P1079-1084&
37.184(IV):&P9206-9209&
37.184(IV):&P20131-20133&
37.184(IV):&P27421-27430\\\hline
37.185(IV):&P1084-1087&
37.185(IV):&P9210-9213&
37.185(IV):&P20134-20136&
37.185(IV):&P27430-27439&
37.186(IV):&P1088-1092\\\hline
37.186(IV):&P9213-9216&
37.186(IV):&P20136-20138&
37.186(IV):&P27440-27449&
38.187(I):&P1093-1097&
38.187(I):&P20138-20141\\\hline
38.187(I):&P27449-27466&
38.187(I):&P39628-39629&
38.187(I):&P40716-40717&
38.187(I):&P41187-41192&
38.188(II):&P1097-1102\\\hline
38.188(II):&P20141-20144&
38.188(II):&P27466-27484&
38.188(II):&P39629-39630&
38.188(II):&P40717-40717&
38.188(II):&P41192-41197\\\hline
38.189(III):&P20144-20149&
38.189(III):&P27484-27489&
38.189(III):&P40718-40718&
38.189(III):&P41197-41198&
38.190(III):&P20149-20154\\\hline
38.190(III):&P27489-27494&
38.190(III):&P40718-40720&
38.190(III):&P41198-41200&
38.191(III):&P20154-20156&
38.191(III):&P27494-27496\\\hline
38.191(III):&P40720-40721&
38.191(III):&P41200-41201&
38.192(IV):&P1102-1107&
38.192(IV):&P9217-9218&
38.192(IV):&P20157-20159\\\hline
38.192(IV):&P27497-27514&
38.192(IV):&P39631-39632&
38.192(IV):&P40123-40124&
38.192(IV):&P40721-40722&
38.192(IV):&P41201-41206\\\hline
38.193(IV):&P1107-1112&
38.193(IV):&P9218-9220&
38.193(IV):&P20159-20162&
38.193(IV):&P27514-27531&
38.194(IV):&P1112-1118\\\hline
38.194(IV):&P9221-9224&
38.194(IV):&P20162-20164&
38.194(IV):&P27531-27549&
39.195(I):&P1118-1122&
39.195(I):&P20164-20167\\\hline
39.195(I):&P27549-27566&
39.195(I):&P39632-39634&
39.195(I):&P40722-40722&
39.195(I):&P41206-41212&
39.196(II):&P1123-1128\\\hline
39.196(II):&P9224-9224&
39.196(II):&P20167-20170&
39.196(II):&P27566-27584&
39.196(II):&P39634-39635&
39.196(II):&P40124-40124\\\hline
39.196(II):&P40722-40723&
39.196(II):&P41212-41217&
39.197(III):&P1129-1129&
39.197(III):&P9225-9225&
39.197(III):&P20170-20175\\\hline
39.197(III):&P27584-27589&
39.197(III):&P39636-39636&
39.197(III):&P40124-40124&
39.197(III):&P40723-40724&
39.197(III):&P41217-41218\\\hline
39.198(III):&P20175-20180&
39.198(III):&P27589-27594&
39.198(III):&P40724-40726&
39.198(III):&P41218-41220&
39.199(III):&P1130-1130\\\hline
39.199(III):&P9226-9226&
39.199(III):&P20180-20182&
39.199(III):&P27594-27596&
39.199(III):&P39636-39636&
39.199(III):&P40124-40124\\\hline
39.199(III):&P40726-40726&
39.199(III):&P41220-41221&
39.200(IV):&P1131-1135&
39.200(IV):&P9227-9227&
39.200(IV):&P20183-20185\\\hline
39.200(IV):&P27597-27614&
39.200(IV):&P39636-39637&
39.200(IV):&P40124-40124&
39.200(IV):&P40727-40727&
39.200(IV):&P41221-41226\\\hline
39.201(IV):&P1135-1141&
39.201(IV):&P9227-9230&
39.201(IV):&P20185-20188&
39.201(IV):&P27614-27631&
39.202(IV):&P1141-1146\\\hline
39.202(IV):&P9231-9233&
39.202(IV):&P20188-20190&
39.202(IV):&P27631-27649&
40.203(I):&P1146-1148&
40.203(I):&P9233-9235\\\hline
40.203(I):&P20190-20201&
40.203(I):&P27649-27658&
40.204(II):&P1148-1153&
40.204(II):&P9235-9237&
40.204(II):&P20201-20211\\\hline
40.204(II):&P27658-27667&
40.205(III):&P20211-20216&
40.205(III):&P27667-27672&
40.206(III):&P1153-1154&
40.206(III):&P9238-9239\\\hline
40.206(III):&P20216-20221&
40.206(III):&P27672-27677&
40.207(III):&P1155-1156&
40.207(III):&P9239-9240&
40.207(III):&P20221-20223\\\hline
40.207(III):&P27677-27679&
40.208(IV):&P1156-1161&
40.208(IV):&P9241-9244&
40.208(IV):&P20223-20234&
40.208(IV):&P27679-27688\\\hline
40.209(IV):&P1161-1163&
40.209(IV):&P9245-9247&
40.209(IV):&P20234-20244&
40.209(IV):&P27688-27698&
40.210(IV):&P1164-1166\\\hline
40.210(IV):&P9247-9250&
40.210(IV):&P20244-20255&
40.210(IV):&P27698-27707&
41.211(I):&P1167-1168&
41.211(I):&P9251-9253\\\hline
41.211(I):&P20255-20265&
41.211(I):&P27707-27717&
41.212(II):&P1169-1174&
41.212(II):&P9253-9256&
41.212(II):&P20265-20276\\\hline
41.212(II):&P27717-27726&
41.213(III):&P1175-1175&
41.213(III):&P9256-9257&
41.213(III):&P20276-20281&
41.213(III):&P27726-27731\\\hline
41.214(III):&P1176-1177&
41.214(III):&P9258-9259&
41.214(III):&P20281-20286&
41.214(III):&P27731-27736&
41.215(III):&P1177-1179\\\hline
41.215(III):&P9259-9261&
41.215(III):&P20286-20288&
41.215(III):&P27736-27738&
41.216(IV):&P1179-1183&
41.216(IV):&P9262-9265\\\hline
41.216(IV):&P20288-20299&
41.216(IV):&P27738-27747&
41.217(IV):&P1184-1186&
41.217(IV):&P9265-9268&
41.217(IV):&P20299-20309\\\hline
41.217(IV):&P27747-27757&
41.218(IV):&P1187-1189&
41.218(IV):&P9269-9271&
41.218(IV):&P20309-20320&
41.218(IV):&P27757-27766\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
42.219(I):&P1189-1194&
42.219(I):&P20320-20323&
42.219(I):&P27767-27782&
42.220(II):&P1195-1199&
42.220(II):&P20324-20327\\\hline
42.220(II):&P27782-27798&
42.221(III):&P20327-20333&
42.221(III):&P27798-27803&
42.222(III):&P20333-20335&
42.222(III):&P27804-27805\\\hline
42.223(IV):&P1200-1204&
42.223(IV):&P9271-9271&
42.223(IV):&P20335-20338&
42.223(IV):&P27806-27821&
43.224(I):&P1205-1206\\\hline
43.224(I):&P9272-9274&
43.224(I):&P20339-20350&
43.224(I):&P27821-27829&
43.225(II):&P1207-1213&
43.225(II):&P9275-9281\\\hline
43.225(II):&P20350-20360&
43.225(II):&P27829-27835&
43.226(III):&P1214-1216&
43.226(III):&P9281-9283&
43.226(III):&P20361-20365\\\hline
43.226(III):&P27835-27839&
43.227(III):&P1217-1221&
43.227(III):&P9284-9288&
43.227(III):&P20365-20367&
43.227(III):&P27840-27841\\\hline
43.228(IV):&P1222-1228&
43.228(IV):&P9289-9295&
43.228(IV):&P20367-20377&
43.228(IV):&P27842-27848&
44.229(I):&P1229-1231\\\hline
44.229(I):&P20377-20379&
44.229(I):&P27848-27858&
44.230(II):&P1231-1234&
44.230(II):&P20380-20382&
44.230(II):&P27858-27868\\\hline
44.231(III):&P20382-20384&
44.231(III):&P27868-27871&
44.232(III):&P20384-20386&
44.232(III):&P27871-27873&
44.233(IV):&P1234-1238\\\hline
44.233(IV):&P9295-9297&
44.233(IV):&P20386-20388&
44.233(IV):&P27873-27883&
44.234(IV):&P1239-1242&
44.234(IV):&P9298-9299\\\hline
44.234(IV):&P20389-20391&
44.234(IV):&P27883-27893&
45.235(I):&P1242-1244&
45.235(I):&P20391-20393&
45.235(I):&P27893-27903\\\hline
45.236(II):&P1244-1249&
45.236(II):&P9299-9301&
45.236(II):&P20393-20396&
45.236(II):&P27904-27914&
45.237(III):&P1249-1250\\\hline
45.237(III):&P9301-9302&
45.237(III):&P20396-20398&
45.237(III):&P27914-27916&
45.238(III):&P1250-1253&
45.238(III):&P9302-9305\\\hline
45.238(III):&P20398-20400&
45.238(III):&P27916-27918&
45.239(IV):&P1253-1255&
45.239(IV):&P9305-9305&
45.239(IV):&P20400-20402\\\hline
45.239(IV):&P27918-27928&
45.240(IV):&P1256-1259&
45.240(IV):&P9305-9307&
45.240(IV):&P20403-20405&
45.240(IV):&P27929-27939\\\hline
46.241(I):&P1259-1261&
46.241(I):&P20405-20407&
46.241(I):&P27939-27949&
46.242(II):&P1261-1265&
46.242(II):&P9307-9307\\\hline
46.242(II):&P20407-20410&
46.242(II):&P27949-27959&
46.243(III):&P1265-1266&
46.243(III):&P9308-9308&
46.243(III):&P20410-20412\\\hline
46.243(III):&P27960-27962&
46.244(III):&P20412-20416&
46.244(III):&P27962-27966&
46.245(III):&P1266-1267&
46.245(III):&P9309-9310\\\hline
46.245(III):&P20417-20419&
46.245(III):&P27967-27969&
46.246(IV):&P1268-1271&
46.246(IV):&P9310-9311&
46.246(IV):&P20419-20421\\\hline
46.246(IV):&P27969-27979&
46.247(IV):&P1271-1275&
46.247(IV):&P9312-9314&
46.247(IV):&P20421-20424&
46.247(IV):&P27979-27989\\\hline
46.248(IV):&P1276-1278&
46.248(IV):&P9314-9314&
46.248(IV):&P20424-20426&
46.248(IV):&P27989-27999&
47.249(I):&P1278-1289\\\hline
47.249(I):&P20426-20427&
47.249(I):&P28000-28022&
47.249(I):&P39637-39646&
47.249(I):&P40727-40728&
47.249(I):&P41226-41241\\\hline
47.250(II):&P28023-28044&
47.250(II):&P41241-41256&
47.251(III):&P28044-28062&
47.251(III):&P41256-41268&
47.252(III):&P20428-20431\\\hline
47.252(III):&P28062-28065&
47.252(III):&P40728-40730&
47.252(III):&P41268-41271&
47.253(III):&P28066-28069&
47.253(III):&P41271-41273\\\hline
47.254(IV):&P1289-1292&
47.254(IV):&P9315-9325&
47.254(IV):&P20431-20431&
47.254(IV):&P28069-28084&
47.254(IV):&P39646-39648\\\hline
47.254(IV):&P40125-40130&
47.254(IV):&P41273-41281&
47.255(IV):&P1292-1298&
47.255(IV):&P9326-9342&
47.255(IV):&P20432-20432\\\hline
47.255(IV):&P28084-28094&
47.255(IV):&P39648-39649&
47.255(IV):&P40130-40135&
47.255(IV):&P41281-41284&
47.256(IV):&P1298-1306\\\hline
47.256(IV):&P9343-9363&
47.256(IV):&P20432-20432&
47.256(IV):&P28094-28101&
48.257(I):&P1306-1315&
48.257(I):&P9363-9371\\\hline
48.257(I):&P20433-20445&
48.257(I):&P28102-28112&
48.258(II):&P1315-1318&
48.258(II):&P9371-9378&
48.258(II):&P20446-20447\\\hline
48.258(II):&P28113-28123&
48.259(III):&P9379-9382&
48.259(III):&P20447-20448&
48.259(III):&P28124-28134&
48.260(III):&P1318-1323\\\hline
48.260(III):&P9382-9387&
48.260(III):&P20448-20451&
48.260(III):&P28134-28137&
48.261(III):&P1323-1326&
48.261(III):&P9387-9394\\\hline
48.261(III):&P20451-20453&
48.261(III):&P28137-28139&
48.262(IV):&P1326-1329&
48.262(IV):&P9395-9405&
48.262(IV):&P20453-20455\\\hline
48.262(IV):&P28139-28147&
48.263(IV):&P1330-1333&
48.263(IV):&P9405-9416&
48.263(IV):&P20455-20457&
48.263(IV):&P28147-28153\\\hline
48.264(IV):&P1334-1336&
48.264(IV):&P9417-9429&
48.264(IV):&P20457-20459&
48.264(IV):&P28153-28159&
49.265(I):&P1337-1346\\\hline
49.265(I):&P9429-9434&
49.265(I):&P20459-20468&
49.265(I):&P28159-28173&
49.265(I):&P39649-39655&
49.265(I):&P40135-40137\\\hline
49.265(I):&P40731-40733&
49.265(I):&P41284-41292&
49.266(II):&P1346-1348&
49.266(II):&P9434-9439&
49.266(II):&P20468-20469\\\hline
49.266(II):&P28174-28187&
49.266(II):&P39655-39656&
49.266(II):&P40137-40140&
49.266(II):&P40733-40734&
49.266(II):&P41292-41299\\\hline
49.267(III):&P9439-9442&
49.267(III):&P20469-20470&
49.267(III):&P28187-28197&
49.267(III):&P40140-40141&
49.267(III):&P40734-40734\\\hline
49.267(III):&P41300-41303&
49.268(III):&P28197-28215&
49.268(III):&P41304-41315&
49.269(III):&P1348-1353&
49.269(III):&P9442-9447\\\hline
49.269(III):&P20470-20473&
49.269(III):&P28215-28218&
49.269(III):&P39656-39659&
49.269(III):&P40142-40144&
49.269(III):&P40734-40735\\\hline
49.269(III):&P41315-41316&
49.270(III):&P1353-1355&
49.270(III):&P9447-9449&
49.270(III):&P20473-20476&
49.270(III):&P28218-28221\\\hline
49.270(III):&P39659-39660&
49.270(III):&P40144-40145&
49.270(III):&P40735-40737&
49.270(III):&P41316-41318&
49.271(III):&P1356-1357\\\hline
49.271(III):&P9450-9455&
49.271(III):&P20477-20478&
49.271(III):&P28221-28223&
49.271(III):&P39660-39661&
49.271(III):&P40146-40148\\\hline
49.271(III):&P40737-40737&
49.271(III):&P41318-41319&
49.272(IV):&P1358-1361&
49.272(IV):&P9455-9465&
49.272(IV):&P20478-20479\\\hline
49.272(IV):&P28223-28233&
49.272(IV):&P39662-39662&
49.272(IV):&P40148-40151&
49.272(IV):&P40738-40738&
49.272(IV):&P41319-41322\\\hline
49.273(IV):&P9465-9470&
49.273(IV):&P20479-20480&
49.273(IV):&P28233-28246&
49.273(IV):&P40151-40153&
49.273(IV):&P40738-40738\\\hline
49.273(IV):&P41322-41329&
49.274(IV):&P1362-1365&
49.274(IV):&P9471-9481&
49.274(IV):&P20481-20484&
49.274(IV):&P28247-28256\\\hline
49.274(IV):&P39663-39663&
49.274(IV):&P40154-40156&
49.274(IV):&P40738-40738&
49.274(IV):&P41329-41332&
49.275(IV):&P1366-1371\\\hline
49.275(IV):&P9482-9495&
49.275(IV):&P20484-20485&
49.275(IV):&P28256-28262&
49.276(IV):&P1371-1377&
49.276(IV):&P9496-9510\\\hline
49.276(IV):&P20485-20490&
49.276(IV):&P28263-28269&
50.277(I):&P1378-1386&
50.277(I):&P9510-9517&
50.277(I):&P20491-20503\\\hline
50.277(I):&P28269-28280&
50.277(I):&P39664-39666&
50.277(I):&P40157-40159&
50.277(I):&P40738-40741&
50.277(I):&P41332-41335\\\hline
50.278(II):&P1387-1389&
50.278(II):&P9518-9525&
50.278(II):&P20504-20505&
50.278(II):&P28280-28290&
50.278(II):&P39666-39667\\\hline
50.278(II):&P40159-40161&
50.278(II):&P40741-40741&
50.278(II):&P41335-41337&
50.279(III):&P9526-9529&
50.279(III):&P20506-20507\\\hline
50.279(III):&P28291-28301&
50.279(III):&P40161-40162&
50.279(III):&P40741-40742&
50.279(III):&P41337-41340&
50.280(III):&P9529-9532\\\hline
50.280(III):&P20507-20508&
50.280(III):&P28301-28311&
50.280(III):&P40162-40162&
50.280(III):&P41341-41341&
50.281(III):&P1390-1395\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
50.281(III):&P9532-9537&
50.281(III):&P20508-20511&
50.281(III):&P28311-28314&
50.281(III):&P39667-39669&
50.281(III):&P40162-40164\\\hline
50.281(III):&P40742-40742&
50.281(III):&P41341-41342&
50.282(III):&P1395-1400&
50.282(III):&P9537-9542&
50.282(III):&P20511-20514\\\hline
50.282(III):&P28314-28317&
50.282(III):&P39669-39670&
50.282(III):&P40164-40165&
50.282(III):&P40743-40743&
50.282(III):&P41342-41343\\\hline
50.283(III):&P1400-1402&
50.283(III):&P9542-9549&
50.283(III):&P20514-20516&
50.283(III):&P28317-28319&
50.283(III):&P39670-39671\\\hline
50.283(III):&P40165-40167&
50.283(III):&P40743-40743&
50.283(III):&P41343-41343&
50.284(IV):&P1403-1405&
50.284(IV):&P9550-9557\\\hline
50.284(IV):&P20516-20518&
50.284(IV):&P28319-28328&
50.284(IV):&P39671-39671&
50.284(IV):&P40167-40169&
50.284(IV):&P40744-40744\\\hline
50.284(IV):&P41343-41346&
50.285(IV):&P1405-1408&
50.285(IV):&P9558-9568&
50.285(IV):&P20518-20520&
50.285(IV):&P28328-28336\\\hline
50.286(IV):&P1408-1413&
50.286(IV):&P9568-9578&
50.286(IV):&P20520-20524&
50.286(IV):&P28336-28342&
50.287(IV):&P1413-1414\\\hline
50.287(IV):&P9579-9587&
50.287(IV):&P20524-20526&
50.287(IV):&P28342-28350&
50.287(IV):&P39672-39672&
50.287(IV):&P40169-40171\\\hline
50.287(IV):&P40744-40744&
50.287(IV):&P41346-41348&
50.288(IV):&P1415-1419&
50.288(IV):&P9588-9599&
50.288(IV):&P20526-20531\\\hline
50.288(IV):&P28351-28356&
51.289(I):&P1420-1429&
51.289(I):&P9599-9603&
51.289(I):&P20532-20536&
51.289(I):&P28357-28375\\\hline
51.289(I):&P39672-39678&
51.289(I):&P40172-40174&
51.289(I):&P40744-40746&
51.289(I):&P41348-41357&
51.290(II):&P1430-1432\\\hline
51.290(II):&P9604-9609&
51.290(II):&P20537-20537&
51.290(II):&P28376-28390&
51.290(II):&P39678-39679&
51.290(II):&P40174-40177\\\hline
51.290(II):&P40746-40746&
51.290(II):&P41357-41365&
51.291(III):&P1432-1435&
51.291(III):&P9610-9617&
51.291(III):&P20537-20538\\\hline
51.291(III):&P28390-28400&
51.291(III):&P39679-39681&
51.291(III):&P40177-40180&
51.291(III):&P40746-40746&
51.291(III):&P41365-41369\\\hline
51.292(III):&P9618-9622&
51.292(III):&P20538-20540&
51.292(III):&P28400-28409&
51.292(III):&P40180-40182&
51.292(III):&P40746-40747\\\hline
51.292(III):&P41369-41373&
51.293(III):&P28409-28426&
51.293(III):&P41373-41384&
51.294(III):&P1435-1437&
51.294(III):&P9622-9624\\\hline
51.294(III):&P20541-20544&
51.294(III):&P28427-28430&
51.294(III):&P39681-39682&
51.294(III):&P40182-40183&
51.294(III):&P40747-40748\\\hline
51.294(III):&P41384-41385&
51.295(III):&P1438-1441&
51.295(III):&P9624-9627&
51.295(III):&P20544-20547&
51.295(III):&P28430-28433\\\hline
51.295(III):&P39682-39684&
51.295(III):&P40183-40185&
51.295(III):&P40748-40750&
51.295(III):&P41386-41387&
51.296(III):&P1441-1447\\\hline
51.296(III):&P9628-9633&
51.296(III):&P20547-20550&
51.296(III):&P28433-28436&
51.296(III):&P39684-39686&
51.296(III):&P40185-40187\\\hline
51.296(III):&P40750-40752&
51.296(III):&P41387-41389&
51.297(III):&P9634-9636&
51.297(III):&P20551-20551&
51.297(III):&P28436-28439\\\hline
51.297(III):&P40188-40189&
51.297(III):&P40752-40752&
51.297(III):&P41389-41390&
51.298(IV):&P1447-1452&
51.298(IV):&P9636-9648\\\hline
51.298(IV):&P20551-20554&
51.298(IV):&P28439-28448&
51.298(IV):&P39687-39688&
51.298(IV):&P40189-40192&
51.298(IV):&P41390-41393\\\hline
51.299(IV):&P1453-1457&
51.299(IV):&P9649-9660&
51.299(IV):&P20554-20555&
51.299(IV):&P28449-28458&
51.299(IV):&P39688-39689\\\hline
51.299(IV):&P40192-40195&
51.299(IV):&P40752-40752&
51.299(IV):&P41393-41396&
51.300(IV):&P9660-9664&
51.300(IV):&P20555-20555\\\hline
51.300(IV):&P28458-28476&
51.300(IV):&P40195-40197&
51.300(IV):&P40752-40752&
51.300(IV):&P41396-41405&
51.301(IV):&P1457-1461\\\hline
51.301(IV):&P9664-9674&
51.301(IV):&P20555-20556&
51.301(IV):&P28476-28487&
51.301(IV):&P39689-39690&
51.301(IV):&P40198-40200\\\hline
51.301(IV):&P40752-40752&
51.301(IV):&P41405-41408&
51.302(IV):&P1461-1464&
51.302(IV):&P9675-9685&
51.302(IV):&P20556-20557\\\hline
51.302(IV):&P28488-28501&
51.302(IV):&P39690-39691&
51.302(IV):&P40201-40203&
51.302(IV):&P41408-41412&
51.303(IV):&P1464-1471\\\hline
51.303(IV):&P9686-9700&
51.303(IV):&P20557-20559&
51.303(IV):&P28501-28508&
51.304(IV):&P1471-1476&
51.304(IV):&P9701-9714\\\hline
51.304(IV):&P20560-20560&
51.304(IV):&P28508-28516&
52.305(I):&P1477-1484&
52.305(I):&P9715-9723&
52.305(I):&P20561-20573\\\hline
52.305(I):&P28517-28527&
52.306(II):&P1485-1488&
52.306(II):&P9724-9733&
52.306(II):&P20574-20575&
52.306(II):&P28528-28535\\\hline
52.307(III):&P1489-1490&
52.307(III):&P9734-9741&
52.307(III):&P20576-20578&
52.307(III):&P28535-28541&
52.308(III):&P1490-1491\\\hline
52.308(III):&P9742-9749&
52.308(III):&P20578-20580&
52.308(III):&P28542-28548&
52.309(III):&P9750-9753&
52.309(III):&P20580-20581\\\hline
52.309(III):&P28548-28558&
52.310(III):&P1492-1497&
52.310(III):&P9753-9758&
52.310(III):&P20581-20584&
52.310(III):&P28558-28561\\\hline
52.311(III):&P1497-1504&
52.311(III):&P9758-9765&
52.311(III):&P20584-20586&
52.311(III):&P28561-28564&
52.312(III):&P1505-1512\\\hline
52.312(III):&P9766-9773&
52.312(III):&P20586-20589&
52.312(III):&P28564-28566&
52.313(III):&P1513-1514&
52.313(III):&P9774-9780\\\hline
52.313(III):&P20589-20590&
52.313(III):&P28566-28568&
52.314(IV):&P1514-1517&
52.314(IV):&P9781-9790&
52.314(IV):&P20590-20592\\\hline
52.314(IV):&P28568-28574&
52.315(IV):&P1518-1522&
52.315(IV):&P9791-9800&
52.315(IV):&P20593-20596&
52.315(IV):&P28574-28580\\\hline
52.316(IV):&P1522-1523&
52.316(IV):&P9801-9809&
52.316(IV):&P20597-20598&
52.316(IV):&P28580-28591&
52.317(IV):&P1523-1525\\\hline
52.317(IV):&P9809-9817&
52.317(IV):&P20599-20600&
52.317(IV):&P28591-28600&
52.318(IV):&P1525-1528&
52.318(IV):&P9818-9826\\\hline
52.318(IV):&P20601-20602&
52.318(IV):&P28600-28608&
52.319(IV):&P1528-1531&
52.319(IV):&P9827-9836&
52.319(IV):&P20603-20607\\\hline
52.319(IV):&P28608-28614&
52.320(IV):&P1532-1533&
52.320(IV):&P9837-9846&
52.320(IV):&P20607-20609&
52.320(IV):&P28614-28621\\\hline
53.321(I):&P1534-1540&
53.321(I):&P9847-9854&
53.321(I):&P20609-20621&
53.321(I):&P28621-28631&
53.321(I):&P39691-39693\\\hline
53.321(I):&P40204-40206&
53.321(I):&P40753-40755&
53.321(I):&P41412-41414&
53.322(II):&P1541-1543&
53.322(II):&P9855-9863\\\hline
53.322(II):&P20622-20623&
53.322(II):&P28632-28640&
53.322(II):&P39693-39694&
53.322(II):&P40206-40208&
53.322(II):&P40755-40755\\\hline
53.322(II):&P41414-41417&
53.323(III):&P1543-1544&
53.323(III):&P9864-9871&
53.323(III):&P20624-20626&
53.323(III):&P28640-28646\\\hline
53.323(III):&P39694-39694&
53.323(III):&P40208-40209&
53.323(III):&P40756-40756&
53.323(III):&P41417-41417&
53.324(III):&P9872-9876\\\hline
53.324(III):&P20626-20628&
53.324(III):&P28647-28656&
53.324(III):&P40209-40210&
53.324(III):&P40756-40756&
53.324(III):&P41418-41421\\\hline
53.325(III):&P9876-9879&
53.325(III):&P20628-20629&
53.325(III):&P28656-28666&
53.325(III):&P40210-40211&
53.325(III):&P40756-40756\\\hline
53.325(III):&P41421-41424&
53.326(III):&P1545-1547&
53.326(III):&P9879-9881&
53.326(III):&P20629-20632&
53.326(III):&P28666-28669\\\hline
53.326(III):&P39694-39694&
53.326(III):&P40211-40211&
53.326(III):&P40757-40757&
53.326(III):&P41424-41425&
53.327(III):&P1547-1553\\\hline
53.327(III):&P9881-9887&
53.327(III):&P20632-20634&
53.327(III):&P28669-28671&
53.327(III):&P39695-39696&
53.327(III):&P40212-40213\\\hline
53.327(III):&P40757-40758&
53.327(III):&P41425-41425&
53.328(III):&P1553-1561&
53.328(III):&P9887-9895&
53.328(III):&P20635-20637\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
53.328(III):&P28672-28674&
53.328(III):&P39696-39698&
53.328(III):&P40213-40215&
53.328(III):&P40758-40758&
53.328(III):&P41426-41426\\\hline
53.329(III):&P1562-1562&
53.329(III):&P9896-9901&
53.329(III):&P20637-20638&
53.329(III):&P28674-28676&
53.329(III):&P39699-39699\\\hline
53.329(III):&P40216-40217&
53.329(III):&P40759-40759&
53.329(III):&P41426-41426&
53.330(IV):&P1563-1566&
53.330(IV):&P9901-9912\\\hline
53.330(IV):&P20638-20642&
53.330(IV):&P28676-28682&
53.331(IV):&P1567-1568&
53.331(IV):&P9912-9919&
53.331(IV):&P20642-20646\\\hline
53.331(IV):&P28682-28691&
53.331(IV):&P39699-39699&
53.331(IV):&P40217-40219&
53.331(IV):&P40759-40759&
53.331(IV):&P41427-41429\\\hline
53.332(IV):&P1568-1569&
53.332(IV):&P9920-9926&
53.332(IV):&P20646-20648&
53.332(IV):&P28691-28701&
53.332(IV):&P39699-39699\\\hline
53.332(IV):&P40219-40220&
53.332(IV):&P40759-40759&
53.332(IV):&P41429-41432&
53.333(IV):&P9927-9934&
53.333(IV):&P20648-20650\\\hline
53.333(IV):&P28701-28711&
53.333(IV):&P40221-40223&
53.333(IV):&P40760-40760&
53.333(IV):&P41432-41434&
53.334(IV):&P1569-1571\\\hline
53.334(IV):&P9935-9945&
53.334(IV):&P20650-20652&
53.334(IV):&P28711-28719&
53.335(IV):&P1572-1575&
53.335(IV):&P9945-9956\\\hline
53.335(IV):&P20652-20660&
53.335(IV):&P28719-28725&
53.336(IV):&P1576-1578&
53.336(IV):&P9957-9967&
53.336(IV):&P20660-20663\\\hline
53.336(IV):&P28725-28732&
54.337(I):&P1578-1588&
54.337(I):&P9968-9975&
54.337(I):&P20664-20672&
54.337(I):&P28732-28747\\\hline
54.337(I):&P39699-39702&
54.337(I):&P40223-40224&
54.337(I):&P40760-40761&
54.337(I):&P41434-41438&
54.338(II):&P1588-1593\\\hline
54.338(II):&P9975-9983&
54.338(II):&P20673-20674&
54.338(II):&P28748-28757&
54.338(II):&P39702-39703&
54.338(II):&P40225-40227\\\hline
54.338(II):&P40761-40761&
54.338(II):&P41438-41441&
54.339(III):&P1593-1596&
54.339(III):&P9983-9990&
54.339(III):&P20674-20675\\\hline
54.339(III):&P28757-28767&
54.339(III):&P39703-39704&
54.339(III):&P40227-40229&
54.339(III):&P41441-41444&
54.340(III):&P1596-1597\\\hline
54.340(III):&P9991-9998&
54.340(III):&P20675-20677&
54.340(III):&P28768-28774&
54.340(III):&P39704-39704&
54.340(III):&P40229-40230\\\hline
54.340(III):&P40762-40762&
54.340(III):&P41445-41445&
54.341(III):&P9999-10002&
54.341(III):&P20677-20678&
54.341(III):&P28774-28784\\\hline
54.341(III):&P40230-40231&
54.341(III):&P40762-40762&
54.341(III):&P41445-41448&
54.342(III):&P1598-1603&
54.342(III):&P10002-10007\\\hline
54.342(III):&P20678-20681&
54.342(III):&P28784-28787&
54.342(III):&P39705-39706&
54.342(III):&P40231-40232&
54.342(III):&P40762-40763\\\hline
54.342(III):&P41448-41449&
54.343(III):&P1603-1609&
54.343(III):&P10007-10013&
54.343(III):&P20681-20683&
54.343(III):&P28787-28789\\\hline
54.343(III):&P39706-39707&
54.343(III):&P40232-40234&
54.343(III):&P40763-40763&
54.343(III):&P41449-41449&
54.344(III):&P1610-1616\\\hline
54.344(III):&P10014-10020&
54.344(III):&P20684-20686&
54.344(III):&P28789-28792&
54.344(III):&P39708-39709&
54.344(III):&P40234-40235\\\hline
54.344(III):&P40763-40764&
54.344(III):&P41449-41450&
54.345(III):&P1617-1617&
54.345(III):&P10021-10026&
54.345(III):&P20686-20688\\\hline
54.345(III):&P28792-28794&
54.345(III):&P39710-39710&
54.345(III):&P40236-40237&
54.345(III):&P40764-40764&
54.345(III):&P41450-41451\\\hline
54.346(IV):&P1618-1620&
54.346(IV):&P10027-10035&
54.346(IV):&P20688-20690&
54.346(IV):&P28794-28803&
54.346(IV):&P39710-39710\\\hline
54.346(IV):&P40237-40239&
54.346(IV):&P40765-40765&
54.346(IV):&P41451-41453&
54.347(IV):&P1621-1626&
54.347(IV):&P10036-10046\\\hline
54.347(IV):&P20690-20691&
54.347(IV):&P28803-28809&
54.348(IV):&P1626-1627&
54.348(IV):&P10047-10054&
54.348(IV):&P20691-20692\\\hline
54.348(IV):&P28810-28824&
54.348(IV):&P39711-39711&
54.348(IV):&P40240-40241&
54.348(IV):&P40765-40765&
54.348(IV):&P41454-41457\\\hline
54.349(IV):&P1627-1631&
54.349(IV):&P10054-10064&
54.349(IV):&P20693-20694&
54.349(IV):&P28824-28833&
54.350(IV):&P1631-1632\\\hline
54.350(IV):&P10064-10072&
54.350(IV):&P20694-20695&
54.350(IV):&P28834-28846&
54.350(IV):&P39711-39711&
54.350(IV):&P40242-40243\\\hline
54.350(IV):&P40765-40765&
54.350(IV):&P41457-41461&
54.351(IV):&P1633-1638&
54.351(IV):&P10072-10083&
54.351(IV):&P20695-20699\\\hline
54.351(IV):&P28846-28853&
54.352(IV):&P1638-1643&
54.352(IV):&P10083-10094&
54.352(IV):&P20699-20702&
54.352(IV):&P28853-28861\\\hline
55.353(I):&P1643-1653&
55.353(I):&P10095-10099&
55.353(I):&P20702-20706&
55.353(I):&P28861-28880&
55.353(I):&P39711-39714\\\hline
55.353(I):&P40244-40245&
55.353(I):&P40765-40765&
55.353(I):&P41461-41466&
55.354(II):&P1654-1659&
55.354(II):&P10099-10111\\\hline
55.354(II):&P20707-20707&
55.354(II):&P28880-28890&
55.354(II):&P39714-39716&
55.354(II):&P40245-40248&
55.354(II):&P41466-41469\\\hline
55.355(III):&P1659-1662&
55.355(III):&P10112-10119&
55.355(III):&P20708-20708&
55.355(III):&P28890-28900&
55.355(III):&P39716-39717\\\hline
55.355(III):&P40248-40250&
55.355(III):&P41469-41473&
55.356(III):&P1662-1663&
55.356(III):&P10120-10128&
55.356(III):&P20709-20712\\\hline
55.356(III):&P28901-28906&
55.356(III):&P39717-39717&
55.356(III):&P40250-40252&
55.356(III):&P40765-40766&
55.356(III):&P41473-41473\\\hline
55.357(III):&P1664-1676&
55.357(III):&P10128-10140&
55.357(III):&P20712-20715&
55.357(III):&P28906-28909&
55.357(III):&P39717-39720\\\hline
55.357(III):&P40252-40255&
55.357(III):&P40766-40767&
55.357(III):&P41473-41474&
55.358(III):&P1676-1681&
55.358(III):&P10141-10146\\\hline
55.358(III):&P20716-20718&
55.358(III):&P28910-28912&
55.358(III):&P39720-39722&
55.358(III):&P40255-40256&
55.358(III):&P40767-40767\\\hline
55.358(III):&P41474-41475&
55.359(III):&P1682-1682&
55.359(III):&P10147-10152&
55.359(III):&P20718-20719&
55.359(III):&P28912-28914\\\hline
55.359(III):&P39722-39722&
55.359(III):&P40257-40258&
55.359(III):&P40767-40768&
55.359(III):&P41475-41475&
55.360(IV):&P1683-1685\\\hline
55.360(IV):&P10152-10162&
55.360(IV):&P20719-20720&
55.360(IV):&P28914-28927&
55.360(IV):&P39722-39723&
55.360(IV):&P40258-40261\\\hline
55.360(IV):&P41475-41479&
55.361(IV):&P1686-1692&
55.361(IV):&P10163-10177&
55.361(IV):&P20720-20721&
55.361(IV):&P28927-28934\\\hline
55.362(IV):&P1692-1697&
55.362(IV):&P10178-10191&
55.362(IV):&P20721-20722&
55.362(IV):&P28934-28942&
55.363(IV):&P10192-10196\\\hline
55.363(IV):&P20722-20723&
55.363(IV):&P28943-28960&
55.363(IV):&P40261-40262&
55.363(IV):&P41479-41484&
55.364(IV):&P1698-1702\\\hline
55.364(IV):&P10196-10206&
55.364(IV):&P20723-20723&
55.364(IV):&P28961-28972&
56.365(I):&P1702-1711&
56.365(I):&P10207-10214\\\hline
56.365(I):&P20724-20732&
56.365(I):&P28972-28987&
56.366(II):&P1712-1718&
56.366(II):&P10214-10225&
56.366(II):&P20733-20734\\\hline
56.366(II):&P28988-28994&
56.367(III):&P1718-1719&
56.367(III):&P10226-10233&
56.367(III):&P20734-20736&
56.367(III):&P28994-29000\\\hline
56.368(III):&P1720-1724&
56.368(III):&P10234-10246&
56.368(III):&P20736-20738&
56.368(III):&P29001-29007&
56.369(III):&P1725-1735\\\hline
56.369(III):&P10246-10256&
56.369(III):&P20738-20741&
56.369(III):&P29007-29010&
56.370(III):&P1735-1742&
56.370(III):&P10256-10263\\\hline
56.370(III):&P20741-20743&
56.370(III):&P29010-29012&
56.371(III):&P1743-1743&
56.371(III):&P10264-10269&
56.371(III):&P20743-20745\\\hline
56.371(III):&P29012-29014&
56.372(IV):&P1744-1747&
56.372(IV):&P10270-10280&
56.372(IV):&P20745-20746&
56.372(IV):&P29014-29023\\\hline
56.373(IV):&P1748-1752&
56.373(IV):&P10280-10292&
56.373(IV):&P20746-20748&
56.373(IV):&P29023-29030&
56.374(IV):&P1752-1756\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
56.374(IV):&P10292-10303&
56.374(IV):&P20748-20749&
56.374(IV):&P29030-29038&
56.375(IV):&P1756-1757&
56.375(IV):&P10304-10311\\\hline
56.375(IV):&P20750-20750&
56.375(IV):&P29038-29053&
56.376(IV):&P1757-1759&
56.376(IV):&P10311-10321&
56.376(IV):&P20751-20752\\\hline
56.376(IV):&P29053-29064&
57.377(I):&P1760-1769&
57.377(I):&P10322-10329&
57.377(I):&P20752-20761&
57.377(I):&P29064-29078\\\hline
57.377(I):&P39723-39726&
57.377(I):&P40263-40264&
57.377(I):&P40768-40769&
57.377(I):&P41484-41488&
57.378(II):&P1769-1774\\\hline
57.378(II):&P10329-10337&
57.378(II):&P20761-20764&
57.378(II):&P29079-29087&
57.378(II):&P39726-39727&
57.378(II):&P40265-40267\\\hline
57.378(II):&P40769-40769&
57.378(II):&P41488-41491&
57.379(III):&P1774-1777&
57.379(III):&P10338-10345&
57.379(III):&P20764-20765\\\hline
57.379(III):&P29088-29098&
57.379(III):&P39727-39728&
57.379(III):&P40267-40269&
57.379(III):&P41491-41494&
57.380(III):&P10346-10350\\\hline
57.380(III):&P20765-20767&
57.380(III):&P29098-29107&
57.380(III):&P40269-40270&
57.380(III):&P40769-40770&
57.380(III):&P41494-41497\\\hline
57.381(III):&P1777-1778&
57.381(III):&P10350-10358&
57.381(III):&P20768-20774&
57.381(III):&P29108-29113&
57.381(III):&P39728-39728\\\hline
57.381(III):&P40270-40271&
57.381(III):&P40770-40770&
57.381(III):&P41498-41498&
57.382(III):&P1779-1786&
57.382(III):&P10358-10365\\\hline
57.382(III):&P20774-20777&
57.382(III):&P29113-29116&
57.382(III):&P39728-39730&
57.382(III):&P40271-40273&
57.382(III):&P40770-40771\\\hline
57.382(III):&P41498-41499&
57.383(III):&P1787-1792&
57.383(III):&P10366-10371&
57.383(III):&P20777-20780&
57.383(III):&P29116-29119\\\hline
57.383(III):&P39730-39731&
57.383(III):&P40273-40274&
57.383(III):&P40771-40772&
57.383(III):&P41499-41499&
57.384(III):&P1793-1799\\\hline
57.384(III):&P10372-10378&
57.384(III):&P20780-20783&
57.384(III):&P29119-29122&
57.384(III):&P39731-39733&
57.384(III):&P40274-40276\\\hline
57.384(III):&P40772-40772&
57.384(III):&P41500-41500&
57.385(III):&P1800-1800&
57.385(III):&P10379-10384&
57.385(III):&P20783-20784\\\hline
57.385(III):&P29122-29124&
57.385(III):&P39733-39733&
57.385(III):&P40276-40277&
57.385(III):&P40772-40772&
57.385(III):&P41500-41500\\\hline
57.386(IV):&P1801-1803&
57.386(IV):&P10384-10391&
57.386(IV):&P20785-20786&
57.386(IV):&P29124-29135&
57.386(IV):&P39733-39734\\\hline
57.386(IV):&P40277-40279&
57.386(IV):&P40772-40772&
57.386(IV):&P41501-41503&
57.387(IV):&P1803-1804&
57.387(IV):&P10392-10399\\\hline
57.387(IV):&P20786-20787&
57.387(IV):&P29135-29148&
57.387(IV):&P39734-39734&
57.387(IV):&P40279-40281&
57.387(IV):&P40773-40773\\\hline
57.387(IV):&P41503-41507&
57.388(IV):&P1805-1811&
57.388(IV):&P10400-10412&
57.388(IV):&P20787-20792&
57.388(IV):&P29148-29154\\\hline
57.389(IV):&P1811-1816&
57.389(IV):&P10412-10423&
57.389(IV):&P20793-20796&
57.389(IV):&P29154-29162&
57.390(IV):&P1816-1820\\\hline
57.390(IV):&P10423-10434&
57.390(IV):&P20796-20797&
57.390(IV):&P29162-29170&
57.391(IV):&P1820-1821&
57.391(IV):&P10434-10441\\\hline
57.391(IV):&P20797-20798&
57.391(IV):&P29170-29184&
57.391(IV):&P39734-39734&
57.391(IV):&P40281-40283&
57.391(IV):&P40773-40773\\\hline
57.391(IV):&P41507-41511&
57.392(IV):&P1821-1825&
57.392(IV):&P10441-10451&
57.392(IV):&P20799-20800&
57.392(IV):&P29184-29194\\\hline
58.393(I):&P1825-1832&
58.393(I):&P10451-10459&
58.393(I):&P20800-20813&
58.393(I):&P29194-29205&
58.394(II):&P1832-1836\\\hline
58.394(II):&P10459-10471&
58.394(II):&P20813-20815&
58.394(II):&P29205-29211&
58.395(III):&P1836-1837&
58.395(III):&P10471-10478\\\hline
58.395(III):&P20815-20817&
58.395(III):&P29211-29217&
58.396(III):&P1838-1839&
58.396(III):&P10479-10487&
58.396(III):&P20818-20821\\\hline
58.396(III):&P29218-29223&
58.397(III):&P1839-1851&
58.397(III):&P10487-10499&
58.397(III):&P20821-20823&
58.397(III):&P29223-29225\\\hline
58.398(III):&P1852-1857&
58.398(III):&P10500-10505&
58.398(III):&P20823-20825&
58.398(III):&P29225-29227&
58.399(III):&P1858-1858\\\hline
58.399(III):&P10506-10511&
58.399(III):&P20826-20827&
58.399(III):&P29228-29230&
58.400(IV):&P1859-1861&
58.400(IV):&P10511-10521\\\hline
58.400(IV):&P20827-20829&
58.400(IV):&P29230-29237&
58.401(IV):&P1861-1865&
58.401(IV):&P10521-10532&
58.401(IV):&P20829-20835\\\hline
58.401(IV):&P29237-29243&
58.402(IV):&P1865-1867&
58.402(IV):&P10533-10543&
58.402(IV):&P20835-20838&
58.402(IV):&P29243-29250\\\hline
58.403(IV):&P1868-1868&
58.403(IV):&P10544-10550&
58.403(IV):&P20839-20840&
58.403(IV):&P29250-29261&
58.404(IV):&P10551-10558\\\hline
58.404(IV):&P20841-20842&
58.404(IV):&P29261-29271&
59.405(I):&P1869-1878&
59.405(I):&P10559-10566&
59.405(I):&P20843-20851\\\hline
59.405(I):&P29271-29285&
59.405(I):&P39734-39737&
59.405(I):&P40283-40285&
59.405(I):&P40773-40775&
59.405(I):&P41511-41513\\\hline
59.406(II):&P1878-1882&
59.406(II):&P10566-10575&
59.406(II):&P20852-20853&
59.406(II):&P29286-29294&
59.406(II):&P39737-39737\\\hline
59.406(II):&P40285-40287&
59.406(II):&P40776-40776&
59.406(II):&P41514-41516&
59.407(III):&P10576-10580&
59.407(III):&P20853-20855\\\hline
59.407(III):&P29295-29303&
59.407(III):&P40288-40288&
59.407(III):&P40776-40776&
59.407(III):&P41516-41519&
59.408(III):&P1882-1886\\\hline
59.408(III):&P10580-10592&
59.408(III):&P20856-20858&
59.408(III):&P29304-29310&
59.408(III):&P39738-39738&
59.408(III):&P40289-40291\\\hline
59.408(III):&P40776-40777&
59.408(III):&P41519-41520&
59.409(III):&P1887-1893&
59.409(III):&P10592-10598&
59.409(III):&P20858-20860\\\hline
59.409(III):&P29310-29313&
59.409(III):&P39739-39740&
59.409(III):&P40291-40292&
59.409(III):&P40777-40777&
59.409(III):&P41520-41520\\\hline
59.410(III):&P1894-1899&
59.410(III):&P10599-10604&
59.410(III):&P20860-20863&
59.410(III):&P29313-29315&
59.410(III):&P39740-39741\\\hline
59.410(III):&P40292-40293&
59.410(III):&P40778-40778&
59.410(III):&P41521-41521&
59.411(III):&P10605-10607&
59.411(III):&P20863-20864\\\hline
59.411(III):&P29316-29318&
59.411(III):&P40294-40294&
59.411(III):&P41521-41522&
59.412(IV):&P1900-1902&
59.412(IV):&P10607-10614\\\hline
59.412(IV):&P20864-20865&
59.412(IV):&P29318-29329&
59.412(IV):&P39742-39742&
59.412(IV):&P40294-40296&
59.412(IV):&P40778-40778\\\hline
59.412(IV):&P41522-41524&
59.413(IV):&P1902-1908&
59.413(IV):&P10615-10628&
59.413(IV):&P20865-20870&
59.413(IV):&P29329-29336\\\hline
59.414(IV):&P1909-1914&
59.414(IV):&P10628-10639&
59.414(IV):&P20871-20874&
59.414(IV):&P29336-29344&
59.415(IV):&P1914-1915\\\hline
59.415(IV):&P10639-10646&
59.415(IV):&P20874-20875&
59.415(IV):&P29344-29358&
59.415(IV):&P39742-39742&
59.415(IV):&P40296-40298\\\hline
59.415(IV):&P40779-40779&
59.415(IV):&P41525-41527&
59.416(IV):&P1915-1917&
59.416(IV):&P10646-10656&
59.416(IV):&P20875-20876\\\hline
59.416(IV):&P29358-29369&
60.417(I):&P1918-1925&
60.417(I):&P10657-10665&
60.417(I):&P20876-20889&
60.417(I):&P29370-29380\\\hline
60.418(II):&P1926-1931&
60.418(II):&P10666-10675&
60.418(II):&P20890-20893&
60.418(II):&P29381-29386&
60.419(III):&P1931-1932\\\hline
60.419(III):&P10676-10683&
60.419(III):&P20894-20895&
60.419(III):&P29387-29393&
60.420(III):&P1933-1934&
60.420(III):&P10684-10691\\\hline
60.420(III):&P20896-20898&
60.420(III):&P29393-29399&
60.421(III):&P1934-1935&
60.421(III):&P10692-10700&
60.421(III):&P20898-20904\\\hline
60.421(III):&P29399-29404&
60.422(III):&P1936-1945&
60.422(III):&P10700-10709&
60.422(III):&P20904-20907&
60.422(III):&P29404-29407\\\hline
60.423(III):&P1945-1951&
60.423(III):&P10710-10716&
60.423(III):&P20907-20909&
60.423(III):&P29407-29409&
60.424(III):&P1952-1959\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
60.424(III):&P10717-10724&
60.424(III):&P20910-20912&
60.424(III):&P29410-29412&
60.425(III):&P1960-1961&
60.425(III):&P10725-10731\\\hline
60.425(III):&P20912-20914&
60.425(III):&P29412-29413&
60.426(IV):&P1961-1964&
60.426(IV):&P10732-10740&
60.426(IV):&P20914-20916\\\hline
60.426(IV):&P29414-29421&
60.427(IV):&P1964-1966&
60.427(IV):&P10741-10749&
60.427(IV):&P20916-20918&
60.427(IV):&P29421-29430\\\hline
60.428(IV):&P1966-1970&
60.428(IV):&P10750-10759&
60.428(IV):&P20918-20924&
60.428(IV):&P29431-29436&
60.429(IV):&P1970-1973\\\hline
60.429(IV):&P10760-10768&
60.429(IV):&P20924-20927&
60.429(IV):&P29437-29444&
60.430(IV):&P1973-1975&
60.430(IV):&P10769-10778\\\hline
60.430(IV):&P20928-20930&
60.430(IV):&P29444-29451&
60.431(IV):&P1975-1976&
60.431(IV):&P10779-10787&
60.431(IV):&P20930-20931\\\hline
60.431(IV):&P29451-29462&
60.432(IV):&P1977-1978&
60.432(IV):&P10787-10795&
60.432(IV):&P20932-20933&
60.432(IV):&P29462-29471\\\hline
61.433(I):&P1978-1986&
61.433(I):&P10796-10804&
61.433(I):&P20934-20946&
61.433(I):&P29471-29481&
61.434(II):&P1987-1992\\\hline
61.434(II):&P10805-10814&
61.434(II):&P20947-20954&
61.434(II):&P29482-29487&
61.435(III):&P1992-1993&
61.435(III):&P10815-10823\\\hline
61.435(III):&P20954-20961&
61.435(III):&P29488-29493&
61.436(III):&P1994-2004&
61.436(III):&P10823-10833&
61.436(III):&P20961-20964\\\hline
61.436(III):&P29493-29496&
61.437(III):&P2004-2005&
61.437(III):&P10834-10840&
61.437(III):&P20964-20965&
61.437(III):&P29496-29497\\\hline
61.438(IV):&P2005-2008&
61.438(IV):&P10841-10849&
61.438(IV):&P20966-20969&
61.438(IV):&P29498-29505&
61.439(IV):&P2008-2010\\\hline
61.439(IV):&P10850-10858&
61.439(IV):&P20970-20971&
61.439(IV):&P29505-29514&
61.440(IV):&P2010-2011&
61.440(IV):&P10859-10867\\\hline
61.440(IV):&P20972-20973&
61.440(IV):&P29514-29524&
62.441(I):&P2012-2021&
62.441(I):&P10867-10874&
62.441(I):&P20974-20982\\\hline
62.441(I):&P29525-29539&
62.442(II):&P2021-2027&
62.442(II):&P10874-10886&
62.442(II):&P20983-20986&
62.442(II):&P29540-29546\\\hline
62.443(III):&P2028-2032&
62.443(III):&P10886-10898&
62.443(III):&P20986-20988&
62.443(III):&P29546-29552&
62.444(III):&P2033-2034\\\hline
62.444(III):&P10898-10906&
62.444(III):&P20988-20991&
62.444(III):&P29553-29558&
62.445(III):&P2034-2035&
62.445(III):&P10906-10915\\\hline
62.445(III):&P20991-20998&
62.445(III):&P29558-29563&
62.446(III):&P2036-2044&
62.446(III):&P10915-10923&
62.446(III):&P20998-21000\\\hline
62.446(III):&P29563-29566&
62.447(III):&P2045-2053&
62.447(III):&P10924-10932&
62.447(III):&P21000-21003&
62.447(III):&P29566-29568\\\hline
62.448(III):&P2054-2064&
62.448(III):&P10933-10943&
62.448(III):&P21003-21005&
62.448(III):&P29568-29571&
62.449(III):&P2064-2064\\\hline
62.449(III):&P10943-10948&
62.449(III):&P21006-21007&
62.449(III):&P29571-29573&
62.450(IV):&P2065-2069&
62.450(IV):&P10948-10959\\\hline
62.450(IV):&P21007-21008&
62.450(IV):&P29573-29581&
62.451(IV):&P2069-2073&
62.451(IV):&P10959-10970&
62.451(IV):&P21008-21010\\\hline
62.451(IV):&P29581-29589&
62.452(IV):&P2073-2078&
62.452(IV):&P10970-10981&
62.452(IV):&P21010-21013&
62.452(IV):&P29589-29597\\\hline
62.453(IV):&P2078-2080&
62.453(IV):&P10981-10991&
62.453(IV):&P21013-21014&
62.453(IV):&P29597-29608&
62.454(IV):&P2081-2083\\\hline
62.454(IV):&P10992-10999&
62.454(IV):&P21014-21015&
62.454(IV):&P29608-29619&
62.455(IV):&P2083-2087&
62.455(IV):&P11000-11010\\\hline
62.455(IV):&P21015-21016&
62.455(IV):&P29620-29629&
62.456(IV):&P2087-2088&
62.456(IV):&P11010-11017&
62.456(IV):&P21017-21018\\\hline
62.456(IV):&P29629-29644&
63.457(I):&P2088-2094&
63.457(I):&P11017-11019&
63.457(I):&P21018-21021&
63.457(I):&P29644-29657\\\hline
63.458(II):&P2094-2096&
63.458(II):&P11020-11024&
63.458(II):&P21021-21021&
63.458(II):&P29657-29667&
63.459(III):&P11024-11027\\\hline
63.459(III):&P21021-21023&
63.459(III):&P29668-29672&
63.460(III):&P2096-2098&
63.460(III):&P11027-11032&
63.460(III):&P21023-21023\\\hline
63.460(III):&P29672-29682&
63.461(III):&P29683-29692&
63.462(III):&P2098-2100&
63.462(III):&P11033-11035&
63.462(III):&P21024-21026\\\hline
63.462(III):&P29693-29695&
63.463(III):&P2100-2104&
63.463(III):&P11035-11039&
63.463(III):&P21026-21029&
63.463(III):&P29695-29698\\\hline
63.464(III):&P2104-2106&
63.464(III):&P11039-11041&
63.464(III):&P21029-21031&
63.464(III):&P29698-29700&
63.465(III):&P11042-11043\\\hline
63.465(III):&P21031-21031&
63.465(III):&P29700-29702&
63.466(IV):&P11043-11045&
63.466(IV):&P21031-21031&
63.466(IV):&P29702-29715\\\hline
63.467(IV):&P2107-2108&
63.467(IV):&P11046-11050&
63.467(IV):&P21032-21032&
63.467(IV):&P29715-29725&
63.468(IV):&P2109-2109\\\hline
63.468(IV):&P11051-11054&
63.468(IV):&P21032-21033&
63.468(IV):&P29725-29739&
64.469(I):&P2109-2115&
64.469(I):&P11054-11056\\\hline
64.469(I):&P21033-21036&
64.469(I):&P29739-29752&
64.470(II):&P2115-2117&
64.470(II):&P11057-11061&
64.470(II):&P21036-21036\\\hline
64.470(II):&P29752-29762&
64.471(III):&P11062-11064&
64.471(III):&P21037-21038&
64.471(III):&P29762-29767&
64.472(III):&P2117-2119\\\hline
64.472(III):&P11065-11070&
64.472(III):&P21038-21039&
64.472(III):&P29767-29777&
64.473(III):&P11070-11071&
64.473(III):&P21039-21039\\\hline
64.473(III):&P29778-29787&
64.474(III):&P2119-2121&
64.474(III):&P11072-11074&
64.474(III):&P21040-21042&
64.474(III):&P29787-29790\\\hline
64.475(III):&P2121-2126&
64.475(III):&P11074-11079&
64.475(III):&P21042-21045&
64.475(III):&P29790-29793&
64.476(III):&P2126-2129\\\hline
64.476(III):&P11079-11082&
64.476(III):&P21045-21047&
64.476(III):&P29793-29795&
64.477(III):&P11082-11084&
64.477(III):&P21047-21048\\\hline
64.477(III):&P29795-29796&
64.478(IV):&P2129-2129&
64.478(IV):&P11085-11088&
64.478(IV):&P21048-21048&
64.478(IV):&P29796-29810\\\hline
64.479(IV):&P2130-2131&
64.479(IV):&P11088-11093&
64.479(IV):&P21048-21049&
64.479(IV):&P29810-29819&
64.480(IV):&P11093-11095\\\hline
64.480(IV):&P21049-21049&
64.480(IV):&P29820-29833&
65.481(I):&P2131-2137&
65.481(I):&P21049-21050&
65.481(I):&P29833-29849\\\hline
65.481(I):&P39743-39744&
65.481(I):&P40779-40779&
65.481(I):&P41527-41531&
65.482(II):&P29849-29864&
65.482(II):&P41531-41535\\\hline
65.483(III):&P29864-29873&
65.483(III):&P41535-41538&
65.484(III):&P29873-29883&
65.484(III):&P41538-41538&
65.485(III):&P21050-21054\\\hline
65.485(III):&P29883-29887&
65.485(III):&P40779-40780&
65.485(III):&P41539-41539&
65.486(III):&P21054-21057&
65.486(III):&P29887-29890\\\hline
65.486(III):&P40780-40781&
65.486(III):&P41540-41540&
65.487(III):&P29890-29892&
65.487(III):&P41540-41541&
65.488(IV):&P2137-2139\\\hline
65.488(IV):&P11096-11102&
65.488(IV):&P21057-21057&
65.488(IV):&P29893-29902&
65.489(IV):&P11102-11103&
65.489(IV):&P21057-21057\\\hline
65.489(IV):&P29903-29917&
65.489(IV):&P40299-40299&
65.489(IV):&P41541-41544&
65.490(IV):&P2139-2141&
65.490(IV):&P11104-11111\\\hline
65.490(IV):&P21057-21057&
65.490(IV):&P29917-29927&
66.491(I):&P2141-2146&
66.491(I):&P11111-11114&
66.491(I):&P21058-21064\\\hline
66.491(I):&P29928-29937&
66.492(II):&P2146-2147&
66.492(II):&P11114-11117&
66.492(II):&P21064-21065&
66.492(II):&P29937-29946\\\hline
66.493(III):&P11117-11118&
66.493(III):&P21065-21066&
66.493(III):&P29946-29952&
66.494(III):&P29952-29962&
66.495(III):&P2147-2150\\\hline
66.495(III):&P11119-11121&
66.495(III):&P21066-21068&
66.495(III):&P29962-29965&
66.496(III):&P2150-2151&
66.496(III):&P11122-11123\\\hline
66.496(III):&P21068-21070&
66.496(III):&P29965-29967&
66.497(III):&P2152-2152&
66.497(III):&P11123-11126&
66.497(III):&P21071-21071\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
66.497(III):&P29967-29969&
66.498(IV):&P11126-11129&
66.498(IV):&P21072-21072&
66.498(IV):&P29969-29978&
66.499(IV):&P2153-2153\\\hline
66.499(IV):&P11130-11134&
66.499(IV):&P21073-21073&
66.499(IV):&P29978-29988&
66.500(IV):&P11134-11138&
66.500(IV):&P21074-21075\\\hline
66.500(IV):&P29988-29996&
67.501(I):&P2154-2160&
67.501(I):&P11138-11139&
67.501(I):&P21075-21076&
67.501(I):&P29997-30012\\\hline
67.501(I):&P39745-39747&
67.501(I):&P40299-40299&
67.501(I):&P40781-40781&
67.501(I):&P41545-41548&
67.502(II):&P2161-2161\\\hline
67.502(II):&P11139-11139&
67.502(II):&P21076-21076&
67.502(II):&P30012-30027&
67.502(II):&P39747-39747&
67.502(II):&P40299-40299\\\hline
67.502(II):&P41548-41552&
67.503(III):&P30027-30036&
67.503(III):&P41552-41555&
67.504(III):&P11140-11140&
67.504(III):&P21076-21076\\\hline
67.504(III):&P30036-30045&
67.504(III):&P40299-40299&
67.504(III):&P41555-41556&
67.505(III):&P2161-2162&
67.505(III):&P11141-11142\\\hline
67.505(III):&P21077-21080&
67.505(III):&P30046-30049&
67.505(III):&P39747-39747&
67.505(III):&P40300-40300&
67.505(III):&P40781-40782\\\hline
67.505(III):&P41556-41557&
67.506(III):&P2163-2163&
67.506(III):&P11142-11142&
67.506(III):&P21080-21083&
67.506(III):&P30049-30052\\\hline
67.506(III):&P39747-39747&
67.506(III):&P40300-40300&
67.506(III):&P40782-40782&
67.506(III):&P41557-41557&
67.507(III):&P11143-11143\\\hline
67.507(III):&P21083-21083&
67.507(III):&P30052-30054&
67.507(III):&P40300-40300&
67.507(III):&P41558-41558&
67.508(IV):&P2164-2166\\\hline
67.508(IV):&P11144-11150&
67.508(IV):&P21083-21084&
67.508(IV):&P30054-30064&
67.509(IV):&P11150-11151&
67.509(IV):&P30065-30079\\\hline
67.509(IV):&P40300-40300&
67.509(IV):&P41558-41562&
67.510(IV):&P2166-2168&
67.510(IV):&P11151-11158&
67.510(IV):&P21084-21084\\\hline
67.510(IV):&P30079-30089&
68.511(I):&P2168-2174&
68.511(I):&P11158-11161&
68.511(I):&P21084-21091&
68.511(I):&P30090-30099\\\hline
68.512(II):&P2174-2175&
68.512(II):&P11162-11165&
68.512(II):&P21091-21092&
68.512(II):&P30099-30108&
68.513(III):&P11165-11166\\\hline
68.513(III):&P21092-21093&
68.513(III):&P30108-30113&
68.514(III):&P11167-11167&
68.514(III):&P21093-21093&
68.514(III):&P30114-30123\\\hline
68.515(III):&P2176-2180&
68.515(III):&P11168-11172&
68.515(III):&P21093-21096&
68.515(III):&P30123-30126&
68.516(III):&P2180-2182\\\hline
68.516(III):&P11172-11174&
68.516(III):&P21096-21098&
68.516(III):&P30126-30128&
68.517(III):&P2183-2183&
68.517(III):&P11175-11178\\\hline
68.517(III):&P21098-21099&
68.517(III):&P30128-30129&
68.518(IV):&P2184-2184&
68.518(IV):&P11179-11182&
68.518(IV):&P21100-21101\\\hline
68.518(IV):&P30130-30138&
68.519(IV):&P2184-2185&
68.519(IV):&P11183-11186&
68.519(IV):&P21101-21101&
68.519(IV):&P30139-30148\\\hline
68.520(IV):&P2185-2185&
68.520(IV):&P11186-11189&
68.520(IV):&P21102-21102&
68.520(IV):&P30148-30157&
69.521(I):&P2186-2195\\\hline
69.521(I):&P21103-21104&
69.521(I):&P30157-30176&
69.522(II):&P30176-30195&
69.523(III):&P30196-30211&
69.524(III):&P21104-21108\\\hline
69.524(III):&P30211-30215&
69.525(III):&P30215-30218&
69.526(IV):&P11190-11190&
69.526(IV):&P30218-30237&
70.527(I):&P2196-2203\\\hline
70.527(I):&P11190-11197&
70.527(I):&P21108-21121&
70.527(I):&P30237-30244&
70.528(II):&P2204-2206&
70.528(II):&P11198-11205\\\hline
70.528(II):&P21121-21123&
70.528(II):&P30245-30252&
70.529(III):&P11206-11208&
70.529(III):&P21123-21124&
70.529(III):&P30252-30259\\\hline
70.530(III):&P2207-2211&
70.530(III):&P11209-11213&
70.530(III):&P21125-21127&
70.530(III):&P30260-30262&
70.531(III):&P2212-2214\\\hline
70.531(III):&P11214-11221&
70.531(III):&P21127-21129&
70.531(III):&P30262-30263&
70.532(IV):&P2215-2217&
70.532(IV):&P11222-11229\\\hline
70.532(IV):&P21129-21131&
70.532(IV):&P30263-30270&
71.533(I):&P2218-2221&
71.533(I):&P21131-21132&
71.533(I):&P30270-30281\\\hline
71.534(II):&P30281-30291&
71.535(III):&P30292-30297&
71.536(III):&P21132-21134&
71.536(III):&P30297-30299&
71.537(III):&P30299-30302\\\hline
71.538(IV):&P2222-2222&
71.538(IV):&P11230-11232&
71.538(IV):&P21135-21135&
71.538(IV):&P30302-30312&
72.539(I):&P2222-2226\\\hline
72.539(I):&P11232-11232&
72.539(I):&P21135-21136&
72.539(I):&P30312-30323&
72.540(II):&P2226-2227&
72.540(II):&P11233-11234\\\hline
72.540(II):&P21136-21137&
72.540(II):&P30323-30333&
72.541(III):&P11234-11235&
72.541(III):&P21137-21137&
72.541(III):&P30333-30338\\\hline
72.542(III):&P30338-30348&
72.543(III):&P2227-2229&
72.543(III):&P11235-11237&
72.543(III):&P21137-21139&
72.543(III):&P30348-30350\\\hline
72.544(III):&P2229-2230&
72.544(III):&P11237-11238&
72.544(III):&P21140-21142&
72.544(III):&P30351-30353&
72.545(III):&P2231-2231\\\hline
72.545(III):&P11239-11241&
72.545(III):&P21142-21143&
72.545(III):&P30353-30355&
72.546(IV):&P11242-11242&
72.546(IV):&P30355-30366\\\hline
72.547(IV):&P2231-2232&
72.547(IV):&P11242-11244&
72.547(IV):&P21143-21143&
72.547(IV):&P30366-30376&
73.548(I):&P2232-2236\\\hline
73.548(I):&P11245-11246&
73.548(I):&P21143-21145&
73.548(I):&P30376-30386&
73.549(II):&P2236-2237&
73.549(II):&P11246-11248\\\hline
73.549(II):&P21145-21145&
73.549(II):&P30387-30396&
73.550(III):&P11248-11249&
73.550(III):&P21145-21146&
73.550(III):&P30397-30401\\\hline
73.551(III):&P2237-2239&
73.551(III):&P11249-11251&
73.551(III):&P21146-21148&
73.551(III):&P30402-30404&
73.552(III):&P11251-11254\\\hline
73.552(III):&P21148-21149&
73.552(III):&P30404-30405&
73.553(IV):&P2240-2240&
73.553(IV):&P11254-11255&
73.553(IV):&P21149-21149\\\hline
73.553(IV):&P30405-30415&
74.554(I):&P2240-2244&
74.554(I):&P11255-11256&
74.554(I):&P21149-21151&
74.554(I):&P30416-30426\\\hline
74.555(II):&P2244-2244&
74.555(II):&P11256-11257&
74.555(II):&P21151-21151&
74.555(II):&P30427-30437&
74.556(III):&P30437-30442\\\hline
74.557(III):&P11257-11258&
74.557(III):&P21151-21151&
74.557(III):&P30443-30452&
74.558(III):&P2244-2245&
74.558(III):&P11258-11258\\\hline
74.558(III):&P21152-21154&
74.558(III):&P30453-30455&
74.559(III):&P2245-2245&
74.559(III):&P11258-11259&
74.559(III):&P21154-21156\\\hline
74.559(III):&P30455-30457&
74.560(III):&P11259-11260&
74.560(III):&P21156-21157&
74.560(III):&P30457-30459&
74.561(IV):&P2246-2246\\\hline
74.561(IV):&P11261-11263&
74.561(IV):&P21157-21157&
74.561(IV):&P30460-30469&
74.562(IV):&P11263-11265&
74.562(IV):&P21157-21157\\\hline
74.562(IV):&P30470-30480&
75.1(I):&P21158-21166&
75.1(I):&P30480-30489&
75.2(II):&P2246-2251&
75.2(II):&P11265-11267\\\hline
75.2(II):&P21166-21175&
75.2(II):&P30489-30497&
75.2(II):&P39748-39749&
75.2(II):&P40301-40301&
75.3(III):&P2251-2253\\\hline
75.3(III):&P11267-11269&
75.3(III):&P21175-21177&
75.3(III):&P30498-30500&
75.3(III):&P39749-39750&
75.3(III):&P40301-40302\\\hline
75.4(IV):&P2253-2259&
75.4(IV):&P11269-11276&
75.4(IV):&P21178-21186&
75.4(IV):&P30500-30509&
75.5(IV):&P2260-2264\\\hline
75.5(IV):&P11277-11279&
75.5(IV):&P21186-21195&
75.5(IV):&P30509-30517&
75.5(IV):&P39750-39751&
75.5(IV):&P40302-40303\\\hline
75.6(IV):&P2264-2270&
75.6(IV):&P11280-11286&
75.6(IV):&P21195-21203&
75.6(IV):&P30518-30526&
76.7(I):&P21204-21212\\\hline
76.7(I):&P30526-30535&
76.8(II):&P2271-2279&
76.8(II):&P11287-11292&
76.8(II):&P21212-21221&
76.8(II):&P30535-30543\\\hline
76.9(III):&P2279-2281&
76.9(III):&P11292-11294&
76.9(III):&P21221-21223&
76.9(III):&P30544-30546&
76.10(IV):&P2281-2284\\\hline
76.10(IV):&P11294-11297&
76.10(IV):&P21224-21232&
76.10(IV):&P30546-30555&
76.11(IV):&P2285-2292&
76.11(IV):&P11298-11304\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
76.11(IV):&P21232-21241&
76.11(IV):&P30555-30563&
76.12(IV):&P2292-2295&
76.12(IV):&P11304-11307&
76.12(IV):&P21241-21249\\\hline
76.12(IV):&P30564-30572&
77.13(I):&P21250-21258&
77.13(I):&P30572-30581&
77.14(II):&P2295-2300&
77.14(II):&P11308-11309\\\hline
77.14(II):&P21258-21267&
77.14(II):&P30581-30589&
77.15(III):&P2300-2302&
77.15(III):&P11310-11311&
77.15(III):&P21267-21269\\\hline
77.15(III):&P30590-30592&
77.16(IV):&P2302-2308&
77.16(IV):&P11312-11318&
77.16(IV):&P21270-21278&
77.16(IV):&P30592-30601\\\hline
77.17(IV):&P2309-2313&
77.17(IV):&P11319-11321&
77.17(IV):&P21278-21287&
77.17(IV):&P30601-30609&
77.18(IV):&P2313-2319\\\hline
77.18(IV):&P11322-11328&
77.18(IV):&P21287-21295&
77.18(IV):&P30610-30618&
78.19(I):&P21296-21304&
78.19(I):&P30618-30627\\\hline
78.20(II):&P2320-2328&
78.20(II):&P11329-11334&
78.20(II):&P21304-21313&
78.20(II):&P30627-30635&
78.21(III):&P2328-2330\\\hline
78.21(III):&P11334-11336&
78.21(III):&P21313-21315&
78.21(III):&P30636-30638&
78.22(IV):&P2330-2333&
78.22(IV):&P11336-11339\\\hline
78.22(IV):&P21316-21324&
78.22(IV):&P30638-30647&
78.23(IV):&P2334-2341&
78.23(IV):&P11340-11346&
78.23(IV):&P21324-21333\\\hline
78.23(IV):&P30647-30655&
78.24(IV):&P2341-2344&
78.24(IV):&P11346-11349&
78.24(IV):&P21333-21341&
78.24(IV):&P30656-30664\\\hline
79.25(I):&P21342-21353&
79.25(I):&P30664-30675&
79.26(II):&P2344-2349&
79.26(II):&P11350-11352&
79.26(II):&P21353-21364\\\hline
79.26(II):&P30676-30687&
79.27(III):&P2349-2351&
79.27(III):&P11352-11354&
79.27(III):&P21365-21368&
79.27(III):&P30687-30690\\\hline
79.28(IV):&P2352-2356&
79.28(IV):&P11355-11357&
79.28(IV):&P21368-21379&
79.28(IV):&P30690-30701&
80.29(I):&P21379-21390\\\hline
80.29(I):&P30702-30713&
80.30(II):&P2356-2361&
80.30(II):&P11357-11359&
80.30(II):&P21391-21402&
80.30(II):&P30713-30724\\\hline
80.31(III):&P2361-2363&
80.31(III):&P11359-11361&
80.31(III):&P21402-21405&
80.31(III):&P30725-30728&
80.32(IV):&P2364-2368\\\hline
80.32(IV):&P11362-11364&
80.32(IV):&P21405-21416&
80.32(IV):&P30728-30739&
81.33(I):&P21417-21418&
81.33(I):&P30739-30740\\\hline
81.34(II):&P2368-2373&
81.34(II):&P11364-11367&
81.34(II):&P21418-21418&
81.34(II):&P30741-30742&
81.34(II):&P39751-39753\\\hline
81.34(II):&P40303-40303&
81.35(III):&P2374-2377&
81.35(III):&P11367-11370&
81.35(III):&P21419-21420&
81.35(III):&P30742-30744\\\hline
81.35(III):&P39753-39753&
81.35(III):&P40304-40304&
81.36(IV):&P2377-2384&
81.36(IV):&P11371-11378&
81.36(IV):&P21420-21420\\\hline
81.36(IV):&P30745-30746&
81.37(IV):&P2384-2389&
81.37(IV):&P11378-11381&
81.37(IV):&P21421-21421&
81.37(IV):&P30746-30747\\\hline
81.37(IV):&P39754-39755&
81.37(IV):&P40304-40305&
81.38(IV):&P2389-2396&
81.38(IV):&P11382-11389&
81.38(IV):&P21421-21422\\\hline
81.38(IV):&P30747-30748&
82.39(I):&P21422-21423&
82.39(I):&P30749-30750&
82.40(II):&P2396-2401&
82.40(II):&P11389-11391\\\hline
82.40(II):&P21423-21424&
82.40(II):&P30750-30751&
82.41(III):&P2402-2405&
82.41(III):&P11392-11395&
82.41(III):&P21424-21425\\\hline
82.41(III):&P30751-30754&
82.42(IV):&P2406-2410&
82.42(IV):&P11396-11398&
82.42(IV):&P21425-21426&
82.42(IV):&P30754-30755\\\hline
83.43(I):&P21426-21432&
83.43(I):&P30756-30762&
83.43(I):&P40783-40783&
83.43(I):&P41562-41563&
83.44(II):&P11399-11404\\\hline
83.44(II):&P21433-21433&
83.44(II):&P30762-30767&
83.44(II):&P40305-40306&
83.44(II):&P41563-41564&
83.45(III):&P2411-2416\\\hline
83.45(III):&P11404-11409&
83.45(III):&P21433-21439&
83.45(III):&P30767-30773&
83.45(III):&P39755-39756&
83.45(III):&P40307-40308\\\hline
83.45(III):&P40784-40785&
83.45(III):&P41564-41566&
83.46(III):&P11409-11412&
83.46(III):&P21439-21440&
83.46(III):&P30774-30778\\\hline
83.46(III):&P40308-40308&
83.47(III):&P11413-11414&
83.47(III):&P30778-30779&
83.47(III):&P40309-40309&
83.48(IV):&P11415-11425\\\hline
83.48(IV):&P21440-21442&
83.48(IV):&P30780-30783&
83.49(IV):&P11425-11432&
83.49(IV):&P21442-21443&
83.49(IV):&P30783-30788\\\hline
83.49(IV):&P40309-40311&
83.49(IV):&P41566-41567&
83.50(IV):&P11432-11443&
83.50(IV):&P21443-21445&
83.50(IV):&P30788-30791\\\hline
84.51(I):&P2416-2418&
84.51(I):&P11444-11446&
84.51(I):&P21446-21452&
84.51(I):&P30791-30798&
84.52(II):&P2418-2419\\\hline
84.52(II):&P11446-11451&
84.52(II):&P21452-21453&
84.52(II):&P30798-30803&
84.53(III):&P2419-2424&
84.53(III):&P11451-11456\\\hline
84.53(III):&P21453-21458&
84.53(III):&P30803-30809&
84.54(III):&P11456-11459&
84.54(III):&P21459-21460&
84.54(III):&P30810-30814\\\hline
84.55(III):&P11460-11461&
84.55(III):&P30814-30815&
84.56(IV):&P2424-2425&
84.56(IV):&P11462-11469&
84.56(IV):&P21460-21462\\\hline
84.56(IV):&P30816-30819&
84.57(IV):&P2425-2426&
84.57(IV):&P11469-11476&
84.57(IV):&P21462-21463&
84.57(IV):&P30819-30824\\\hline
84.58(IV):&P2426-2427&
84.58(IV):&P11476-11484&
84.58(IV):&P21463-21465&
84.58(IV):&P30824-30827&
85.59(I):&P2427-2430\\\hline
85.59(I):&P11485-11488&
85.59(I):&P21465-21472&
85.59(I):&P30827-30834&
85.59(I):&P39756-39757&
85.59(I):&P40311-40312\\\hline
85.59(I):&P40786-40786&
85.59(I):&P41567-41568&
85.60(II):&P2430-2432&
85.60(II):&P11488-11494&
85.60(II):&P21472-21473\\\hline
85.60(II):&P30834-30839&
85.60(II):&P39757-39758&
85.60(II):&P40312-40314&
85.60(II):&P41568-41569&
85.61(III):&P2432-2438\\\hline
85.61(III):&P11494-11500&
85.61(III):&P21473-21479&
85.61(III):&P30839-30845&
85.61(III):&P39758-39760&
85.61(III):&P40314-40316\\\hline
85.61(III):&P40787-40788&
85.61(III):&P41569-41571&
85.62(III):&P11501-11505&
85.62(III):&P21479-21481&
85.62(III):&P30846-30849\\\hline
85.62(III):&P40316-40317&
85.63(III):&P11506-11509&
85.63(III):&P21481-21481&
85.63(III):&P30850-30850&
85.63(III):&P40317-40318\\\hline
85.64(IV):&P2439-2440&
85.64(IV):&P11509-11517&
85.64(IV):&P21481-21483&
85.64(IV):&P30850-30853&
85.65(IV):&P2441-2441\\\hline
85.65(IV):&P11518-11523&
85.65(IV):&P21484-21484&
85.65(IV):&P30854-30858&
85.65(IV):&P39760-39760&
85.65(IV):&P40318-40319\\\hline
85.65(IV):&P41571-41572&
85.66(IV):&P2442-2443&
85.66(IV):&P11524-11532&
85.66(IV):&P21484-21486&
85.66(IV):&P30858-30862\\\hline
86.67(I):&P2443-2446&
86.67(I):&P11532-11535&
86.67(I):&P21486-21493&
86.67(I):&P30862-30868&
86.68(II):&P2446-2448\\\hline
86.68(II):&P11535-11541&
86.68(II):&P21493-21494&
86.68(II):&P30869-30873&
86.69(III):&P2448-2454&
86.69(III):&P11541-11547\\\hline
86.69(III):&P21494-21500&
86.69(III):&P30873-30879&
86.70(III):&P11548-11552&
86.70(III):&P21500-21502&
86.70(III):&P30880-30883\\\hline
86.71(III):&P11553-11556&
86.71(III):&P21502-21502&
86.71(III):&P30884-30884&
86.72(IV):&P2455-2456&
86.72(IV):&P11556-11565\\\hline
86.72(IV):&P21502-21504&
86.72(IV):&P30884-30887&
86.73(IV):&P2457-2457&
86.73(IV):&P11566-11571&
86.73(IV):&P21505-21505\\\hline
86.73(IV):&P30888-30892&
86.74(IV):&P2458-2459&
86.74(IV):&P11572-11581&
86.74(IV):&P21505-21507&
86.74(IV):&P30892-30896\\\hline
87.75(I):&P21507-21514&
87.75(I):&P30896-30902&
87.76(II):&P11581-11586&
87.76(II):&P21514-21515&
87.76(II):&P30903-30906\\\hline
87.77(III):&P2459-2464&
87.77(III):&P11586-11591&
87.77(III):&P21515-21518&
87.77(III):&P30907-30910&
87.78(III):&P11591-11594\\\hline
87.78(III):&P21518-21520&
87.78(III):&P30911-30916&
87.79(III):&P11595-11597&
87.79(III):&P30917-30918&
87.80(IV):&P11598-11603\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
87.80(IV):&P21520-21521&
87.80(IV):&P30918-30922&
88.81(I):&P2464-2466&
88.81(I):&P11603-11605&
88.81(I):&P21521-21528\\\hline
88.81(I):&P30922-30928&
88.82(II):&P2467-2467&
88.82(II):&P11606-11611&
88.82(II):&P21528-21529&
88.82(II):&P30929-30932\\\hline
88.83(III):&P2468-2474&
88.83(III):&P11612-11618&
88.83(III):&P21529-21532&
88.83(III):&P30932-30936&
88.84(III):&P11618-11622\\\hline
88.84(III):&P21533-21535&
88.84(III):&P30936-30941&
88.85(III):&P11623-11627&
88.85(III):&P21535-21535&
88.85(III):&P30942-30942\\\hline
88.86(IV):&P2474-2475&
88.86(IV):&P11628-11633&
88.86(IV):&P21536-21536&
88.86(IV):&P30943-30946&
89.87(I):&P2476-2481\\\hline
89.87(I):&P11634-11635&
89.87(I):&P21537-21542&
89.87(I):&P30946-30952&
89.87(I):&P39760-39762&
89.87(I):&P40320-40320\\\hline
89.87(I):&P40789-40789&
89.87(I):&P41572-41572&
89.88(II):&P2481-2486&
89.88(II):&P11636-11637&
89.88(II):&P21542-21548\\\hline
89.88(II):&P30952-30958&
89.88(II):&P39762-39763&
89.88(II):&P40320-40321&
89.88(II):&P40789-40790&
89.88(II):&P41573-41573\\\hline
89.89(III):&P2486-2490&
89.89(III):&P11638-11639&
89.89(III):&P21548-21552&
89.89(III):&P30958-30962&
89.89(III):&P39764-39765\\\hline
89.89(III):&P40321-40321&
89.89(III):&P40790-40790&
89.89(III):&P41573-41574&
89.90(III):&P21552-21560&
89.90(III):&P30962-30970\\\hline
89.91(III):&P2490-2492&
89.91(III):&P11640-11641&
89.91(III):&P21561-21563&
89.91(III):&P30971-30973&
89.91(III):&P39765-39765\\\hline
89.91(III):&P40322-40322&
89.91(III):&P40791-40791&
89.91(III):&P41574-41574&
89.92(IV):&P2492-2498&
89.92(IV):&P11642-11648\\\hline
89.92(IV):&P21563-21568&
89.92(IV):&P30973-30978&
89.93(IV):&P2498-2503&
89.93(IV):&P11648-11656&
89.93(IV):&P21568-21571\\\hline
89.93(IV):&P30978-30981&
89.93(IV):&P39766-39767&
89.93(IV):&P40322-40324&
89.93(IV):&P40791-40791&
89.93(IV):&P41574-41575\\\hline
89.94(IV):&P2504-2510&
89.94(IV):&P11657-11667&
89.94(IV):&P21571-21574&
89.94(IV):&P30981-30984&
90.95(I):&P2511-2515\\\hline
90.95(I):&P11667-11670&
90.95(I):&P21574-21580&
90.95(I):&P30984-30990&
90.95(I):&P39767-39768&
90.95(I):&P40324-40325\\\hline
90.95(I):&P40791-40792&
90.95(I):&P41575-41575&
90.96(II):&P2515-2521&
90.96(II):&P11670-11677&
90.96(II):&P21580-21583\\\hline
90.96(II):&P30990-30993&
90.96(II):&P39768-39770&
90.96(II):&P40325-40327&
90.96(II):&P40792-40792&
90.96(II):&P41575-41576\\\hline
90.97(III):&P2522-2523&
90.97(III):&P11678-11681&
90.97(III):&P21583-21587&
90.97(III):&P30993-30997&
90.97(III):&P39770-39771\\\hline
90.97(III):&P40327-40328&
90.97(III):&P40792-40793&
90.97(III):&P41576-41576&
90.98(III):&P2524-2530&
90.98(III):&P11682-11688\\\hline
90.98(III):&P21587-21591&
90.98(III):&P30997-31001&
90.98(III):&P39771-39772&
90.98(III):&P40329-40330&
90.99(III):&P2530-2535\\\hline
90.99(III):&P11688-11696&
90.99(III):&P21592-21593&
90.99(III):&P31002-31003&
90.99(III):&P39772-39773&
90.99(III):&P40330-40332\\\hline
90.99(III):&P40793-40793&
90.99(III):&P41577-41577&
90.100(IV):&P2536-2543&
90.100(IV):&P11697-11706&
90.100(IV):&P21593-21596\\\hline
90.100(IV):&P31003-31006&
90.101(IV):&P2544-2548&
90.101(IV):&P11706-11709&
90.101(IV):&P21597-21602&
90.101(IV):&P31007-31012\\\hline
90.101(IV):&P39774-39775&
90.101(IV):&P40332-40333&
90.101(IV):&P40794-40794&
90.101(IV):&P41577-41577&
90.102(IV):&P2548-2554\\\hline
90.102(IV):&P11709-11716&
90.102(IV):&P21602-21607&
90.102(IV):&P31012-31017&
91.103(I):&P2554-2557&
91.103(I):&P11716-11719\\\hline
91.103(I):&P21607-21613&
91.103(I):&P31017-31023&
91.104(II):&P2558-2565&
91.104(II):&P11720-11724&
91.104(II):&P21613-21618\\\hline
91.104(II):&P31023-31028&
91.105(III):&P2566-2568&
91.105(III):&P11725-11727&
91.105(III):&P21618-21622&
91.105(III):&P31028-31032\\\hline
91.106(III):&P21622-21630&
91.106(III):&P31032-31040&
91.107(III):&P2569-2570&
91.107(III):&P11728-11729&
91.107(III):&P21631-21633\\\hline
91.107(III):&P31041-31043&
91.108(IV):&P2571-2574&
91.108(IV):&P11730-11733&
91.108(IV):&P21633-21639&
91.108(IV):&P31043-31049\\\hline
91.109(IV):&P2574-2583&
91.109(IV):&P11734-11741&
91.109(IV):&P21639-21642&
91.109(IV):&P31049-31052&
91.110(IV):&P2584-2591\\\hline
91.110(IV):&P11742-11748&
91.110(IV):&P21642-21645&
91.110(IV):&P31052-31055&
92.111(I):&P2592-2595&
92.111(I):&P11749-11752\\\hline
92.111(I):&P21645-21651&
92.111(I):&P31055-31061&
92.112(II):&P2595-2604&
92.112(II):&P11753-11760&
92.112(II):&P21651-21654\\\hline
92.112(II):&P31061-31064&
92.113(III):&P2605-2607&
92.113(III):&P11761-11763&
92.113(III):&P21654-21657&
92.113(III):&P31064-31067\\\hline
92.114(III):&P2608-2614&
92.114(III):&P11764-11770&
92.114(III):&P21658-21662&
92.114(III):&P31068-31072&
92.115(III):&P2614-2621\\\hline
92.115(III):&P11770-11776&
92.115(III):&P21662-21664&
92.115(III):&P31072-31074&
92.116(IV):&P2622-2629&
92.116(IV):&P11777-11783\\\hline
92.116(IV):&P21664-21667&
92.116(IV):&P31074-31077&
92.117(IV):&P2630-2636&
92.117(IV):&P11784-11789&
92.117(IV):&P21667-21672\\\hline
92.117(IV):&P31077-31082&
92.118(IV):&P2637-2640&
92.118(IV):&P11790-11793&
92.118(IV):&P21672-21678&
92.118(IV):&P31082-31088\\\hline
93.119(I):&P2640-2645&
93.119(I):&P11794-11795&
93.119(I):&P21678-21684&
93.119(I):&P31088-31094&
93.120(II):&P2645-2650\\\hline
93.120(II):&P11796-11797&
93.120(II):&P21684-21690&
93.120(II):&P31094-31100&
93.121(III):&P2650-2654&
93.121(III):&P11798-11799\\\hline
93.121(III):&P21690-21694&
93.121(III):&P31100-31104&
93.122(III):&P21694-21702&
93.122(III):&P31104-31112&
93.123(III):&P2654-2656\\\hline
93.123(III):&P11800-11801&
93.123(III):&P21703-21705&
93.123(III):&P31113-31115&
93.124(IV):&P2656-2662&
93.124(IV):&P11802-11808\\\hline
93.124(IV):&P21705-21710&
93.124(IV):&P31115-31120&
93.125(IV):&P2662-2667&
93.125(IV):&P11808-11816&
93.125(IV):&P21710-21713\\\hline
93.125(IV):&P31120-31123&
93.126(IV):&P2668-2674&
93.126(IV):&P11817-11827&
93.126(IV):&P21713-21716&
93.126(IV):&P31123-31126\\\hline
94.127(I):&P2675-2679&
94.127(I):&P11827-11830&
94.127(I):&P21716-21722&
94.127(I):&P31126-31132&
94.128(II):&P2679-2685\\\hline
94.128(II):&P11830-11837&
94.128(II):&P21722-21725&
94.128(II):&P31132-31135&
94.129(III):&P2686-2687&
94.129(III):&P11838-11841\\\hline
94.129(III):&P21725-21729&
94.129(III):&P31135-31139&
94.130(III):&P2688-2694&
94.130(III):&P11842-11848&
94.130(III):&P21729-21733\\\hline
94.130(III):&P31139-31143&
94.131(III):&P2694-2699&
94.131(III):&P11848-11856&
94.131(III):&P21734-21735&
94.131(III):&P31144-31145\\\hline
94.132(IV):&P2700-2707&
94.132(IV):&P11857-11866&
94.132(IV):&P21735-21738&
94.132(IV):&P31145-31148&
94.133(IV):&P2708-2712\\\hline
94.133(IV):&P11866-11869&
94.133(IV):&P21739-21744&
94.133(IV):&P31149-31154&
94.134(IV):&P2712-2718&
94.134(IV):&P11869-11876\\\hline
94.134(IV):&P21744-21749&
94.134(IV):&P31154-31159&
95.135(I):&P2718-2721&
95.135(I):&P11876-11879&
95.135(I):&P21749-21755\\\hline
95.135(I):&P31159-31165&
95.136(II):&P2722-2729&
95.136(II):&P11880-11884&
95.136(II):&P21755-21760&
95.136(II):&P31165-31170\\\hline
95.137(III):&P2730-2732&
95.137(III):&P11885-11887&
95.137(III):&P21760-21764&
95.137(III):&P31170-31174&
95.138(III):&P21764-21772\\\hline
95.138(III):&P31174-31182&
95.139(III):&P2733-2734&
95.139(III):&P11888-11889&
95.139(III):&P21773-21775&
95.139(III):&P31183-31185\\\hline
95.140(IV):&P2735-2738&
95.140(IV):&P11890-11893&
95.140(IV):&P21775-21781&
95.140(IV):&P31185-31191&
95.141(IV):&P2738-2747\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
95.141(IV):&P11894-11901&
95.141(IV):&P21781-21784&
95.141(IV):&P31191-31194&
95.142(IV):&P2748-2755&
95.142(IV):&P11902-11908\\\hline
95.142(IV):&P21784-21787&
95.142(IV):&P31194-31197&
96.143(I):&P2756-2759&
96.143(I):&P11909-11912&
96.143(I):&P21787-21793\\\hline
96.143(I):&P31197-31203&
96.144(II):&P2759-2768&
96.144(II):&P11913-11920&
96.144(II):&P21793-21796&
96.144(II):&P31203-31206\\\hline
96.145(III):&P2769-2771&
96.145(III):&P11921-11923&
96.145(III):&P21796-21799&
96.145(III):&P31206-31209&
96.146(III):&P2772-2778\\\hline
96.146(III):&P11924-11930&
96.146(III):&P21800-21804&
96.146(III):&P31210-31214&
96.147(III):&P2778-2785&
96.147(III):&P11930-11936\\\hline
96.147(III):&P21804-21806&
96.147(III):&P31214-31216&
96.148(IV):&P2786-2793&
96.148(IV):&P11937-11943&
96.148(IV):&P21806-21809\\\hline
96.148(IV):&P31216-31219&
96.149(IV):&P2794-2800&
96.149(IV):&P11944-11949&
96.149(IV):&P21809-21814&
96.149(IV):&P31219-31224\\\hline
96.150(IV):&P2801-2804&
96.150(IV):&P11950-11953&
96.150(IV):&P21814-21820&
96.150(IV):&P31224-31230&
97.151(I):&P2804-2808\\\hline
97.151(I):&P11954-11955&
97.151(I):&P21821-21827&
97.151(I):&P31231-31237&
97.152(II):&P2808-2813&
97.152(II):&P11956-11958\\\hline
97.152(II):&P21828-21834&
97.152(II):&P31238-31244&
97.153(III):&P2813-2815&
97.153(III):&P11958-11960&
97.153(III):&P21835-21837\\\hline
97.153(III):&P31245-31247&
97.154(III):&P21837-21848&
97.154(III):&P31247-31258&
97.155(III):&P2816-2819&
97.155(III):&P11961-11963\\\hline
97.155(III):&P21849-21851&
97.155(III):&P31259-31261&
97.156(IV):&P2819-2823&
97.156(IV):&P11963-11965&
97.156(IV):&P21851-21858\\\hline
97.156(IV):&P31261-31268&
98.157(I):&P2823-2826&
98.157(I):&P11966-11968&
98.157(I):&P21858-21864&
98.157(I):&P31268-31274\\\hline
98.158(II):&P2827-2831&
98.158(II):&P11968-11970&
98.158(II):&P21865-21871&
98.158(II):&P31275-31281&
98.159(III):&P2831-2833\\\hline
98.159(III):&P11970-11972&
98.159(III):&P21872-21874&
98.159(III):&P31282-31284&
98.160(III):&P21874-21885&
98.160(III):&P31284-31295\\\hline
98.161(III):&P2834-2837&
98.161(III):&P11973-11975&
98.161(III):&P21886-21888&
98.161(III):&P31296-31298&
98.162(IV):&P2837-2841\\\hline
98.162(IV):&P11975-11977&
98.162(IV):&P21888-21895&
98.162(IV):&P31298-31305&
99.163(I):&P2841-2849&
99.163(I):&P11977-11980\\\hline
99.163(I):&P21895-21899&
99.163(I):&P31305-31325&
99.163(I):&P39775-39776&
99.163(I):&P40333-40333&
99.163(I):&P40794-40795\\\hline
99.163(I):&P41578-41578&
99.164(II):&P2849-2857&
99.164(II):&P11981-11984&
99.164(II):&P21899-21903&
99.164(II):&P31325-31345\\\hline
99.164(II):&P39777-39778&
99.164(II):&P40334-40334&
99.164(II):&P40795-40795&
99.164(II):&P41578-41579&
99.165(III):&P2857-2860\\\hline
99.165(III):&P11984-11986&
99.165(III):&P21904-21906&
99.165(III):&P31345-31355&
99.165(III):&P39778-39779&
99.165(III):&P40334-40335\\\hline
99.165(III):&P40795-40796&
99.165(III):&P41579-41579&
99.166(III):&P2861-2867&
99.166(III):&P11986-11988&
99.166(III):&P21906-21910\\\hline
99.166(III):&P31355-31375&
99.166(III):&P39779-39780&
99.166(III):&P40335-40335&
99.166(III):&P40796-40796&
99.166(III):&P41579-41580\\\hline
99.167(III):&P21910-21918&
99.167(III):&P31375-31383&
99.168(IV):&P2867-2877&
99.168(IV):&P11988-12001&
99.168(IV):&P21919-21922\\\hline
99.168(IV):&P31383-31403&
99.169(IV):&P2878-2885&
99.169(IV):&P12002-12010&
99.169(IV):&P21923-21926&
99.169(IV):&P31403-31422\\\hline
99.169(IV):&P39780-39782&
99.169(IV):&P40336-40338&
99.169(IV):&P40797-40797&
99.169(IV):&P41580-41580&
99.170(IV):&P2886-2895\\\hline
99.170(IV):&P12010-12022&
99.170(IV):&P21926-21929&
99.170(IV):&P31422-31441&
100.171(I):&P2895-2902&
100.171(I):&P12023-12027\\\hline
100.171(I):&P21930-21937&
100.171(I):&P31442-31457&
100.171(I):&P39782-39783&
100.171(I):&P40338-40339&
100.171(I):&P40797-40797\\\hline
100.171(I):&P41580-41581&
100.172(II):&P2902-2910&
100.172(II):&P12028-12035&
100.172(II):&P21937-21944&
100.172(II):&P31458-31473\\\hline
100.172(II):&P39783-39785&
100.172(II):&P40339-40341&
100.172(II):&P40798-40798&
100.172(II):&P41581-41581&
100.173(III):&P2910-2915\\\hline
100.173(III):&P12036-12041&
100.173(III):&P21945-21947&
100.173(III):&P31473-31483&
100.173(III):&P39785-39786&
100.173(III):&P40341-40343\\\hline
100.173(III):&P40798-40798&
100.173(III):&P41581-41582&
100.174(III):&P2915-2918&
100.174(III):&P12042-12046&
100.174(III):&P21947-21959\\\hline
100.174(III):&P31483-31495&
100.174(III):&P39787-39787&
100.174(III):&P40343-40344&
100.174(III):&P40798-40799&
100.174(III):&P41582-41582\\\hline
100.175(III):&P2919-2922&
100.175(III):&P12047-12050&
100.175(III):&P21959-21967&
100.175(III):&P31495-31503&
100.175(III):&P39787-39788\\\hline
100.175(III):&P40344-40345&
100.176(IV):&P2923-2932&
100.176(IV):&P12051-12062&
100.176(IV):&P21967-21974&
100.176(IV):&P31504-31519\\\hline
100.177(IV):&P2932-2939&
100.177(IV):&P12062-12067&
100.177(IV):&P21974-21982&
100.177(IV):&P31519-31535&
100.177(IV):&P39789-39790\\\hline
100.177(IV):&P40346-40346&
100.177(IV):&P40799-40800&
100.177(IV):&P41583-41583&
100.178(IV):&P2939-2949&
100.178(IV):&P12067-12080\\\hline
100.178(IV):&P21982-21990&
100.178(IV):&P31535-31551&
101.179(I):&P2950-2958&
101.179(I):&P12080-12083&
101.179(I):&P21990-21994\\\hline
101.179(I):&P31552-31571&
101.180(II):&P2958-2966&
101.180(II):&P12084-12091&
101.180(II):&P21995-21998&
101.180(II):&P31571-31590\\\hline
101.181(III):&P2966-2971&
101.181(III):&P12091-12097&
101.181(III):&P21998-22000&
101.181(III):&P31591-31601&
101.182(III):&P2971-2977\\\hline
101.182(III):&P12098-12099&
101.182(III):&P22001-22004&
101.182(III):&P31601-31621&
101.183(III):&P2978-2981&
101.183(III):&P12100-12103\\\hline
101.183(III):&P22005-22013&
101.183(III):&P31621-31629&
101.184(IV):&P2982-2990&
101.184(IV):&P12104-12111&
101.184(IV):&P22013-22016\\\hline
101.184(IV):&P31629-31648&
101.185(IV):&P2991-2999&
101.185(IV):&P12112-12119&
101.185(IV):&P22017-22020&
101.185(IV):&P31648-31667\\\hline
101.186(IV):&P2999-3008&
101.186(IV):&P12119-12132&
101.186(IV):&P22020-22024&
101.186(IV):&P31667-31686&
102.187(I):&P3009-3016\\\hline
102.187(I):&P12133-12137&
102.187(I):&P22024-22032&
102.187(I):&P31686-31702&
102.188(II):&P3016-3024&
102.188(II):&P12138-12145\\\hline
102.188(II):&P22032-22039&
102.188(II):&P31702-31718&
102.189(III):&P3024-3029&
102.189(III):&P12145-12150&
102.189(III):&P22039-22041\\\hline
102.189(III):&P31718-31728&
102.190(III):&P3029-3032&
102.190(III):&P12151-12155&
102.190(III):&P22042-22053&
102.190(III):&P31728-31740\\\hline
102.191(III):&P3033-3036&
102.191(III):&P12156-12159&
102.191(III):&P22053-22061&
102.191(III):&P31740-31748&
102.192(IV):&P3036-3045\\\hline
102.192(IV):&P12159-12172&
102.192(IV):&P22062-22069&
102.192(IV):&P31749-31764&
102.193(IV):&P3046-3053&
102.193(IV):&P12172-12180\\\hline
102.193(IV):&P22069-22076&
102.193(IV):&P31764-31780&
102.194(IV):&P3053-3061&
102.194(IV):&P12181-12189&
102.194(IV):&P22076-22083\\\hline
102.194(IV):&P31780-31795&
103.195(I):&P3061-3069&
103.195(I):&P12190-12193&
103.195(I):&P22083-22087&
103.195(I):&P31796-31815\\\hline
103.196(II):&P3069-3078&
103.196(II):&P12193-12201&
103.196(II):&P22087-22090&
103.196(II):&P31815-31834&
103.197(III):&P3078-3083\\\hline
103.197(III):&P12201-12207&
103.197(III):&P22091-22093&
103.197(III):&P31835-31845&
103.198(III):&P3083-3090&
103.198(III):&P12208-12212\\\hline
103.198(III):&P22093-22097&
103.198(III):&P31845-31865&
103.199(III):&P3090-3097&
103.199(III):&P12213-12220&
103.199(III):&P22097-22105\\\hline
103.199(III):&P31865-31873&
103.200(IV):&P3097-3106&
103.200(IV):&P12220-12228&
103.200(IV):&P22106-22109&
103.200(IV):&P31873-31891\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
103.201(IV):&P3107-3115&
103.201(IV):&P12229-12238&
103.201(IV):&P22109-22112&
103.201(IV):&P31892-31910&
103.202(IV):&P3115-3124\\\hline
103.202(IV):&P12238-12249&
103.202(IV):&P22112-22115&
103.202(IV):&P31911-31929&
104.203(I):&P3124-3131&
104.203(I):&P12249-12254\\\hline
104.203(I):&P22116-22123&
104.203(I):&P31930-31945&
104.204(II):&P3131-3139&
104.204(II):&P12254-12264&
104.204(II):&P22123-22130\\\hline
104.204(II):&P31946-31961&
104.205(III):&P3140-3144&
104.205(III):&P12264-12269&
104.205(III):&P22130-22132&
104.205(III):&P31961-31971\\\hline
104.206(III):&P3145-3148&
104.206(III):&P12270-12277&
104.206(III):&P22133-22144&
104.206(III):&P31971-31983&
104.207(III):&P3149-3155\\\hline
104.207(III):&P12278-12284&
104.207(III):&P22144-22152&
104.207(III):&P31983-31991&
104.208(IV):&P3155-3164&
104.208(IV):&P12284-12294\\\hline
104.208(IV):&P22153-22159&
104.208(IV):&P31992-32007&
104.209(IV):&P3165-3173&
104.209(IV):&P12295-12303&
104.209(IV):&P22160-22166\\\hline
104.209(IV):&P32007-32022&
104.210(IV):&P3174-3183&
104.210(IV):&P12303-12312&
104.210(IV):&P22167-22173&
104.210(IV):&P32022-32037\\\hline
105.211(I):&P3183-3191&
105.211(I):&P12312-12315&
105.211(I):&P22174-22177&
105.211(I):&P32038-32057&
105.212(II):&P3191-3198\\\hline
105.212(II):&P12316-12322&
105.212(II):&P22178-22181&
105.212(II):&P32057-32077&
105.213(III):&P3199-3202&
105.213(III):&P12322-12324\\\hline
105.213(III):&P22181-22183&
105.213(III):&P32077-32087&
105.214(III):&P3202-3209&
105.214(III):&P12324-12329&
105.214(III):&P22184-22187\\\hline
105.214(III):&P32087-32107&
105.215(III):&P3209-3211&
105.215(III):&P12330-12332&
105.215(III):&P22188-22196&
105.215(III):&P32107-32115\\\hline
105.216(IV):&P3212-3220&
105.216(IV):&P12333-12342&
105.216(IV):&P22196-22200&
105.216(IV):&P32115-32134&
105.217(IV):&P3221-3229\\\hline
105.217(IV):&P12342-12352&
105.217(IV):&P22200-22203&
105.217(IV):&P32135-32153&
105.218(IV):&P3229-3238&
105.218(IV):&P12352-12363\\\hline
105.218(IV):&P22203-22207&
105.218(IV):&P32153-32172&
106.219(I):&P3238-3245&
106.219(I):&P12363-12368&
106.219(I):&P22207-22214\\\hline
106.219(I):&P32172-32188&
106.220(II):&P3245-3253&
106.220(II):&P12368-12378&
106.220(II):&P22214-22221&
106.220(II):&P32189-32204\\\hline
106.221(III):&P3254-3258&
106.221(III):&P12378-12384&
106.221(III):&P22221-22223&
106.221(III):&P32204-32214&
106.222(III):&P3259-3262\\\hline
106.222(III):&P12385-12392&
106.222(III):&P22224-22235&
106.222(III):&P32214-32226&
106.223(III):&P3263-3270&
106.223(III):&P12393-12400\\\hline
106.223(III):&P22235-22243&
106.223(III):&P32226-32234&
106.224(IV):&P3270-3279&
106.224(IV):&P12400-12410&
106.224(IV):&P22244-22250\\\hline
106.224(IV):&P32235-32250&
106.225(IV):&P3280-3285&
106.225(IV):&P12411-12418&
106.225(IV):&P22250-22258&
106.225(IV):&P32250-32265\\\hline
106.226(IV):&P3286-3295&
106.226(IV):&P12418-12427&
106.226(IV):&P22258-22265&
106.226(IV):&P32266-32281&
107.227(I):&P3295-3303\\\hline
107.227(I):&P12428-12431&
107.227(I):&P22266-22269&
107.227(I):&P32282-32305&
107.228(II):&P3304-3312&
107.228(II):&P12432-12436\\\hline
107.228(II):&P22270-22273&
107.228(II):&P32306-32329&
107.229(III):&P3313-3320&
107.229(III):&P12436-12438&
107.229(III):&P22273-22276\\\hline
107.229(III):&P32330-32351&
107.230(III):&P3320-3324&
107.230(III):&P12439-12441&
107.230(III):&P22276-22278&
107.230(III):&P32351-32364\\\hline
107.231(III):&P22278-22289&
107.231(III):&P32364-32375&
107.232(IV):&P3324-3332&
107.232(IV):&P12441-12447&
107.232(IV):&P22289-22293\\\hline
107.232(IV):&P32375-32399&
108.233(I):&P3333-3341&
108.233(I):&P12447-12450&
108.233(I):&P22293-22297&
108.233(I):&P32399-32423\\\hline
108.234(II):&P3342-3351&
108.234(II):&P12451-12456&
108.234(II):&P22297-22301&
108.234(II):&P32423-32447&
108.235(III):&P3352-3359\\\hline
108.235(III):&P12456-12461&
108.235(III):&P22301-22304&
108.235(III):&P32447-32469&
108.236(III):&P3360-3364&
108.236(III):&P12461-12463\\\hline
108.236(III):&P22304-22306&
108.236(III):&P32469-32481&
108.237(III):&P3364-3366&
108.237(III):&P12463-12465&
108.237(III):&P22306-22317\\\hline
108.237(III):&P32482-32493&
108.238(IV):&P3366-3374&
108.238(IV):&P12465-12469&
108.238(IV):&P22317-22321&
108.238(IV):&P32493-32517\\\hline
109.239(I):&P3375-3382&
109.239(I):&P12469-12473&
109.239(I):&P22321-22329&
109.239(I):&P32517-32537&
109.240(II):&P3382-3389\\\hline
109.240(II):&P12474-12481&
109.240(II):&P22329-22336&
109.240(II):&P32537-32557&
109.241(III):&P3390-3394&
109.241(III):&P12481-12486\\\hline
109.241(III):&P22337-22347&
109.241(III):&P32557-32570&
109.242(III):&P3395-3399&
109.242(III):&P12486-12490&
109.242(III):&P22348-22349\\\hline
109.242(III):&P32570-32583&
109.243(III):&P3400-3402&
109.243(III):&P12491-12493&
109.243(III):&P22350-22361&
109.243(III):&P32583-32594\\\hline
109.244(IV):&P3402-3411&
109.244(IV):&P12493-12501&
109.244(IV):&P22361-22368&
109.244(IV):&P32594-32614&
110.245(I):&P3411-3418\\\hline
110.245(I):&P12501-12506&
110.245(I):&P22369-22376&
110.245(I):&P32614-32633&
110.246(II):&P3418-3427&
110.246(II):&P12507-12514\\\hline
110.246(II):&P22377-22384&
110.246(II):&P32634-32653&
110.247(III):&P3427-3434&
110.247(III):&P12514-12519&
110.247(III):&P22384-22395\\\hline
110.247(III):&P32653-32667&
110.248(III):&P3434-3438&
110.248(III):&P12520-12524&
110.248(III):&P22395-22397&
110.248(III):&P32667-32679\\\hline
110.249(III):&P3438-3442&
110.249(III):&P12524-12528&
110.249(III):&P22397-22408&
110.249(III):&P32680-32691&
110.250(IV):&P3443-3450\\\hline
110.250(IV):&P12529-12536&
110.250(IV):&P22408-22415&
110.250(IV):&P32691-32711&
111.251(I):&P3451-3456&
111.251(I):&P12536-12538\\\hline
111.251(I):&P22416-22418&
111.251(I):&P32711-32717&
111.251(I):&P39790-39791&
111.251(I):&P40347-40347&
111.251(I):&P40800-40800\\\hline
111.251(I):&P41583-41584&
111.252(II):&P3457-3462&
111.252(II):&P12538-12541&
111.252(II):&P22418-22420&
111.252(II):&P32717-32722\\\hline
111.252(II):&P39792-39793&
111.252(II):&P40347-40348&
111.252(II):&P40800-40801&
111.252(II):&P41584-41584&
111.253(III):&P3463-3466\\\hline
111.253(III):&P12541-12544&
111.253(III):&P22420-22422&
111.253(III):&P32722-32728&
111.253(III):&P39793-39794&
111.253(III):&P40348-40348\\\hline
111.253(III):&P40801-40801&
111.253(III):&P41584-41585&
111.254(III):&P3466-3470&
111.254(III):&P12545-12547&
111.254(III):&P22423-22425\\\hline
111.254(III):&P32728-32732&
111.254(III):&P39794-39795&
111.254(III):&P40349-40349&
111.254(III):&P40801-40802&
111.254(III):&P41585-41585\\\hline
111.255(III):&P22426-22427&
111.255(III):&P32732-32733&
111.256(IV):&P3471-3476&
111.256(IV):&P12547-12555&
111.256(IV):&P22427-22428\\\hline
111.256(IV):&P32733-32737&
111.257(IV):&P3477-3482&
111.257(IV):&P12555-12564&
111.257(IV):&P22429-22430&
111.257(IV):&P32737-32740\\\hline
111.257(IV):&P39795-39797&
111.257(IV):&P40349-40351&
111.257(IV):&P40802-40802&
111.257(IV):&P41586-41586&
111.258(IV):&P3483-3490\\\hline
111.258(IV):&P12565-12578&
111.258(IV):&P22430-22431&
111.258(IV):&P32740-32744&
112.259(I):&P3491-3496&
112.259(I):&P12578-12580\\\hline
112.259(I):&P22432-22434&
112.259(I):&P32744-32750&
112.260(II):&P3497-3501&
112.260(II):&P12580-12586&
112.260(II):&P22434-22436\\\hline
112.260(II):&P32750-32754&
112.261(III):&P3502-3505&
112.261(III):&P12586-12589&
112.261(III):&P22436-22438&
112.261(III):&P32755-32761\\\hline
112.262(III):&P3505-3510&
112.262(III):&P12590-12595&
112.262(III):&P22438-22441&
112.262(III):&P32761-32765&
112.263(III):&P3510-3512\\\hline
112.263(III):&P12596-12598&
112.263(III):&P22441-22442&
112.263(III):&P32765-32766&
112.264(IV):&P3513-3520&
112.264(IV):&P12599-12606\\\hline
112.264(IV):&P22443-22444&
112.264(IV):&P32766-32769&
112.265(IV):&P3520-3526&
112.265(IV):&P12606-12616&
112.265(IV):&P22444-22445\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
112.265(IV):&P32770-32772&
112.266(IV):&P3526-3533&
112.266(IV):&P12617-12627&
112.266(IV):&P22445-22446&
112.266(IV):&P32773-32776\\\hline
113.267(I):&P3533-3538&
113.267(I):&P12628-12630&
113.267(I):&P22447-22449&
113.267(I):&P32776-32782&
113.267(I):&P39797-39798\\\hline
113.267(I):&P40351-40352&
113.267(I):&P40803-40803&
113.267(I):&P41586-41586&
113.268(II):&P3538-3544&
113.268(II):&P12631-12638\\\hline
113.268(II):&P22449-22450&
113.268(II):&P32782-32786&
113.268(II):&P39798-39800&
113.268(II):&P40352-40354&
113.268(II):&P40803-40803\\\hline
113.268(II):&P41587-41587&
113.269(III):&P3545-3550&
113.269(III):&P12639-12648&
113.269(III):&P22450-22452&
113.269(III):&P32786-32791\\\hline
113.269(III):&P39800-39801&
113.269(III):&P40354-40356&
113.269(III):&P40804-40804&
113.269(III):&P41587-41587&
113.270(III):&P3551-3553\\\hline
113.270(III):&P12649-12653&
113.270(III):&P22452-22455&
113.270(III):&P32791-32795&
113.270(III):&P39802-39802&
113.270(III):&P40356-40357\\\hline
113.270(III):&P40804-40805&
113.270(III):&P41587-41588&
113.271(III):&P3554-3559&
113.271(III):&P12653-12658&
113.271(III):&P22455-22456\\\hline
113.271(III):&P32795-32795&
113.271(III):&P39802-39803&
113.271(III):&P40358-40359&
113.272(IV):&P3560-3568&
113.272(IV):&P12659-12671\\\hline
113.272(IV):&P22456-22457&
113.272(IV):&P32796-32799&
113.273(IV):&P3569-3574&
113.273(IV):&P12671-12674&
113.273(IV):&P22457-22459\\\hline
113.273(IV):&P32799-32804&
113.273(IV):&P39804-39805&
113.273(IV):&P40359-40360&
113.273(IV):&P40805-40805&
113.273(IV):&P41588-41589\\\hline
113.274(IV):&P3574-3580&
113.274(IV):&P12675-12682&
113.274(IV):&P22460-22461&
113.274(IV):&P32804-32807&
114.275(I):&P3580-3585\\\hline
114.275(I):&P12682-12685&
114.275(I):&P22461-22463&
114.275(I):&P32808-32814&
114.276(II):&P3585-3592&
114.276(II):&P12685-12694\\\hline
114.276(II):&P22464-22465&
114.276(II):&P32814-32817&
114.277(III):&P3592-3598&
114.277(III):&P12695-12704&
114.277(III):&P22465-22466\\\hline
114.277(III):&P32817-32823&
114.278(III):&P3598-3601&
114.278(III):&P12705-12712&
114.278(III):&P22467-22469&
114.278(III):&P32823-32826\\\hline
114.279(III):&P3602-3610&
114.279(III):&P12712-12720&
114.279(III):&P22470-22470&
114.279(III):&P32827-32827&
114.280(IV):&P3611-3618\\\hline
114.280(IV):&P12721-12730&
114.280(IV):&P22470-22471&
114.280(IV):&P32827-32830&
114.281(IV):&P3619-3622&
114.281(IV):&P12731-12737\\\hline
114.281(IV):&P22472-22473&
114.281(IV):&P32831-32834&
114.282(IV):&P3623-3630&
114.282(IV):&P12737-12745&
114.282(IV):&P22474-22475\\\hline
114.282(IV):&P32835-32838&
115.283(I):&P3630-3636&
115.283(I):&P12745-12747&
115.283(I):&P22475-22477&
115.283(I):&P32838-32849\\\hline
115.283(I):&P39805-39806&
115.283(I):&P40360-40360&
115.283(I):&P40805-40806&
115.283(I):&P41589-41589&
115.284(II):&P3636-3642\\\hline
115.284(II):&P12747-12750&
115.284(II):&P22477-22480&
115.284(II):&P32849-32857&
115.284(II):&P39807-39808&
115.284(II):&P40361-40361\\\hline
115.284(II):&P40806-40806&
115.284(II):&P41589-41590&
115.285(III):&P3642-3645&
115.285(III):&P12750-12753&
115.285(III):&P22480-22481\\\hline
115.285(III):&P32857-32859&
115.285(III):&P39808-39809&
115.285(III):&P40361-40362&
115.285(III):&P40807-40807&
115.285(III):&P41590-41590\\\hline
115.286(III):&P3645-3651&
115.286(III):&P12753-12756&
115.286(III):&P22481-22485&
115.286(III):&P32860-32875&
115.286(III):&P39809-39810\\\hline
115.286(III):&P40362-40362&
115.286(III):&P40807-40808&
115.286(III):&P41590-41591&
115.287(III):&P22485-22486&
115.287(III):&P32875-32876\\\hline
115.288(IV):&P3652-3658&
115.288(IV):&P12757-12765&
115.288(IV):&P22486-22488&
115.288(IV):&P32876-32884&
115.289(IV):&P3659-3664\\\hline
115.289(IV):&P12766-12773&
115.289(IV):&P22488-22490&
115.289(IV):&P32884-32891&
115.289(IV):&P39810-39812&
115.289(IV):&P40363-40365\\\hline
115.289(IV):&P40808-40808&
115.289(IV):&P41591-41591&
115.290(IV):&P3665-3672&
115.290(IV):&P12773-12783&
115.290(IV):&P22490-22492\\\hline
115.290(IV):&P32892-32899&
116.291(I):&P3672-3678&
116.291(I):&P12784-12785&
116.291(I):&P22492-22494&
116.291(I):&P32899-32910\\\hline
116.292(II):&P3678-3684&
116.292(II):&P12786-12792&
116.292(II):&P22494-22496&
116.292(II):&P32910-32918&
116.293(III):&P3684-3688\\\hline
116.293(III):&P12792-12799&
116.293(III):&P22496-22498&
116.293(III):&P32918-32920&
116.294(III):&P3688-3694&
116.294(III):&P12799-12802\\\hline
116.294(III):&P22498-22502&
116.294(III):&P32920-32936&
116.295(III):&P3695-3698&
116.295(III):&P12803-12806&
116.295(III):&P22502-22503\\\hline
116.295(III):&P32936-32937&
116.296(IV):&P3699-3706&
116.296(IV):&P12807-12814&
116.296(IV):&P22503-22504&
116.296(IV):&P32937-32944\\\hline
116.297(IV):&P3707-3713&
116.297(IV):&P12814-12821&
116.297(IV):&P22505-22506&
116.297(IV):&P32945-32952&
116.298(IV):&P3713-3720\\\hline
116.298(IV):&P12821-12831&
116.298(IV):&P22507-22508&
116.298(IV):&P32953-32960&
117.299(I):&P3720-3725&
117.299(I):&P12832-12835\\\hline
117.299(I):&P22508-22514&
117.299(I):&P32960-32967&
117.299(I):&P39812-39813&
117.299(I):&P40365-40366&
117.299(I):&P40808-40809\\\hline
117.299(I):&P41592-41592&
117.300(II):&P3725-3731&
117.300(II):&P12835-12843&
117.300(II):&P22515-22520&
117.300(II):&P32967-32971\\\hline
117.300(II):&P39813-39815&
117.300(II):&P40366-40368&
117.300(II):&P40809-40809&
117.300(II):&P41592-41592&
117.301(III):&P3731-3735\\\hline
117.301(III):&P12843-12850&
117.301(III):&P22520-22522&
117.301(III):&P32971-32973&
117.301(III):&P39815-39816&
117.301(III):&P40368-40370\\\hline
117.301(III):&P40809-40809&
117.301(III):&P41593-41593&
117.302(III):&P3735-3738&
117.302(III):&P12850-12856&
117.302(III):&P22522-22533\\\hline
117.302(III):&P32973-32981&
117.302(III):&P39817-39817&
117.302(III):&P40370-40371&
117.302(III):&P40810-40810&
117.302(III):&P41593-41594\\\hline
117.303(III):&P3739-3742&
117.303(III):&P12857-12860&
117.303(III):&P22534-22535&
117.303(III):&P32981-32982&
117.303(III):&P39817-39818\\\hline
117.303(III):&P40371-40372&
117.304(IV):&P3743-3750&
117.304(IV):&P12861-12870&
117.304(IV):&P22535-22540&
117.304(IV):&P32982-32985\\\hline
117.305(IV):&P3751-3756&
117.305(IV):&P12870-12874&
117.305(IV):&P22540-22546&
117.305(IV):&P32986-32990&
117.305(IV):&P39819-39820\\\hline
117.305(IV):&P40373-40373&
117.305(IV):&P40810-40811&
117.305(IV):&P41594-41594&
117.306(IV):&P3756-3763&
117.306(IV):&P12874-12883\\\hline
117.306(IV):&P22547-22552&
117.306(IV):&P32990-32994&
118.307(I):&P3764-3769&
118.307(I):&P12883-12886&
118.307(I):&P22553-22559\\\hline
118.307(I):&P32994-33001&
118.308(II):&P3769-3775&
118.308(II):&P12887-12893&
118.308(II):&P22559-22565&
118.308(II):&P33001-33005\\\hline
118.309(III):&P3775-3779&
118.309(III):&P12894-12900&
118.309(III):&P22565-22567&
118.309(III):&P33005-33007&
118.310(III):&P3779-3782\\\hline
118.310(III):&P12900-12906&
118.310(III):&P22567-22578&
118.310(III):&P33007-33015&
118.311(III):&P3783-3786&
118.311(III):&P12907-12910\\\hline
118.311(III):&P22579-22580&
118.311(III):&P33015-33016&
118.312(IV):&P3786-3793&
118.312(IV):&P12910-12920&
118.312(IV):&P22580-22585\\\hline
118.312(IV):&P33016-33020&
118.313(IV):&P3794-3799&
118.313(IV):&P12920-12928&
118.313(IV):&P22585-22591&
118.313(IV):&P33020-33023\\\hline
118.314(IV):&P3799-3806&
118.314(IV):&P12928-12936&
118.314(IV):&P22591-22596&
118.314(IV):&P33024-33027&
119.315(I):&P3806-3810\\\hline
119.315(I):&P12937-12938&
119.315(I):&P22597-22598&
119.315(I):&P33027-33034&
119.316(II):&P3811-3815&
119.316(II):&P12939-12941\\\hline
119.316(II):&P22598-22600&
119.316(II):&P33034-33038&
119.317(III):&P3816-3819&
119.317(III):&P12942-12944&
119.317(III):&P22600-22602\\\hline
119.317(III):&P33039-33041&
119.318(III):&P3820-3823&
119.318(III):&P12945-12948&
119.318(III):&P22602-22604&
119.318(III):&P33041-33048\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
119.319(III):&P22604-22605&
119.319(III):&P33048-33049&
119.320(IV):&P3824-3829&
119.320(IV):&P12949-12952&
119.320(IV):&P22605-22607\\\hline
119.320(IV):&P33050-33053&
120.321(I):&P3830-3834&
120.321(I):&P12953-12954&
120.321(I):&P22607-22608&
120.321(I):&P33054-33060\\\hline
120.322(II):&P3835-3841&
120.322(II):&P12955-12958&
120.322(II):&P22608-22610&
120.322(II):&P33061-33064&
120.323(III):&P3842-3847\\\hline
120.323(III):&P12959-12963&
120.323(III):&P22610-22612&
120.323(III):&P33065-33067&
120.324(III):&P3847-3850&
120.324(III):&P12963-12966\\\hline
120.324(III):&P22612-22614&
120.324(III):&P33067-33074&
120.325(III):&P3850-3853&
120.325(III):&P12966-12969&
120.325(III):&P22614-22615\\\hline
120.325(III):&P33074-33075&
120.326(IV):&P3853-3857&
120.326(IV):&P12969-12971&
120.326(IV):&P22615-22617&
120.326(IV):&P33076-33079\\\hline
121.327(I):&P3858-3865&
121.327(I):&P12972-12974&
121.327(I):&P22617-22619&
121.327(I):&P33080-33091&
121.328(II):&P3865-3872\\\hline
121.328(II):&P12975-12978&
121.328(II):&P22619-22621&
121.328(II):&P33091-33100&
121.329(III):&P3872-3879&
121.329(III):&P12979-12982\\\hline
121.329(III):&P22621-22624&
121.329(III):&P33100-33116&
121.330(III):&P3879-3882&
121.330(III):&P12983-12985&
121.330(III):&P22624-22626\\\hline
121.330(III):&P33116-33119&
121.331(III):&P22626-22627&
121.331(III):&P33119-33120&
121.332(IV):&P3883-3890&
121.332(IV):&P12986-12989\\\hline
121.332(IV):&P22628-22630&
121.332(IV):&P33121-33129&
122.333(I):&P3890-3895&
122.333(I):&P12990-12994&
122.333(I):&P22630-22636\\\hline
122.333(I):&P33129-33136&
122.334(II):&P3896-3901&
122.334(II):&P12995-13002&
122.334(II):&P22636-22641&
122.334(II):&P33137-33140\\\hline
122.335(III):&P3902-3905&
122.335(III):&P13003-13010&
122.335(III):&P22642-22652&
122.335(III):&P33141-33149&
122.336(III):&P3906-3909\\\hline
122.336(III):&P13010-13015&
122.336(III):&P22653-22654&
122.336(III):&P33149-33151&
122.337(III):&P3909-3911&
122.337(III):&P13016-13018\\\hline
122.337(III):&P22655-22656&
122.337(III):&P33152-33153&
122.338(IV):&P3912-3917&
122.338(IV):&P13018-13026&
122.338(IV):&P22656-22662\\\hline
122.338(IV):&P33153-33157&
123.339(I):&P3918-3932&
123.339(I):&P13026-13031&
123.339(I):&P22662-22664&
123.339(I):&P33158-33178\\\hline
123.339(I):&P39820-39824&
123.339(I):&P40374-40375&
123.339(I):&P40811-40811&
123.339(I):&P41594-41598&
123.340(II):&P13031-13036\\\hline
123.340(II):&P22664-22664&
123.340(II):&P33178-33197&
123.340(II):&P40375-40376&
123.340(II):&P41598-41602&
123.341(III):&P13036-13039\\\hline
123.341(III):&P22665-22666&
123.341(III):&P33197-33217&
123.341(III):&P40376-40377&
123.341(III):&P41602-41602&
123.342(III):&P3933-3939\\\hline
123.342(III):&P13040-13045&
123.342(III):&P22666-22668&
123.342(III):&P33217-33228&
123.342(III):&P39824-39825&
123.342(III):&P40377-40378\\\hline
123.342(III):&P40811-40812&
123.342(III):&P41603-41606&
123.343(III):&P3939-3951&
123.343(III):&P13045-13050&
123.343(III):&P22669-22671\\\hline
123.343(III):&P33228-33251&
123.343(III):&P39826-39829&
123.343(III):&P40378-40379&
123.343(III):&P40812-40812&
123.343(III):&P41606-41611\\\hline
123.344(III):&P13050-13052&
123.344(III):&P33252-33258&
123.344(III):&P40380-40380&
123.344(III):&P41611-41612&
123.345(III):&P22671-22677\\\hline
123.345(III):&P33258-33264&
123.345(III):&P40813-40813&
123.345(III):&P41612-41613&
123.346(III):&P13052-13054&
123.346(III):&P33265-33275\\\hline
123.346(III):&P40380-40381&
123.346(III):&P41613-41613&
123.347(III):&P13054-13057&
123.347(III):&P22678-22678&
123.347(III):&P33275-33279\\\hline
123.347(III):&P40381-40381&
123.347(III):&P41613-41614&
123.348(IV):&P3951-3954&
123.348(IV):&P13057-13070&
123.348(IV):&P22678-22679\\\hline
123.348(IV):&P33279-33293&
123.349(IV):&P3955-3959&
123.349(IV):&P13071-13088&
123.349(IV):&P22679-22679&
123.349(IV):&P33293-33305\\\hline
123.349(IV):&P39829-39830&
123.349(IV):&P40382-40386&
123.349(IV):&P41614-41617&
123.350(IV):&P3959-3965&
123.350(IV):&P13089-13108\\\hline
123.350(IV):&P22680-22680&
123.350(IV):&P33306-33315&
124.351(I):&P3966-3979&
124.351(I):&P13108-13117&
124.351(I):&P22680-22688\\\hline
124.351(I):&P33315-33329&
124.352(II):&P3980-3982&
124.352(II):&P13118-13125&
124.352(II):&P22688-22689&
124.352(II):&P33329-33343\\\hline
124.353(III):&P13126-13129&
124.353(III):&P22690-22691&
124.353(III):&P33343-33363&
124.354(III):&P3983-3988&
124.354(III):&P13129-13136\\\hline
124.354(III):&P22691-22697&
124.354(III):&P33363-33370&
124.355(III):&P3989-3998&
124.355(III):&P13136-13144&
124.355(III):&P22697-22706\\\hline
124.355(III):&P33370-33385&
124.356(III):&P3998-3999&
124.356(III):&P13144-13150&
124.356(III):&P22706-22706&
124.356(III):&P33385-33391\\\hline
124.357(III):&P4000-4007&
124.357(III):&P13151-13158&
124.357(III):&P22707-22712&
124.357(III):&P33391-33396&
124.358(III):&P4007-4008\\\hline
124.358(III):&P13158-13163&
124.358(III):&P22713-22713&
124.358(III):&P33397-33406&
124.359(III):&P4008-4010&
124.359(III):&P13164-13170\\\hline
124.359(III):&P22713-22714&
124.359(III):&P33407-33410&
124.360(IV):&P13171-13181&
124.360(IV):&P22715-22716&
124.360(IV):&P33410-33423\\\hline
124.361(IV):&P4011-4016&
124.361(IV):&P13181-13194&
124.361(IV):&P22716-22717&
124.361(IV):&P33424-33432&
124.362(IV):&P4016-4020\\\hline
124.362(IV):&P13194-13207&
124.362(IV):&P22718-22721&
124.362(IV):&P33432-33440&
125.363(I):&P4021-4030&
125.363(I):&P13208-13218\\\hline
125.363(I):&P22721-22728&
125.363(I):&P33441-33455&
125.363(I):&P39831-39833&
125.363(I):&P40386-40389&
125.363(I):&P40814-40815\\\hline
125.363(I):&P41617-41619&
125.364(II):&P4030-4032&
125.364(II):&P13219-13229&
125.364(II):&P22729-22730&
125.364(II):&P33455-33468\\\hline
125.364(II):&P39833-39834&
125.364(II):&P40389-40392&
125.364(II):&P40815-40815&
125.364(II):&P41619-41622&
125.365(III):&P13230-13234\\\hline
125.365(III):&P22730-22732&
125.365(III):&P33469-33484&
125.365(III):&P40392-40393&
125.365(III):&P41622-41622&
125.366(III):&P4032-4038\\\hline
125.366(III):&P13235-13244&
125.366(III):&P22732-22734&
125.366(III):&P33485-33495&
125.366(III):&P39834-39836&
125.366(III):&P40393-40395\\\hline
125.366(III):&P40815-40816&
125.366(III):&P41623-41625&
125.367(III):&P4038-4048&
125.367(III):&P13244-13254&
125.367(III):&P22734-22748\\\hline
125.367(III):&P33495-33506&
125.367(III):&P39836-39839&
125.367(III):&P40396-40398&
125.367(III):&P40816-40819&
125.367(III):&P41626-41628\\\hline
125.368(III):&P4048-4050&
125.368(III):&P13255-13262&
125.368(III):&P22748-22749&
125.368(III):&P33506-33511&
125.368(III):&P39839-39839\\\hline
125.368(III):&P40399-40401&
125.368(III):&P40819-40819&
125.368(III):&P41629-41629&
125.369(III):&P4050-4053&
125.369(III):&P13262-13265\\\hline
125.369(III):&P22749-22755&
125.369(III):&P33511-33517&
125.369(III):&P39840-39841&
125.369(III):&P40401-40402&
125.369(III):&P40819-40820\\\hline
125.369(III):&P41629-41630&
125.370(III):&P13266-13269&
125.370(III):&P22755-22755&
125.370(III):&P33518-33524&
125.370(III):&P40402-40403\\\hline
125.370(III):&P41630-41630&
125.371(III):&P4054-4055&
125.371(III):&P13269-13277&
125.371(III):&P22756-22757&
125.371(III):&P33524-33527\\\hline
125.371(III):&P39841-39841&
125.371(III):&P40403-40405&
125.371(III):&P40820-40820&
125.371(III):&P41630-41631&
125.372(IV):&P4056-4059\\\hline
125.372(IV):&P13278-13289&
125.372(IV):&P22757-22759&
125.372(IV):&P33527-33538&
125.373(IV):&P4059-4060&
125.373(IV):&P13290-13301\\\hline
125.373(IV):&P22759-22760&
125.373(IV):&P33538-33550&
125.373(IV):&P39842-39842&
125.373(IV):&P40405-40408&
125.373(IV):&P40820-40820\\\hline
125.373(IV):&P41631-41633&
125.374(IV):&P4061-4064&
125.374(IV):&P13302-13314&
125.374(IV):&P22760-22763&
125.374(IV):&P33550-33558\\\hline
126.375(I):&P4065-4073&
126.375(I):&P13315-13327&
126.375(I):&P22764-22773&
126.375(I):&P33558-33571&
126.376(II):&P4074-4076\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
126.376(II):&P13327-13339&
126.376(II):&P22773-22775&
126.376(II):&P33571-33583&
126.377(III):&P13339-13344&
126.377(III):&P22775-22777\\\hline
126.377(III):&P33583-33599&
126.378(III):&P4077-4082&
126.378(III):&P13344-13352&
126.378(III):&P22777-22783&
126.378(III):&P33600-33606\\\hline
126.379(III):&P4083-4091&
126.379(III):&P13352-13365&
126.379(III):&P22783-22796&
126.379(III):&P33607-33617&
126.380(III):&P4092-4093\\\hline
126.380(III):&P13365-13372&
126.380(III):&P22797-22797&
126.380(III):&P33618-33623&
126.381(III):&P4094-4100&
126.381(III):&P13372-13378\\\hline
126.381(III):&P22797-22803&
126.381(III):&P33623-33629&
126.382(III):&P4100-4101&
126.382(III):&P13378-13385&
126.382(III):&P22803-22804\\\hline
126.382(III):&P33629-33636&
126.383(III):&P4101-4104&
126.383(III):&P13385-13395&
126.383(III):&P22804-22806&
126.383(III):&P33636-33638\\\hline
126.384(IV):&P4104-4106&
126.384(IV):&P13395-13406&
126.384(IV):&P22806-22808&
126.384(IV):&P33639-33649&
126.385(IV):&P4107-4109\\\hline
126.385(IV):&P13406-13416&
126.385(IV):&P22808-22810&
126.385(IV):&P33649-33657&
126.386(IV):&P4110-4111&
126.386(IV):&P13417-13429\\\hline
126.386(IV):&P22810-22812&
126.386(IV):&P33657-33666&
127.387(I):&P4112-4126&
127.387(I):&P13430-13437&
127.387(I):&P22812-22815\\\hline
127.387(I):&P33666-33684&
127.387(I):&P39842-39846&
127.387(I):&P40408-40410&
127.387(I):&P40820-40820&
127.387(I):&P41633-41637\\\hline
127.388(II):&P4126-4130&
127.388(II):&P13437-13452&
127.388(II):&P22816-22816&
127.388(II):&P33684-33696&
127.388(II):&P39846-39847\\\hline
127.388(II):&P40410-40413&
127.388(II):&P41637-41640&
127.389(III):&P4130-4132&
127.389(III):&P13452-13462&
127.389(III):&P22816-22818\\\hline
127.389(III):&P33696-33707&
127.389(III):&P39847-39847&
127.389(III):&P40414-40415&
127.389(III):&P40820-40820&
127.389(III):&P41640-41640\\\hline
127.390(III):&P4132-4141&
127.390(III):&P13463-13478&
127.390(III):&P22819-22821&
127.390(III):&P33707-33718&
127.390(III):&P39848-39850\\\hline
127.390(III):&P40416-40419&
127.390(III):&P40821-40821&
127.390(III):&P41640-41643&
127.391(III):&P4142-4153&
127.391(III):&P13478-13487\\\hline
127.391(III):&P22821-22827&
127.391(III):&P33718-33737&
127.391(III):&P39850-39853&
127.391(III):&P40419-40422&
127.391(III):&P40821-40822\\\hline
127.391(III):&P41644-41649&
127.392(III):&P4154-4154&
127.392(III):&P13487-13493&
127.392(III):&P22827-22827&
127.392(III):&P33737-33743\\\hline
127.392(III):&P39854-39854&
127.392(III):&P40422-40424&
127.392(III):&P40822-40822&
127.392(III):&P41649-41649&
127.393(III):&P4155-4164\\\hline
127.393(III):&P13494-13503&
127.393(III):&P22827-22832&
127.393(III):&P33743-33747&
127.393(III):&P39854-39856&
127.393(III):&P40424-40426\\\hline
127.393(III):&P40822-40823&
127.393(III):&P41649-41650&
127.394(III):&P4165-4166&
127.394(III):&P13504-13511&
127.394(III):&P22832-22834\\\hline
127.394(III):&P33747-33751&
127.394(III):&P39856-39856&
127.394(III):&P40426-40428&
127.394(III):&P40823-40823&
127.394(III):&P41650-41651\\\hline
127.395(III):&P4166-4167&
127.395(III):&P13512-13518&
127.395(III):&P22834-22835&
127.395(III):&P33751-33755&
127.395(III):&P39857-39857\\\hline
127.395(III):&P40428-40430&
127.395(III):&P40823-40823&
127.395(III):&P41651-41651&
127.396(IV):&P4167-4172&
127.396(IV):&P13518-13535\\\hline
127.396(IV):&P22835-22836&
127.396(IV):&P33755-33764&
127.397(IV):&P13535-13542&
127.397(IV):&P22836-22837&
127.397(IV):&P33764-33781\\\hline
127.397(IV):&P40430-40432&
127.397(IV):&P41651-41655&
127.398(IV):&P4173-4177&
127.398(IV):&P13542-13555&
127.398(IV):&P22837-22838\\\hline
127.398(IV):&P33781-33794&
128.399(I):&P4177-4189&
128.399(I):&P13556-13567&
128.399(I):&P22839-22848&
128.399(I):&P33794-33806\\\hline
128.400(II):&P4189-4193&
128.400(II):&P13567-13580&
128.400(II):&P22848-22850&
128.400(II):&P33806-33815&
128.401(III):&P4194-4195\\\hline
128.401(III):&P13581-13590&
128.401(III):&P22850-22852&
128.401(III):&P33815-33825&
128.402(III):&P4195-4203&
128.402(III):&P13591-13602\\\hline
128.402(III):&P22852-22858&
128.402(III):&P33826-33832&
128.403(III):&P4203-4209&
128.403(III):&P13603-13614&
128.403(III):&P22858-22871\\\hline
128.403(III):&P33832-33843&
128.404(III):&P4210-4210&
128.404(III):&P13614-13619&
128.404(III):&P22871-22871&
128.404(III):&P33843-33849\\\hline
128.405(III):&P4211-4222&
128.405(III):&P13620-13631&
128.405(III):&P22872-22875&
128.405(III):&P33849-33852&
128.406(III):&P4223-4225\\\hline
128.406(III):&P13632-13640&
128.406(III):&P22876-22877&
128.406(III):&P33853-33856&
128.407(III):&P4226-4227&
128.407(III):&P13641-13648\\\hline
128.407(III):&P22878-22879&
128.407(III):&P33856-33859&
128.408(IV):&P4228-4231&
128.408(IV):&P13649-13661&
128.408(IV):&P22879-22883\\\hline
128.408(IV):&P33859-33868&
128.409(IV):&P4232-4234&
128.409(IV):&P13661-13669&
128.409(IV):&P22883-22885&
128.409(IV):&P33868-33880\\\hline
128.410(IV):&P13669-13680&
128.410(IV):&P22885-22887&
128.410(IV):&P33880-33892&
129.411(I):&P4234-4244&
129.411(I):&P13680-13690\\\hline
129.411(I):&P22887-22893&
129.411(I):&P33892-33908&
129.411(I):&P39857-39859&
129.411(I):&P40432-40435&
129.411(I):&P40824-40825\\\hline
129.411(I):&P41655-41657&
129.412(II):&P4244-4246&
129.412(II):&P13690-13701&
129.412(II):&P22893-22894&
129.412(II):&P33908-33920\\\hline
129.412(II):&P39860-39860&
129.412(II):&P40435-40438&
129.412(II):&P40825-40825&
129.412(II):&P41658-41660&
129.413(III):&P4247-4250\\\hline
129.413(III):&P13702-13713&
129.413(III):&P22894-22895&
129.413(III):&P33920-33931&
129.413(III):&P39860-39861&
129.413(III):&P40438-40440\\\hline
129.413(III):&P40825-40825&
129.413(III):&P41660-41660&
129.414(III):&P4250-4256&
129.414(III):&P13713-13723&
129.414(III):&P22895-22897\\\hline
129.414(III):&P33931-33941&
129.414(III):&P39861-39863&
129.414(III):&P40440-40442&
129.414(III):&P40825-40826&
129.414(III):&P41661-41663\\\hline
129.415(III):&P4257-4267&
129.415(III):&P13724-13734&
129.415(III):&P22897-22907&
129.415(III):&P33942-33956&
129.415(III):&P39863-39866\\\hline
129.415(III):&P40443-40445&
129.415(III):&P40826-40829&
129.415(III):&P41664-41666&
129.416(III):&P13734-13737&
129.416(III):&P22907-22907\\\hline
129.416(III):&P33957-33962&
129.416(III):&P40446-40446&
129.416(III):&P41667-41667&
129.417(III):&P4268-4272&
129.417(III):&P13738-13742\\\hline
129.417(III):&P22907-22911&
129.417(III):&P33963-33966&
129.417(III):&P39866-39867&
129.417(III):&P40447-40448&
129.417(III):&P40829-40830\\\hline
129.417(III):&P41667-41668&
129.418(III):&P4273-4275&
129.418(III):&P13743-13752&
129.418(III):&P22912-22912&
129.418(III):&P33967-33971\\\hline
129.418(III):&P39867-39868&
129.418(III):&P40448-40450&
129.418(III):&P40830-40830&
129.418(III):&P41668-41668&
129.419(III):&P13752-13756\\\hline
129.419(III):&P22913-22913&
129.419(III):&P33971-33974&
129.419(III):&P40450-40451&
129.419(III):&P41668-41669&
129.420(IV):&P4276-4280\\\hline
129.420(IV):&P13756-13770&
129.420(IV):&P22914-22916&
129.420(IV):&P33975-33983&
129.421(IV):&P4280-4281&
129.421(IV):&P13771-13781\\\hline
129.421(IV):&P22917-22918&
129.421(IV):&P33983-33999&
129.421(IV):&P39868-39868&
129.421(IV):&P40451-40454&
129.421(IV):&P40830-40830\\\hline
129.421(IV):&P41669-41671&
129.422(IV):&P4281-4284&
129.422(IV):&P13781-13793&
129.422(IV):&P22918-22919&
129.422(IV):&P33999-34012\\\hline
130.423(I):&P4284-4293&
130.423(I):&P13794-13805&
130.423(I):&P22919-22927&
130.423(I):&P34012-34026&
130.424(II):&P4294-4298\\\hline
130.424(II):&P13806-13816&
130.424(II):&P22927-22928&
130.424(II):&P34026-34034&
130.425(III):&P4298-4301&
130.425(III):&P13816-13828\\\hline
130.425(III):&P22928-22929&
130.425(III):&P34035-34045&
130.426(III):&P4301-4308&
130.426(III):&P13828-13837&
130.426(III):&P22930-22935\\\hline
130.426(III):&P34045-34052&
130.427(III):&P4308-4317&
130.427(III):&P13838-13850&
130.427(III):&P22935-22945&
130.427(III):&P34052-34067\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
130.428(III):&P4317-4318&
130.428(III):&P13850-13857&
130.428(III):&P22945-22945&
130.428(III):&P34067-34072&
130.429(III):&P4318-4325\\\hline
130.429(III):&P13857-13864&
130.429(III):&P22946-22950&
130.429(III):&P34072-34076&
130.430(III):&P4326-4330&
130.430(III):&P13865-13875\\\hline
130.430(III):&P22950-22951&
130.430(III):&P34076-34080&
130.431(III):&P4330-4332&
130.431(III):&P13876-13883&
130.431(III):&P22951-22953\\\hline
130.431(III):&P34081-34083&
130.432(IV):&P4332-4335&
130.432(IV):&P13883-13895&
130.432(IV):&P22953-22954&
130.432(IV):&P34083-34092\\\hline
130.433(IV):&P4335-4337&
130.433(IV):&P13896-13906&
130.433(IV):&P22955-22956&
130.433(IV):&P34092-34106&
130.434(IV):&P4337-4339\\\hline
130.434(IV):&P13907-13918&
130.434(IV):&P22956-22958&
130.434(IV):&P34107-34119&
131.435(I):&P4339-4349&
131.435(I):&P13919-13927\\\hline
131.435(I):&P22958-22962&
131.435(I):&P34119-34137&
131.436(II):&P4349-4350&
131.436(II):&P13927-13935&
131.436(II):&P22962-22963\\\hline
131.436(II):&P34137-34155&
131.437(III):&P13935-13938&
131.437(III):&P22963-22964&
131.437(III):&P34155-34175&
131.438(III):&P4350-4355\\\hline
131.438(III):&P13939-13944&
131.438(III):&P22964-22971&
131.438(III):&P34175-34183&
131.439(III):&P4356-4366&
131.439(III):&P13945-13953\\\hline
131.439(III):&P22971-22973&
131.439(III):&P34183-34205&
131.440(III):&P13953-13955&
131.440(III):&P34205-34211&
131.441(III):&P4366-4368\\\hline
131.441(III):&P13955-13957&
131.441(III):&P22973-22979&
131.441(III):&P34211-34218&
131.442(III):&P4369-4369&
131.442(III):&P13958-13962\\\hline
131.442(III):&P22979-22979&
131.442(III):&P34218-34227&
131.443(III):&P4370-4370&
131.443(III):&P13963-13968&
131.443(III):&P22980-22980\\\hline
131.443(III):&P34228-34231&
131.444(IV):&P4371-4372&
131.444(IV):&P13968-13978&
131.444(IV):&P22981-22982&
131.444(IV):&P34231-34245\\\hline
131.445(IV):&P4373-4377&
131.445(IV):&P13979-13993&
131.445(IV):&P22982-22982&
131.445(IV):&P34245-34256&
131.446(IV):&P4377-4382\\\hline
131.446(IV):&P13994-14009&
131.446(IV):&P22983-22983&
131.446(IV):&P34256-34265&
132.447(I):&P4382-4391&
132.447(I):&P14010-14019\\\hline
132.447(I):&P22984-22989&
132.447(I):&P34265-34281&
132.448(II):&P4392-4393&
132.448(II):&P14019-14028&
132.448(II):&P22989-22990\\\hline
132.448(II):&P34281-34297&
132.449(III):&P14028-14031&
132.449(III):&P22991-22992&
132.449(III):&P34297-34317&
132.450(III):&P4393-4399\\\hline
132.450(III):&P14032-14041&
132.450(III):&P22992-22994&
132.450(III):&P34317-34328&
132.451(III):&P4399-4409&
132.451(III):&P14041-14049\\\hline
132.451(III):&P22994-23004&
132.451(III):&P34328-34343&
132.452(III):&P4410-4411&
132.452(III):&P14049-14055&
132.452(III):&P23004-23004\\\hline
132.452(III):&P34343-34349&
132.453(III):&P4411-4414&
132.453(III):&P14056-14059&
132.453(III):&P23004-23010&
132.453(III):&P34349-34355\\\hline
132.454(III):&P14060-14061&
132.454(III):&P34355-34365&
132.455(III):&P4415-4416&
132.455(III):&P14062-14068&
132.455(III):&P23010-23011\\\hline
132.455(III):&P34365-34368&
132.456(IV):&P4416-4417&
132.456(IV):&P14068-14077&
132.456(IV):&P23012-23013&
132.456(IV):&P34368-34382\\\hline
132.457(IV):&P4418-4421&
132.457(IV):&P14077-14091&
132.457(IV):&P23013-23014&
132.457(IV):&P34382-34392&
132.458(IV):&P4422-4426\\\hline
132.458(IV):&P14092-14105&
132.458(IV):&P23014-23017&
132.458(IV):&P34392-34401&
133.459(I):&P4426-4436&
133.459(I):&P14106-14118\\\hline
133.459(I):&P23017-23026&
133.459(I):&P34401-34413&
133.460(II):&P4437-4440&
133.460(II):&P14118-14129&
133.460(II):&P23027-23028\\\hline
133.460(II):&P34413-34426&
133.461(III):&P14129-14134&
133.461(III):&P23029-23030&
133.461(III):&P34426-34442&
133.462(III):&P4440-4445\\\hline
133.462(III):&P14134-14142&
133.462(III):&P23031-23036&
133.462(III):&P34442-34449&
133.463(III):&P4446-4454&
133.463(III):&P14142-14154\\\hline
133.463(III):&P23036-23050&
133.463(III):&P34449-34459&
133.464(III):&P4455-4456&
133.464(III):&P14154-14162&
133.464(III):&P23050-23051\\\hline
133.464(III):&P34459-34465&
133.465(III):&P4457-4464&
133.465(III):&P14162-14169&
133.465(III):&P23051-23056&
133.465(III):&P34465-34470\\\hline
133.466(III):&P4464-4465&
133.466(III):&P14169-14176&
133.466(III):&P23057-23057&
133.466(III):&P34471-34477&
133.467(III):&P4465-4468\\\hline
133.467(III):&P14176-14186&
133.467(III):&P23058-23059&
133.467(III):&P34477-34480&
133.468(IV):&P4468-4470&
133.468(IV):&P14186-14198\\\hline
133.468(IV):&P23060-23061&
133.468(IV):&P34480-34490&
133.469(IV):&P4471-4473&
133.469(IV):&P14198-14209&
133.469(IV):&P23062-23063\\\hline
133.469(IV):&P34491-34500&
133.470(IV):&P4474-4477&
133.470(IV):&P14210-14220&
133.470(IV):&P23063-23067&
133.470(IV):&P34500-34508\\\hline
134.471(I):&P4478-4488&
134.471(I):&P14220-14229&
134.471(I):&P23067-23074&
134.471(I):&P34508-34523&
134.472(II):&P4489-4490\\\hline
134.472(II):&P14230-14239&
134.472(II):&P23074-23076&
134.472(II):&P34523-34537&
134.473(III):&P14240-14244&
134.473(III):&P23076-23078\\\hline
134.473(III):&P34537-34553&
134.474(III):&P4491-4497&
134.474(III):&P14245-14253&
134.474(III):&P23078-23080&
134.474(III):&P34553-34563\\\hline
134.475(III):&P4497-4507&
134.475(III):&P14253-14263&
134.475(III):&P23080-23093&
134.475(III):&P34563-34574&
134.476(III):&P4507-4509\\\hline
134.476(III):&P14264-14270&
134.476(III):&P23094-23094&
134.476(III):&P34575-34580&
134.477(III):&P4509-4512&
134.477(III):&P14270-14273\\\hline
134.477(III):&P23094-23100&
134.477(III):&P34580-34586&
134.478(III):&P14274-14277&
134.478(III):&P23100-23101&
134.478(III):&P34586-34593\\\hline
134.479(III):&P4513-4514&
134.479(III):&P14277-14284&
134.479(III):&P23101-23102&
134.479(III):&P34593-34596&
134.480(IV):&P4515-4518\\\hline
134.480(IV):&P14285-14297&
134.480(IV):&P23103-23104&
134.480(IV):&P34596-34607&
134.481(IV):&P4519-4522&
134.481(IV):&P14298-14312\\\hline
134.481(IV):&P23104-23105&
134.481(IV):&P34607-34617&
134.482(IV):&P4523-4526&
134.482(IV):&P14313-14327&
134.482(IV):&P23106-23107\\\hline
134.482(IV):&P34617-34625&
135.483(I):&P4527-4536&
135.483(I):&P14327-14337&
135.483(I):&P23107-23113&
135.483(I):&P34626-34642\\\hline
135.484(II):&P4536-4540&
135.484(II):&P14337-14349&
135.484(II):&P23113-23114&
135.484(II):&P34642-34652&
135.485(III):&P4540-4542\\\hline
135.485(III):&P14350-14359&
135.485(III):&P23114-23116&
135.485(III):&P34652-34663&
135.486(III):&P4542-4550&
135.486(III):&P14360-14371\\\hline
135.486(III):&P23116-23122&
135.486(III):&P34663-34670&
135.487(III):&P4551-4560&
135.487(III):&P14372-14384&
135.487(III):&P23122-23128\\\hline
135.487(III):&P34670-34689&
135.488(III):&P4561-4561&
135.488(III):&P14385-14390&
135.488(III):&P23128-23128&
135.488(III):&P34689-34695\\\hline
135.489(III):&P4562-4570&
135.489(III):&P14391-14399&
135.489(III):&P23129-23133&
135.489(III):&P34695-34699&
135.490(III):&P4571-4573\\\hline
135.490(III):&P14400-14408&
135.490(III):&P23133-23135&
135.490(III):&P34699-34703&
135.491(III):&P4574-4576&
135.491(III):&P14409-14416\\\hline
135.491(III):&P23135-23136&
135.491(III):&P34703-34706&
135.492(IV):&P4576-4580&
135.492(IV):&P14417-14429&
135.492(IV):&P23137-23138\\\hline
135.492(IV):&P34706-34714&
135.493(IV):&P4580-4581&
135.493(IV):&P14430-14440&
135.493(IV):&P23138-23139&
135.493(IV):&P34715-34730\\\hline
135.494(IV):&P4581-4583&
135.494(IV):&P14440-14450&
135.494(IV):&P23139-23140&
135.494(IV):&P34730-34743&
136.495(I):&P4584-4592\\\hline
136.495(I):&P14450-14460&
136.495(I):&P23141-23148&
136.495(I):&P34743-34757&
136.496(II):&P4592-4595&
136.496(II):&P14461-14475\\\hline
136.496(II):&P23148-23149&
136.496(II):&P34757-34767&
136.497(III):&P4596-4597&
136.497(III):&P14475-14485&
136.497(III):&P23150-23152\\\hline
136.497(III):&P34767-34778&
136.498(III):&P4597-4605&
136.498(III):&P14486-14500&
136.498(III):&P23152-23153&
136.498(III):&P34778-34788\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
136.499(III):&P4606-4614&
136.499(III):&P14500-14510&
136.499(III):&P23154-23167&
136.499(III):&P34789-34799&
136.500(III):&P4614-4615\\\hline
136.500(III):&P14511-14516&
136.500(III):&P23168-23168&
136.500(III):&P34800-34805&
136.501(III):&P4615-4623&
136.501(III):&P14516-14524\\\hline
136.501(III):&P23168-23172&
136.501(III):&P34806-34810&
136.502(III):&P4624-4625&
136.502(III):&P14525-14532&
136.502(III):&P23172-23174\\\hline
136.502(III):&P34810-34814&
136.503(III):&P4625-4626&
136.503(III):&P14533-14539&
136.503(III):&P23174-23175&
136.503(III):&P34814-34817\\\hline
136.504(IV):&P4626-4629&
136.504(IV):&P14539-14552&
136.504(IV):&P23175-23178&
136.504(IV):&P34817-34825&
136.505(IV):&P4630-4630\\\hline
136.505(IV):&P14553-14563&
136.505(IV):&P23179-23180&
136.505(IV):&P34826-34839&
136.506(IV):&P4631-4632&
136.506(IV):&P14563-14573\\\hline
136.506(IV):&P23180-23182&
136.506(IV):&P34839-34852&
137.507(I):&P4632-4642&
137.507(I):&P14574-14585&
137.507(I):&P23182-23190\\\hline
137.507(I):&P34852-34866&
137.508(II):&P4643-4646&
137.508(II):&P14586-14598&
137.508(II):&P23190-23191&
137.508(II):&P34866-34876\\\hline
137.509(III):&P4647-4650&
137.509(III):&P14598-14610&
137.509(III):&P23191-23192&
137.509(III):&P34876-34887&
137.510(III):&P4650-4656\\\hline
137.510(III):&P14610-14619&
137.510(III):&P23193-23198&
137.510(III):&P34887-34894&
137.511(III):&P4656-4666&
137.511(III):&P14619-14630\\\hline
137.511(III):&P23198-23208&
137.511(III):&P34894-34909&
137.512(III):&P14630-14633&
137.512(III):&P23208-23208&
137.512(III):&P34909-34915\\\hline
137.513(III):&P4666-4674&
137.513(III):&P14634-14642&
137.513(III):&P23208-23212&
137.513(III):&P34915-34918&
137.514(III):&P4674-4678\\\hline
137.514(III):&P14642-14653&
137.514(III):&P23212-23213&
137.514(III):&P34919-34922&
137.515(III):&P4678-4679&
137.515(III):&P14654-14660\\\hline
137.515(III):&P23213-23214&
137.515(III):&P34923-34926&
137.516(IV):&P4679-4683&
137.516(IV):&P14660-14672&
137.516(IV):&P23215-23218\\\hline
137.516(IV):&P34926-34934&
137.517(IV):&P4684-4686&
137.517(IV):&P14672-14682&
137.517(IV):&P23218-23219&
137.517(IV):&P34934-34948\\\hline
137.518(IV):&P4686-4688&
137.518(IV):&P14683-14694&
137.518(IV):&P23220-23221&
137.518(IV):&P34948-34960&
138.519(I):&P4688-4698\\\hline
138.519(I):&P14695-14704&
138.519(I):&P23221-23227&
138.519(I):&P34960-34977&
138.520(II):&P4699-4703&
138.520(II):&P14704-14718\\\hline
138.520(II):&P23227-23228&
138.520(II):&P34977-34987&
138.521(III):&P4704-4707&
138.521(III):&P14719-14730&
138.521(III):&P23228-23229\\\hline
138.521(III):&P34987-34998&
138.522(III):&P4707-4714&
138.522(III):&P14730-14744&
138.522(III):&P23229-23231&
138.522(III):&P34998-35009\\\hline
138.523(III):&P4715-4725&
138.523(III):&P14744-14754&
138.523(III):&P23231-23241&
138.523(III):&P35009-35024&
138.524(III):&P4726-4726\\\hline
138.524(III):&P14754-14761&
138.524(III):&P23241-23242&
138.524(III):&P35024-35029&
138.525(III):&P4727-4735&
138.525(III):&P14761-14769\\\hline
138.525(III):&P23242-23246&
138.525(III):&P35030-35034&
138.526(III):&P4736-4738&
138.526(III):&P14770-14779&
138.526(III):&P23246-23247\\\hline
138.526(III):&P35034-35038&
138.527(III):&P4739-4739&
138.527(III):&P14779-14786&
138.527(III):&P23247-23248&
138.527(III):&P35039-35042\\\hline
138.528(IV):&P4740-4744&
138.528(IV):&P14787-14800&
138.528(IV):&P23249-23250&
138.528(IV):&P35042-35050&
138.529(IV):&P4744-4745\\\hline
138.529(IV):&P14801-14810&
138.529(IV):&P23250-23251&
138.529(IV):&P35051-35066&
138.530(IV):&P4745-4748&
138.530(IV):&P14810-14823\\\hline
138.530(IV):&P23251-23253&
138.530(IV):&P35066-35079&
139.531(I):&P4748-4761&
139.531(I):&P14824-14829&
139.531(I):&P23253-23254\\\hline
139.531(I):&P35079-35095&
139.532(II):&P14829-14834&
139.532(II):&P23255-23255&
139.532(II):&P35096-35112&
139.533(III):&P14834-14837\\\hline
139.533(III):&P23256-23257&
139.533(III):&P35113-35136&
139.534(III):&P4761-4770&
139.534(III):&P14838-14843&
139.534(III):&P23257-23259\\\hline
139.534(III):&P35137-35152&
139.535(III):&P4770-4775&
139.535(III):&P14843-14848&
139.535(III):&P23259-23261&
139.535(III):&P35153-35160\\\hline
139.536(III):&P14848-14850&
139.536(III):&P35160-35171&
139.537(III):&P23261-23268&
139.537(III):&P35172-35178&
139.538(III):&P14851-14853\\\hline
139.538(III):&P35179-35185&
139.539(III):&P14853-14855&
139.539(III):&P23268-23268&
139.539(III):&P35186-35189&
139.540(IV):&P4776-4776\\\hline
139.540(IV):&P14856-14862&
139.540(IV):&P23269-23269&
139.540(IV):&P35190-35206&
140.541(I):&P4776-4789&
140.541(I):&P14862-14867\\\hline
140.541(I):&P23270-23271&
140.541(I):&P35207-35223&
140.542(II):&P4789-4789&
140.542(II):&P14867-14873&
140.542(II):&P23272-23272\\\hline
140.542(II):&P35224-35240&
140.543(III):&P14873-14876&
140.543(III):&P23273-23274&
140.543(III):&P35241-35264&
140.544(III):&P4790-4799\\\hline
140.544(III):&P14877-14883&
140.544(III):&P23274-23276&
140.544(III):&P35265-35280&
140.545(III):&P4799-4804&
140.545(III):&P14883-14888\\\hline
140.545(III):&P23276-23278&
140.545(III):&P35281-35288&
140.546(III):&P4805-4805&
140.546(III):&P14888-14893&
140.546(III):&P23278-23278\\\hline
140.546(III):&P35288-35299&
140.547(III):&P4806-4807&
140.547(III):&P14893-14895&
140.547(III):&P23279-23285&
140.547(III):&P35299-35306\\\hline
140.548(III):&P14895-14897&
140.548(III):&P35306-35312&
140.549(III):&P4808-4808&
140.549(III):&P14897-14901&
140.549(III):&P23286-23287\\\hline
140.549(III):&P35313-35316&
140.550(IV):&P14901-14906&
140.550(IV):&P23287-23287&
140.550(IV):&P35316-35333&
141.551(I):&P4808-4816\\\hline
141.551(I):&P14906-14915&
141.551(I):&P23288-23293&
141.551(I):&P35334-35346&
141.552(II):&P4817-4817&
141.552(II):&P14915-14924\\\hline
141.552(II):&P23294-23295&
141.552(II):&P35347-35359&
141.553(III):&P14924-14928&
141.553(III):&P23295-23297&
141.553(III):&P35360-35379\\\hline
141.554(III):&P4818-4825&
141.554(III):&P14929-14937&
141.554(III):&P23297-23306&
141.554(III):&P35380-35387&
141.555(III):&P4826-4831\\\hline
141.555(III):&P14937-14944&
141.555(III):&P23307-23308&
141.555(III):&P35388-35395&
141.556(III):&P14945-14949&
141.556(III):&P23309-23309\\\hline
141.556(III):&P35395-35402&
141.557(III):&P4831-4833&
141.557(III):&P14950-14952&
141.557(III):&P23309-23315&
141.557(III):&P35402-35408\\\hline
141.558(III):&P4834-4834&
141.558(III):&P14952-14958&
141.558(III):&P23316-23316&
141.558(III):&P35409-35415&
141.559(III):&P4835-4836\\\hline
141.559(III):&P14959-14965&
141.559(III):&P23316-23317&
141.559(III):&P35415-35418&
141.560(IV):&P4837-4838&
141.560(IV):&P14966-14975\\\hline
141.560(IV):&P23318-23319&
141.560(IV):&P35418-35431&
142.561(I):&P4839-4847&
142.561(I):&P14975-14984&
142.561(I):&P23319-23325\\\hline
142.561(I):&P35431-35444&
142.562(II):&P4848-4850&
142.562(II):&P14984-14993&
142.562(II):&P23325-23327&
142.562(II):&P35444-35457\\\hline
142.563(III):&P14993-14997&
142.563(III):&P23327-23329&
142.563(III):&P35457-35477&
142.564(III):&P4850-4859&
142.564(III):&P14998-15006\\\hline
142.564(III):&P23329-23338&
142.564(III):&P35477-35485&
142.565(III):&P4859-4865&
142.565(III):&P15007-15015&
142.565(III):&P23339-23340\\\hline
142.565(III):&P35486-35493&
142.566(III):&P4865-4866&
142.566(III):&P15016-15020&
142.566(III):&P23341-23341&
142.566(III):&P35493-35500\\\hline
142.567(III):&P4866-4870&
142.567(III):&P15020-15024&
142.567(III):&P23342-23348&
142.567(III):&P35500-35506&
142.568(III):&P4870-4871\\\hline
142.568(III):&P15024-15030&
142.568(III):&P23348-23349&
142.568(III):&P35506-35512&
142.569(III):&P4872-4872&
142.569(III):&P15031-15038\\\hline
142.569(III):&P23349-23350&
142.569(III):&P35512-35515&
142.570(IV):&P4873-4874&
142.570(IV):&P15038-15047&
142.570(IV):&P23351-23352\\\hline
142.570(IV):&P35516-35528&
143.1(I):&P23352-23361&
143.1(I):&P35529-35537&
143.2(II):&P4875-4879&
143.2(II):&P15047-15048\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
143.2(II):&P23361-23370&
143.2(II):&P35538-35546&
143.2(II):&P39868-39869&
143.2(II):&P40454-40454&
143.3(IV):&P4880-4882\\\hline
143.3(IV):&P15049-15052&
143.3(IV):&P23370-23379&
143.3(IV):&P35547-35555&
144.4(I):&P23379-23388&
144.4(I):&P35556-35564\\\hline
144.5(II):&P4883-4888&
144.5(II):&P15053-15054&
144.5(II):&P23388-23397&
144.5(II):&P35565-35573&
144.6(IV):&P4888-4891\\\hline
144.6(IV):&P15055-15058&
144.6(IV):&P23397-23406&
144.6(IV):&P35574-35582&
145.7(I):&P23406-23415&
145.7(I):&P35583-35591\\\hline
145.8(II):&P4892-4896&
145.8(II):&P15058-15059&
145.8(II):&P23415-23424&
145.8(II):&P35592-35600&
145.9(IV):&P4897-4899\\\hline
145.9(IV):&P15060-15063&
145.9(IV):&P23424-23433&
145.9(IV):&P35601-35609&
146.10(I):&P23433-23439&
146.10(I):&P35610-35615\\\hline
146.11(II):&P4900-4904&
146.11(II):&P15064-15065&
146.11(II):&P23439-23445&
146.11(II):&P35616-35621&
146.12(IV):&P4905-4908\\\hline
146.12(IV):&P15066-15069&
146.12(IV):&P23445-23451&
146.12(IV):&P35622-35627&
147.13(I):&P23451-23455&
147.13(I):&P35628-35632\\\hline
147.14(II):&P15069-15076&
147.14(II):&P23456-23457&
147.14(II):&P35632-35633&
147.14(II):&P40455-40456&
147.15(III):&P15077-15085\\\hline
147.15(III):&P23457-23460&
147.15(III):&P35634-35636&
147.15(III):&P40456-40457&
147.16(IV):&P15086-15094&
147.16(IV):&P23460-23461\\\hline
147.16(IV):&P35637-35638&
148.17(I):&P23462-23464&
148.17(I):&P35638-35641&
148.18(II):&P15095-15099&
148.18(II):&P23465-23465\\\hline
148.18(II):&P35641-35642&
148.19(III):&P15100-15103&
148.19(III):&P23466-23467&
148.19(III):&P35642-35644&
148.20(IV):&P15104-15110\\\hline
148.20(IV):&P23468-23468&
148.20(IV):&P35644-35645&
149.21(I):&P4908-4909&
149.21(I):&P15110-15111&
149.21(I):&P23469-23474\\\hline
149.21(I):&P35645-35650&
149.21(I):&P39870-39870&
149.21(I):&P40458-40458&
149.21(I):&P40830-40830&
149.21(I):&P41672-41672\\\hline
149.22(II):&P4910-4915&
149.22(II):&P15112-15113&
149.22(II):&P23474-23479&
149.22(II):&P35651-35656&
149.22(II):&P39870-39871\\\hline
149.22(II):&P40458-40458&
149.22(II):&P40831-40831&
149.22(II):&P41672-41672&
149.23(III):&P23480-23488&
149.23(III):&P35656-35665\\\hline
149.24(IV):&P4915-4918&
149.24(IV):&P15114-15117&
149.24(IV):&P23489-23494&
149.24(IV):&P35665-35670&
150.25(I):&P4919-4924\\\hline
150.25(I):&P15118-15123&
150.25(I):&P23494-23501&
150.25(I):&P35671-35677&
150.25(I):&P39872-39873&
150.25(I):&P40459-40460\\\hline
150.25(I):&P40831-40832&
150.25(I):&P41672-41673&
150.26(II):&P4925-4933&
150.26(II):&P15124-15129&
150.26(II):&P23501-23508\\\hline
150.26(II):&P35678-35684&
150.26(II):&P39873-39875&
150.26(II):&P40460-40461&
150.26(II):&P40832-40832&
150.26(II):&P41673-41674\\\hline
150.27(III):&P23508-23517&
150.27(III):&P35685-35693&
150.28(IV):&P4934-4940&
150.28(IV):&P15130-15136&
150.28(IV):&P23517-23524\\\hline
150.28(IV):&P35694-35700&
151.29(I):&P4941-4942&
151.29(I):&P15137-15138&
151.29(I):&P23524-23529&
151.29(I):&P35701-35706\\\hline
151.30(II):&P4943-4947&
151.30(II):&P15139-15140&
151.30(II):&P23530-23535&
151.30(II):&P35706-35711&
151.31(III):&P23535-23544\\\hline
151.31(III):&P35712-35720&
151.32(IV):&P4948-4950&
151.32(IV):&P15141-15144&
151.32(IV):&P23544-23549&
151.32(IV):&P35721-35726\\\hline
152.33(I):&P4951-4956&
152.33(I):&P15144-15149&
152.33(I):&P23550-23556&
152.33(I):&P35726-35733&
152.34(II):&P4957-4965\\\hline
152.34(II):&P15150-15155&
152.34(II):&P23557-23563&
152.34(II):&P35733-35740&
152.35(III):&P23564-23572&
152.35(III):&P35740-35749\\\hline
152.36(IV):&P4966-4972&
152.36(IV):&P15156-15162&
152.36(IV):&P23573-23579&
152.36(IV):&P35749-35756&
153.37(I):&P4973-4974\\\hline
153.37(I):&P15163-15164&
153.37(I):&P23580-23585&
153.37(I):&P35756-35761&
153.38(II):&P4975-4979&
153.38(II):&P15165-15166\\\hline
153.38(II):&P23585-23590&
153.38(II):&P35762-35767&
153.39(III):&P23591-23599&
153.39(III):&P35767-35776&
153.40(IV):&P4980-4982\\\hline
153.40(IV):&P15167-15170&
153.40(IV):&P23600-23605&
153.40(IV):&P35776-35781&
154.41(I):&P4983-4988&
154.41(I):&P15170-15175\\\hline
154.41(I):&P23605-23612&
154.41(I):&P35782-35788&
154.42(II):&P4989-4997&
154.42(II):&P15176-15181&
154.42(II):&P23612-23619\\\hline
154.42(II):&P35789-35795&
154.43(III):&P23619-23628&
154.43(III):&P35796-35804&
154.44(IV):&P4998-5004&
154.44(IV):&P15182-15188\\\hline
154.44(IV):&P23628-23635&
154.44(IV):&P35805-35811&
155.45(I):&P5005-5006&
155.45(I):&P15189-15190&
155.45(I):&P23635-23639\\\hline
155.45(I):&P35812-35815&
155.46(II):&P5007-5011&
155.46(II):&P15191-15192&
155.46(II):&P23639-23643&
155.46(II):&P35816-35819\\\hline
155.47(III):&P23643-23649&
155.47(III):&P35820-35825&
155.48(IV):&P5012-5015&
155.48(IV):&P15193-15196&
155.48(IV):&P23649-23653\\\hline
155.48(IV):&P35826-35829&
156.49(I):&P5015-5018&
156.49(I):&P15196-15199&
156.49(I):&P23653-23661&
156.49(I):&P35830-35838\\\hline
156.49(I):&P39876-39876&
156.49(I):&P40462-40462&
156.49(I):&P40833-40833&
156.49(I):&P41674-41674&
156.50(II):&P5018-5024\\\hline
156.50(II):&P15199-15202&
156.50(II):&P23661-23669&
156.50(II):&P35838-35846&
156.50(II):&P39876-39877&
156.50(II):&P40462-40462\\\hline
156.50(II):&P40833-40833&
156.50(II):&P41674-41675&
156.51(III):&P23669-23678&
156.51(III):&P35846-35855&
156.52(IV):&P5024-5033\\\hline
156.52(IV):&P15202-15211&
156.52(IV):&P23678-23686&
156.52(IV):&P35855-35863&
157.53(I):&P5034-5042&
157.53(I):&P15212-15220\\\hline
157.53(I):&P23686-23699&
157.53(I):&P35863-35876&
157.53(I):&P39878-39879&
157.53(I):&P40463-40464&
157.53(I):&P40833-40834\\\hline
157.53(I):&P41675-41675&
157.54(II):&P5043-5054&
157.54(II):&P15221-15229&
157.54(II):&P23700-23713&
157.54(II):&P35877-35890\\\hline
157.54(II):&P39879-39881&
157.54(II):&P40464-40465&
157.54(II):&P40834-40835&
157.54(II):&P41676-41676&
157.55(III):&P23713-23722\\\hline
157.55(III):&P35890-35899&
157.56(IV):&P5055-5066&
157.56(IV):&P15230-15241&
157.56(IV):&P23722-23735&
157.56(IV):&P35899-35912\\\hline
158.57(I):&P5067-5069&
158.57(I):&P15242-15244&
158.57(I):&P23736-23744&
158.57(I):&P35913-35921&
158.58(II):&P5070-5080\\\hline
158.58(II):&P15245-15252&
158.58(II):&P23744-23752&
158.58(II):&P35921-35929&
158.59(III):&P5081-5091&
158.59(III):&P15253-15263\\\hline
158.59(III):&P23752-23761&
158.59(III):&P35929-35938&
158.60(IV):&P5092-5096&
158.60(IV):&P15264-15268&
158.60(IV):&P23761-23769\\\hline
158.60(IV):&P35938-35946&
159.61(I):&P5096-5104&
159.61(I):&P15268-15276&
159.61(I):&P23769-23782&
159.61(I):&P35946-35959\\\hline
159.62(II):&P5105-5117&
159.62(II):&P15277-15286&
159.62(II):&P23783-23796&
159.62(II):&P35960-35973&
159.63(III):&P5118-5121\\\hline
159.63(III):&P15287-15290&
159.63(III):&P23796-23805&
159.63(III):&P35973-35982&
159.64(IV):&P5122-5131&
159.64(IV):&P15291-15300\\\hline
159.64(IV):&P23805-23818&
159.64(IV):&P35982-35995&
160.65(I):&P5132-5135&
160.65(I):&P15301-15304&
160.65(I):&P23819-23826\\\hline
160.65(I):&P35996-36003&
160.66(II):&P5136-5142&
160.66(II):&P15305-15308&
160.66(II):&P23826-23833&
160.66(II):&P36003-36010\\\hline
160.67(III):&P23833-23838&
160.67(III):&P36010-36015&
160.68(IV):&P5143-5150&
160.68(IV):&P15309-15316&
160.68(IV):&P23839-23846\\\hline
160.68(IV):&P36016-36023&
161.69(I):&P5150-5153&
161.69(I):&P15316-15319&
161.69(I):&P23846-23853&
161.69(I):&P36023-36030\\\hline
161.70(II):&P5154-5162&
161.70(II):&P15320-15325&
161.70(II):&P23853-23860&
161.70(II):&P36030-36037&
161.71(III):&P5162-5165\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
161.71(III):&P15326-15329&
161.71(III):&P23860-23865&
161.71(III):&P36037-36042&
161.72(IV):&P5166-5171&
161.72(IV):&P15330-15335\\\hline
161.72(IV):&P23866-23873&
161.72(IV):&P36043-36050&
162.73(I):&P5171-5178&
162.73(I):&P15335-15342&
162.73(I):&P23873-23880\\\hline
162.73(I):&P36050-36057&
162.73(I):&P39882-39883&
162.73(I):&P40466-40467&
162.73(I):&P40835-40835&
162.73(I):&P41676-41677\\\hline
162.74(II):&P15343-15350&
162.74(II):&P23880-23881&
162.74(II):&P36057-36064&
162.74(II):&P40467-40468&
162.74(II):&P41677-41677\\\hline
162.75(III):&P15350-15358&
162.75(III):&P23882-23884&
162.75(III):&P36064-36077&
162.75(III):&P40469-40470&
162.75(III):&P41678-41678\\\hline
162.76(III):&P15359-15364&
162.76(III):&P23885-23886&
162.76(III):&P36078-36080&
162.76(III):&P40470-40471&
162.76(III):&P41678-41679\\\hline
162.77(III):&P23886-23890&
162.77(III):&P36080-36084&
162.78(IV):&P5179-5179&
162.78(IV):&P15364-15373&
162.78(IV):&P23891-23892\\\hline
162.78(IV):&P36085-36091&
163.79(I):&P5180-5188&
163.79(I):&P15374-15382&
163.79(I):&P23893-23900&
163.79(I):&P36092-36099\\\hline
163.80(II):&P5189-5191&
163.80(II):&P15383-15390&
163.80(II):&P23900-23901&
163.80(II):&P36099-36105&
163.81(III):&P15391-15399\\\hline
163.81(III):&P23902-23904&
163.81(III):&P36106-36119&
163.82(III):&P5191-5191&
163.82(III):&P15400-15407&
163.82(III):&P23905-23906\\\hline
163.82(III):&P36119-36121&
163.83(III):&P5192-5196&
163.83(III):&P15407-15411&
163.83(III):&P23907-23911&
163.83(III):&P36121-36125\\\hline
163.84(IV):&P15411-15420&
163.84(IV):&P23911-23912&
163.84(IV):&P36126-36133&
164.85(I):&P5196-5202&
164.85(I):&P15420-15426\\\hline
164.85(I):&P23913-23918&
164.85(I):&P36133-36138&
164.85(I):&P39883-39884&
164.85(I):&P40471-40472&
164.85(I):&P40836-40836\\\hline
164.85(I):&P41679-41679&
164.86(II):&P15427-15433&
164.86(II):&P23919-23919&
164.86(II):&P36139-36143&
164.86(II):&P40473-40474\\\hline
164.86(II):&P41679-41680&
164.87(III):&P15434-15439&
164.87(III):&P23920-23921&
164.87(III):&P36144-36150&
164.87(III):&P40474-40475\\\hline
164.87(III):&P41680-41680&
164.88(III):&P15440-15447&
164.88(III):&P23922-23923&
164.88(III):&P36150-36154&
164.88(III):&P40475-40476\\\hline
164.88(III):&P41680-41681&
164.89(III):&P23923-23927&
164.89(III):&P36154-36158&
164.90(IV):&P5203-5204&
164.90(IV):&P15447-15457\\\hline
164.90(IV):&P23928-23929&
164.90(IV):&P36159-36162&
165.91(I):&P5205-5212&
165.91(I):&P15458-15465&
165.91(I):&P23929-23934\\\hline
165.91(I):&P36163-36168&
165.92(II):&P5213-5215&
165.92(II):&P15466-15474&
165.92(II):&P23935-23936&
165.92(II):&P36169-36172\\\hline
165.93(III):&P15475-15480&
165.93(III):&P23936-23938&
165.93(III):&P36173-36179&
165.94(III):&P5216-5218&
165.94(III):&P15481-15492\\\hline
165.94(III):&P23938-23941&
165.94(III):&P36179-36181&
165.95(III):&P5219-5226&
165.95(III):&P15493-15499&
165.95(III):&P23941-23945\\\hline
165.95(III):&P36182-36186&
165.96(IV):&P15500-15508&
165.96(IV):&P23946-23946&
165.96(IV):&P36186-36190&
166.97(I):&P5227-5231\\\hline
166.97(I):&P15508-15512&
166.97(I):&P23947-23950&
166.97(I):&P36191-36194&
166.98(II):&P15513-15517&
166.98(II):&P23951-23951\\\hline
166.98(II):&P36195-36198&
166.99(III):&P15518-15521&
166.99(III):&P23952-23953&
166.99(III):&P36199-36206&
166.100(III):&P15522-15524\\\hline
166.100(III):&P23954-23954&
166.100(III):&P36206-36208&
166.101(III):&P23955-23957&
166.101(III):&P36208-36211&
166.102(IV):&P5232-5232\\\hline
166.102(IV):&P15525-15532&
166.102(IV):&P23958-23959&
166.102(IV):&P36211-36215&
167.103(I):&P5233-5239&
167.103(I):&P15532-15538\\\hline
167.103(I):&P23959-23963&
167.103(I):&P36215-36218&
167.104(II):&P5239-5241&
167.104(II):&P15538-15543&
167.104(II):&P23963-23964\\\hline
167.104(II):&P36219-36222&
167.105(III):&P15544-15547&
167.105(III):&P23965-23966&
167.105(III):&P36223-36230&
167.106(III):&P5241-5241\\\hline
167.106(III):&P15548-15552&
167.106(III):&P23967-23968&
167.106(III):&P36230-36231&
167.107(III):&P5242-5245&
167.107(III):&P15553-15556\\\hline
167.107(III):&P23968-23971&
167.107(III):&P36232-36234&
167.108(IV):&P15556-15562&
167.108(IV):&P23971-23972&
167.108(IV):&P36235-36238\\\hline
168.109(I):&P23972-23990&
168.109(I):&P36239-36257&
168.110(II):&P5245-5253&
168.110(II):&P15562-15567&
168.110(II):&P23991-24009\\\hline
168.110(II):&P36257-36275&
168.110(II):&P39885-39887&
168.110(II):&P40477-40478&
168.111(III):&P5254-5259&
168.111(III):&P15568-15573\\\hline
168.111(III):&P24009-24018&
168.111(III):&P36276-36284&
168.111(III):&P39887-39888&
168.111(III):&P40478-40479&
168.112(IV):&P5260-5271\\\hline
168.112(IV):&P15574-15585&
168.112(IV):&P24018-24036&
168.112(IV):&P36285-36303&
169.113(I):&P24037-24055&
169.113(I):&P36303-36321\\\hline
169.114(II):&P5271-5284&
169.114(II):&P15585-15595&
169.114(II):&P24055-24073&
169.114(II):&P36322-36340&
169.115(III):&P5284-5296\\\hline
169.115(III):&P15595-15607&
169.115(III):&P24074-24082&
169.115(III):&P36340-36349&
169.116(IV):&P5297-5303&
169.116(IV):&P15608-15614\\\hline
169.116(IV):&P24083-24101&
169.116(IV):&P36349-36367&
170.117(I):&P24101-24119&
170.117(I):&P36368-36386&
170.118(II):&P5304-5317\\\hline
170.118(II):&P15615-15625&
170.118(II):&P24120-24138&
170.118(II):&P36386-36404&
170.119(III):&P5317-5329&
170.119(III):&P15625-15637\\\hline
170.119(III):&P24138-24147&
170.119(III):&P36405-36413&
170.120(IV):&P5330-5336&
170.120(IV):&P15638-15644&
170.120(IV):&P24147-24165\\\hline
170.120(IV):&P36414-36432&
171.121(I):&P24166-24184&
171.121(I):&P36432-36450&
171.122(II):&P5337-5345&
171.122(II):&P15645-15650\\\hline
171.122(II):&P24184-24202&
171.122(II):&P36451-36469&
171.123(III):&P5346-5351&
171.123(III):&P15651-15656&
171.123(III):&P24203-24211\\\hline
171.123(III):&P36469-36478&
171.124(IV):&P5352-5363&
171.124(IV):&P15657-15668&
171.124(IV):&P24212-24230&
171.124(IV):&P36478-36496\\\hline
172.125(I):&P24230-24248&
172.125(I):&P36497-36515&
172.126(II):&P5363-5371&
172.126(II):&P15668-15673&
172.126(II):&P24249-24267\\\hline
172.126(II):&P36515-36533&
172.127(III):&P5372-5377&
172.127(III):&P15674-15679&
172.127(III):&P24267-24276&
172.127(III):&P36534-36542\\\hline
172.128(IV):&P5378-5389&
172.128(IV):&P15680-15691&
172.128(IV):&P24276-24294&
172.128(IV):&P36543-36561&
173.129(I):&P24295-24313\\\hline
173.129(I):&P36561-36579&
173.130(II):&P5389-5402&
173.130(II):&P15691-15701&
173.130(II):&P24313-24331&
173.130(II):&P36580-36598\\\hline
173.131(III):&P5402-5414&
173.131(III):&P15701-15713&
173.131(III):&P24332-24340&
173.131(III):&P36598-36607&
173.132(IV):&P5415-5421\\\hline
173.132(IV):&P15714-15720&
173.132(IV):&P24341-24359&
173.132(IV):&P36607-36625&
174.133(I):&P24359-24368&
174.133(I):&P36626-36635\\\hline
174.133(I):&P40836-40838&
174.133(I):&P41681-41683&
174.134(II):&P5422-5429&
174.134(II):&P15721-15725&
174.134(II):&P24369-24377\\\hline
174.134(II):&P36635-36643&
174.134(II):&P39889-39890&
174.134(II):&P40480-40480&
174.134(II):&P40838-40840&
174.134(II):&P41683-41685\\\hline
174.135(III):&P5430-5432&
174.135(III):&P15726-15728&
174.135(III):&P24377-24384&
174.135(III):&P36644-36650&
174.135(III):&P39891-39891\\\hline
174.135(III):&P40481-40481&
174.136(IV):&P5433-5438&
174.136(IV):&P15729-15734&
174.136(IV):&P24384-24392&
174.136(IV):&P36651-36659\\\hline
175.137(I):&P24393-24404&
175.137(I):&P36659-36670&
175.137(I):&P40840-40841&
175.137(I):&P41685-41686&
175.138(II):&P15735-15748\\\hline
175.138(II):&P24405-24406&
175.138(II):&P36671-36677&
175.138(II):&P40481-40484&
175.138(II):&P41686-41687&
175.139(III):&P15748-15761\\\hline
175.139(III):&P24407-24408&
175.139(III):&P36677-36683&
175.139(III):&P40484-40487&
175.139(III):&P41687-41689&
175.140(III):&P15761-15770\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
175.140(III):&P24408-24412&
175.140(III):&P36684-36691&
175.140(III):&P40487-40488&
175.141(III):&P5439-5445&
175.141(III):&P15770-15776\\\hline
175.141(III):&P24412-24415&
175.141(III):&P36691-36694&
175.141(III):&P39891-39892&
175.141(III):&P40489-40490&
175.142(IV):&P15777-15795\\\hline
175.142(IV):&P24416-24419&
175.142(IV):&P36695-36699&
176.143(I):&P5445-5448&
176.143(I):&P15796-15799&
176.143(I):&P24419-24430\\\hline
176.143(I):&P36700-36711&
176.144(II):&P5449-5451&
176.144(II):&P15799-15813&
176.144(II):&P24431-24434&
176.144(II):&P36712-36716\\\hline
176.145(III):&P15814-15833&
176.145(III):&P24434-24438&
176.145(III):&P36717-36720&
176.146(III):&P15833-15842&
176.146(III):&P24438-24442\\\hline
176.146(III):&P36721-36728&
176.147(III):&P5451-5461&
176.147(III):&P15842-15852&
176.147(III):&P24442-24445&
176.147(III):&P36728-36731\\\hline
176.148(IV):&P5462-5462&
176.148(IV):&P15853-15864&
176.148(IV):&P24446-24447&
176.148(IV):&P36732-36738&
177.149(I):&P5463-5471\\\hline
177.149(I):&P15864-15869&
177.149(I):&P24448-24459&
177.149(I):&P36738-36749&
177.149(I):&P39893-39895&
177.149(I):&P40490-40491\\\hline
177.149(I):&P40841-40842&
177.149(I):&P41689-41690&
177.150(II):&P5472-5480&
177.150(II):&P15870-15875&
177.150(II):&P24459-24470\\\hline
177.150(II):&P36749-36760&
177.150(II):&P39895-39897&
177.150(II):&P40492-40493&
177.150(II):&P40842-40842&
177.150(II):&P41690-41690\\\hline
177.151(III):&P5481-5486&
177.151(III):&P15876-15881&
177.151(III):&P24470-24477&
177.151(III):&P36760-36767&
177.151(III):&P39898-39899\\\hline
177.151(III):&P40493-40494&
177.151(III):&P40842-40843&
177.151(III):&P41690-41691&
177.152(III):&P5487-5490&
177.152(III):&P15882-15885\\\hline
177.152(III):&P24477-24482&
177.152(III):&P36767-36772&
177.152(III):&P39899-39900&
177.152(III):&P40495-40495&
177.152(III):&P40843-40843\\\hline
177.152(III):&P41691-41691&
177.153(III):&P24483-24501&
177.153(III):&P36773-36791&
177.154(IV):&P5491-5502&
177.154(IV):&P15886-15897\\\hline
177.154(IV):&P24501-24511&
177.154(IV):&P36791-36801&
178.155(I):&P5502-5509&
178.155(I):&P15897-15904&
178.155(I):&P24511-24522\\\hline
178.155(I):&P36801-36812&
178.156(II):&P5510-5522&
178.156(II):&P15905-15914&
178.156(II):&P24522-24532&
178.156(II):&P36812-36822\\\hline
178.157(III):&P5522-5533&
178.157(III):&P15914-15925&
178.157(III):&P24532-24537&
178.157(III):&P36822-36827&
178.158(III):&P5534-5541\\\hline
178.158(III):&P15926-15933&
178.158(III):&P24538-24542&
178.158(III):&P36828-36832&
178.159(III):&P24543-24561&
178.159(III):&P36833-36851\\\hline
178.160(IV):&P5542-5548&
178.160(IV):&P15934-15940&
178.160(IV):&P24561-24572&
178.160(IV):&P36851-36862&
179.161(I):&P5549-5556\\\hline
179.161(I):&P15941-15948&
179.161(I):&P24572-24583&
179.161(I):&P36862-36873&
179.162(II):&P5557-5569&
179.162(II):&P15949-15958\\\hline
179.162(II):&P24583-24593&
179.162(II):&P36873-36883&
179.163(III):&P5569-5580&
179.163(III):&P15958-15969&
179.163(III):&P24593-24598\\\hline
179.163(III):&P36883-36888&
179.164(III):&P5581-5588&
179.164(III):&P15970-15977&
179.164(III):&P24599-24603&
179.164(III):&P36889-36893\\\hline
179.165(III):&P24604-24622&
179.165(III):&P36894-36912&
179.166(IV):&P5589-5595&
179.166(IV):&P15978-15984&
179.166(IV):&P24622-24633\\\hline
179.166(IV):&P36912-36923&
180.167(I):&P5596-5604&
180.167(I):&P15985-15990&
180.167(I):&P24633-24644&
180.167(I):&P36923-36934\\\hline
180.168(II):&P5605-5613&
180.168(II):&P15991-15996&
180.168(II):&P24644-24655&
180.168(II):&P36934-36945&
180.169(III):&P5614-5619\\\hline
180.169(III):&P15997-16002&
180.169(III):&P24655-24662&
180.169(III):&P36945-36952&
180.170(III):&P5620-5623&
180.170(III):&P16003-16006\\\hline
180.170(III):&P24662-24667&
180.170(III):&P36952-36957&
180.171(III):&P24668-24686&
180.171(III):&P36958-36976&
180.172(IV):&P5624-5635\\\hline
180.172(IV):&P16007-16018&
180.172(IV):&P24686-24696&
180.172(IV):&P36976-36986&
181.173(I):&P5635-5643&
181.173(I):&P16018-16023\\\hline
181.173(I):&P24696-24707&
181.173(I):&P36986-36997&
181.174(II):&P5644-5652&
181.174(II):&P16024-16029&
181.174(II):&P24707-24718\\\hline
181.174(II):&P36997-37008&
181.175(III):&P5653-5658&
181.175(III):&P16030-16035&
181.175(III):&P24718-24725&
181.175(III):&P37008-37015\\\hline
181.176(III):&P5659-5662&
181.176(III):&P16036-16039&
181.176(III):&P24725-24730&
181.176(III):&P37015-37020&
181.177(III):&P24731-24749\\\hline
181.177(III):&P37021-37039&
181.178(IV):&P5663-5674&
181.178(IV):&P16040-16051&
181.178(IV):&P24749-24759&
181.178(IV):&P37039-37049\\\hline
182.179(I):&P5674-5681&
182.179(I):&P16051-16058&
182.179(I):&P24759-24770&
182.179(I):&P37049-37060&
182.180(II):&P5682-5694\\\hline
182.180(II):&P16059-16068&
182.180(II):&P24770-24780&
182.180(II):&P37060-37070&
182.181(III):&P5694-5705&
182.181(III):&P16068-16079\\\hline
182.181(III):&P24780-24785&
182.181(III):&P37070-37075&
182.182(III):&P5706-5713&
182.182(III):&P16080-16087&
182.182(III):&P24786-24790\\\hline
182.182(III):&P37076-37080&
182.183(III):&P24791-24809&
182.183(III):&P37081-37099&
182.184(IV):&P5714-5720&
182.184(IV):&P16088-16094\\\hline
182.184(IV):&P24809-24820&
182.184(IV):&P37099-37110&
183.185(I):&P5721-5734&
183.185(I):&P16095-16104&
183.185(I):&P24820-24829\\\hline
183.185(I):&P37110-37134&
183.185(I):&P39900-39902&
183.185(I):&P40496-40497&
183.185(I):&P40844-40844&
183.185(I):&P41692-41692\\\hline
183.186(II):&P5735-5748&
183.186(II):&P16104-16113&
183.186(II):&P24829-24838&
183.186(II):&P37135-37159&
183.186(II):&P39903-39905\\\hline
183.186(II):&P40497-40498&
183.186(II):&P40844-40845&
183.186(II):&P41692-41693&
183.187(III):&P5748-5753&
183.187(III):&P16113-16118\\\hline
183.187(III):&P24838-24846&
183.187(III):&P37160-37168&
183.187(III):&P39905-39906&
183.187(III):&P40499-40499&
183.187(III):&P40845-40845\\\hline
183.187(III):&P41693-41693&
183.188(III):&P5753-5761&
183.188(III):&P16118-16126&
183.188(III):&P24846-24859&
183.188(III):&P37168-37181\\\hline
183.188(III):&P39906-39907&
183.188(III):&P40500-40501&
183.188(III):&P40845-40846&
183.188(III):&P41693-41694&
183.189(III):&P24860-24878\\\hline
183.189(III):&P37182-37200&
183.190(IV):&P5762-5779&
183.190(IV):&P16127-16145&
183.190(IV):&P24878-24887&
183.190(IV):&P37200-37224\\\hline
184.191(I):&P5779-5792&
184.191(I):&P16146-16154&
184.191(I):&P24887-24896&
184.191(I):&P37225-37249&
184.192(II):&P5793-5808\\\hline
184.192(II):&P16155-16168&
184.192(II):&P24896-24904&
184.192(II):&P37250-37273&
184.193(III):&P5808-5815&
184.193(III):&P16169-16175\\\hline
184.193(III):&P24904-24911&
184.193(III):&P37274-37281&
184.194(III):&P5815-5829&
184.194(III):&P16176-16189&
184.194(III):&P24912-24924\\\hline
184.194(III):&P37281-37293&
184.195(III):&P5829-5840&
184.195(III):&P16189-16200&
184.195(III):&P24924-24942&
184.195(III):&P37293-37311\\\hline
184.196(IV):&P5840-5856&
184.196(IV):&P16200-16214&
184.196(IV):&P24943-24950&
184.196(IV):&P37312-37335&
185.197(I):&P5856-5869\\\hline
185.197(I):&P16214-16223&
185.197(I):&P24951-24959&
185.197(I):&P37336-37360&
185.198(II):&P5870-5886&
185.198(II):&P16223-16238\\\hline
185.198(II):&P24960-24968&
185.198(II):&P37361-37385&
185.199(III):&P5886-5895&
185.199(III):&P16238-16247&
185.199(III):&P24968-24975\\\hline
185.199(III):&P37385-37392&
185.200(III):&P5896-5915&
185.200(III):&P16248-16267&
185.200(III):&P24976-24989&
185.200(III):&P37393-37406\\\hline
185.201(III):&P5915-5922&
185.201(III):&P16267-16274&
185.201(III):&P24989-25007&
185.201(III):&P37406-37424&
185.202(IV):&P5923-5935\\\hline
185.202(IV):&P16275-16285&
185.202(IV):&P25008-25016&
185.202(IV):&P37425-37449&
186.203(I):&P5936-5949&
186.203(I):&P16286-16294\\\hline
186.203(I):&P25016-25025&
186.203(I):&P37449-37473&
186.204(II):&P5949-5964&
186.204(II):&P16295-16308&
186.204(II):&P25025-25033\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
186.204(II):&P37474-37497&
186.205(III):&P5964-5975&
186.205(III):&P16308-16319&
186.205(III):&P25034-25042&
186.205(III):&P37498-37506\\\hline
186.206(III):&P5976-5989&
186.206(III):&P16320-16333&
186.206(III):&P25042-25054&
186.206(III):&P37506-37518&
186.207(III):&P5990-5993\\\hline
186.207(III):&P16334-16337&
186.207(III):&P25054-25072&
186.207(III):&P37518-37536&
186.208(IV):&P5994-6007&
186.208(IV):&P16338-16350\\\hline
186.208(IV):&P25073-25080&
186.208(IV):&P37537-37560&
187.209(I):&P6008-6016&
187.209(I):&P16351-16355&
187.209(I):&P25081-25086\\\hline
187.209(I):&P37561-37573&
187.209(I):&P39908-39910&
187.209(I):&P40501-40502&
187.209(I):&P40846-40847&
187.209(I):&P41694-41697\\\hline
187.210(II):&P6016-6024&
187.210(II):&P16355-16359&
187.210(II):&P25087-25092&
187.210(II):&P37573-37585&
187.210(II):&P39910-39912\\\hline
187.210(II):&P40502-40503&
187.210(II):&P40847-40847&
187.210(II):&P41697-41700&
187.211(III):&P6025-6027&
187.211(III):&P16360-16362\\\hline
187.211(III):&P25093-25097&
187.211(III):&P37585-37589&
187.211(III):&P39912-39912&
187.211(III):&P40503-40503&
187.211(III):&P40848-40848\\\hline
187.211(III):&P41700-41701&
187.212(III):&P6027-6030&
187.212(III):&P16362-16365&
187.212(III):&P25097-25105&
187.212(III):&P37590-37598\\\hline
187.212(III):&P39912-39912&
187.212(III):&P40504-40504&
187.212(III):&P40848-40848&
187.212(III):&P41701-41701&
187.213(III):&P25105-25114\\\hline
187.213(III):&P37598-37607&
187.213(III):&P40848-40850&
187.213(III):&P41701-41703&
187.214(IV):&P6030-6041&
187.214(IV):&P16365-16375\\\hline
187.214(IV):&P25115-25120&
187.214(IV):&P37608-37619&
188.215(I):&P6041-6047&
188.215(I):&P16375-16381&
188.215(I):&P25120-25129\\\hline
188.215(I):&P37620-37628&
188.216(II):&P6048-6059&
188.216(II):&P16382-16390&
188.216(II):&P25130-25138&
188.216(II):&P37628-37636\\\hline
188.217(III):&P6060-6067&
188.217(III):&P16391-16398&
188.217(III):&P25139-25143&
188.217(III):&P37636-37640&
188.218(III):&P6067-6070\\\hline
188.218(III):&P16398-16401&
188.218(III):&P25143-25151&
188.218(III):&P37640-37648&
188.219(III):&P6070-6081&
188.219(III):&P16401-16412\\\hline
188.219(III):&P25151-25159&
188.219(III):&P37648-37656&
188.220(IV):&P6081-6087&
188.220(IV):&P16412-16418&
188.220(IV):&P25159-25168\\\hline
188.220(IV):&P37656-37664&
189.221(I):&P6088-6110&
189.221(I):&P16419-16432&
189.221(I):&P25169-25175&
189.221(I):&P37664-37686\\\hline
189.221(I):&P39913-39918&
189.221(I):&P40504-40507&
189.221(I):&P40850-40851&
189.221(I):&P41703-41708&
189.222(II):&P6111-6133\\\hline
189.222(II):&P16432-16445&
189.222(II):&P25176-25182&
189.222(II):&P37687-37709&
189.222(II):&P39918-39923&
189.222(II):&P40507-40510\\\hline
189.222(II):&P40851-40851&
189.222(II):&P41709-41714&
189.223(III):&P6134-6142&
189.223(III):&P16445-16453&
189.223(III):&P25183-25196\\\hline
189.223(III):&P37710-37723&
189.223(III):&P39923-39924&
189.223(III):&P40510-40511&
189.223(III):&P40852-40852&
189.223(III):&P41714-41715\\\hline
189.224(III):&P6143-6149&
189.224(III):&P16454-16460&
189.224(III):&P25196-25202&
189.224(III):&P37723-37729&
189.224(III):&P39925-39926\\\hline
189.224(III):&P40512-40513&
189.224(III):&P40852-40853&
189.224(III):&P41715-41715&
189.225(III):&P25202-25211&
189.225(III):&P37729-37738\\\hline
189.225(III):&P40853-40855&
189.225(III):&P41716-41717&
189.226(IV):&P6149-6171&
189.226(IV):&P16460-16475&
189.226(IV):&P25212-25218\\\hline
189.226(IV):&P37739-37761&
190.227(I):&P6171-6189&
190.227(I):&P16476-16493&
190.227(I):&P25218-25233&
190.227(I):&P37761-37775\\\hline
190.228(II):&P6189-6209&
190.228(II):&P16494-16510&
190.228(II):&P25233-25247&
190.228(II):&P37776-37790&
190.229(III):&P6210-6218\\\hline
190.229(III):&P16511-16519&
190.229(III):&P25248-25261&
190.229(III):&P37790-37803&
190.230(III):&P6219-6226&
190.230(III):&P16520-16527\\\hline
190.230(III):&P25261-25267&
190.230(III):&P37804-37809&
190.231(III):&P6227-6230&
190.231(III):&P16528-16531&
190.231(III):&P25267-25276\\\hline
190.231(III):&P37810-37818&
190.232(IV):&P6231-6248&
190.232(IV):&P16532-16549&
190.232(IV):&P25276-25291&
190.232(IV):&P37819-37833\\\hline
191.233(I):&P6248-6272&
191.233(I):&P16550-16563&
191.233(I):&P25291-25295&
191.233(I):&P37834-37856&
191.233(I):&P39926-39931\\\hline
191.233(I):&P40513-40516&
191.233(I):&P40855-40855&
191.233(I):&P41718-41721&
191.234(II):&P16563-16576&
191.234(II):&P25295-25297\\\hline
191.234(II):&P37856-37879&
191.234(II):&P40516-40519&
191.234(II):&P41721-41725&
191.235(III):&P16576-16585&
191.235(III):&P25297-25301\\\hline
191.235(III):&P37879-37903&
191.235(III):&P40519-40520&
191.235(III):&P41725-41726&
191.236(III):&P16585-16593&
191.236(III):&P25301-25302\\\hline
191.236(III):&P37904-37914&
191.236(III):&P40521-40522&
191.236(III):&P41726-41729&
191.237(III):&P16594-16607&
191.237(III):&P25302-25303\\\hline
191.237(III):&P37915-37937&
191.237(III):&P40523-40525&
191.237(III):&P41729-41734&
191.238(III):&P6272-6278&
191.238(III):&P16607-16613\\\hline
191.238(III):&P25304-25309&
191.238(III):&P37938-37943&
191.238(III):&P39932-39933&
191.238(III):&P40526-40527&
191.238(III):&P40855-40856\\\hline
191.238(III):&P41734-41735&
191.239(III):&P6279-6286&
191.239(III):&P16614-16621&
191.239(III):&P25310-25317&
191.239(III):&P37944-37951\\\hline
191.239(III):&P39933-39934&
191.239(III):&P40527-40528&
191.239(III):&P40856-40856&
191.239(III):&P41735-41735&
191.240(III):&P25317-25328\\\hline
191.240(III):&P37951-37962&
191.240(III):&P40857-40857&
191.240(III):&P41736-41736&
191.241(III):&P16621-16628&
191.241(III):&P25329-25330\\\hline
191.241(III):&P37963-37968&
191.241(III):&P40529-40530&
191.241(III):&P41737-41737&
191.242(IV):&P6286-6292&
191.242(IV):&P16629-16649\\\hline
191.242(IV):&P25331-25332&
191.242(IV):&P37968-37986&
192.243(I):&P6293-6315&
192.243(I):&P16649-16667&
192.243(I):&P25333-25342\\\hline
192.243(I):&P37986-38003&
192.244(II):&P6315-6319&
192.244(II):&P16667-16682&
192.244(II):&P25343-25345&
192.244(II):&P38004-38020\\\hline
192.245(III):&P16682-16691&
192.245(III):&P25346-25349&
192.245(III):&P38021-38045&
192.246(III):&P6320-6320&
192.246(III):&P16691-16701\\\hline
192.246(III):&P25350-25351&
192.246(III):&P38046-38053&
192.247(III):&P6321-6323&
192.247(III):&P16701-16716&
192.247(III):&P25351-25354\\\hline
192.247(III):&P38053-38067&
192.248(III):&P6324-6330&
192.248(III):&P16717-16723&
192.248(III):&P25354-25359&
192.248(III):&P38068-38073\\\hline
192.249(III):&P6331-6340&
192.249(III):&P16724-16733&
192.249(III):&P25359-25365&
192.249(III):&P38073-38079&
192.250(III):&P6341-6351\\\hline
192.250(III):&P16734-16744&
192.250(III):&P25365-25375&
192.250(III):&P38079-38089&
192.251(III):&P6352-6355&
192.251(III):&P16745-16757\\\hline
192.251(III):&P25376-25378&
192.251(III):&P38090-38094&
192.252(IV):&P16757-16775&
192.252(IV):&P25379-25382&
192.252(IV):&P38094-38111\\\hline
193.253(I):&P6356-6376&
193.253(I):&P16775-16788&
193.253(I):&P25382-25388&
193.253(I):&P38111-38132&
193.254(II):&P6377-6381\\\hline
193.254(II):&P16789-16805&
193.254(II):&P25388-25390&
193.254(II):&P38133-38150&
193.255(III):&P16805-16814&
193.255(III):&P25391-25394\\\hline
193.255(III):&P38150-38174&
193.256(III):&P16814-16827&
193.256(III):&P25395-25397&
193.256(III):&P38175-38181&
193.257(III):&P6382-6389\\\hline
193.257(III):&P16828-16848&
193.257(III):&P25398-25399&
193.257(III):&P38182-38197&
193.258(III):&P6390-6399&
193.258(III):&P16849-16858\\\hline
193.258(III):&P25400-25404&
193.258(III):&P38197-38201&
193.259(III):&P6400-6413&
193.259(III):&P16859-16872&
193.259(III):&P25404-25410\\\hline
193.259(III):&P38201-38207&
193.260(III):&P6413-6420&
193.260(III):&P16872-16879&
193.260(III):&P25411-25422&
193.260(III):&P38208-38219\\\hline
193.261(III):&P6421-6422&
193.261(III):&P16880-16889&
193.261(III):&P25422-25424&
193.261(III):&P38219-38224&
193.262(IV):&P6423-6423\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
193.262(IV):&P16890-16903&
193.262(IV):&P25425-25427&
193.262(IV):&P38224-38245&
194.263(I):&P6424-6443&
194.263(I):&P16904-16918\\\hline
194.263(I):&P25427-25435&
194.263(I):&P38246-38264&
194.264(II):&P6444-6446&
194.264(II):&P16919-16934&
194.264(II):&P25435-25438\\\hline
194.264(II):&P38264-38281&
194.265(III):&P16935-16943&
194.265(III):&P25438-25442&
194.265(III):&P38282-38306&
194.266(III):&P6447-6449\\\hline
194.266(III):&P16944-16958&
194.266(III):&P25442-25444&
194.266(III):&P38307-38314&
194.267(III):&P16958-16977&
194.267(III):&P25444-25447\\\hline
194.267(III):&P38314-38327&
194.268(III):&P6450-6460&
194.268(III):&P16977-16987&
194.268(III):&P25448-25452&
194.268(III):&P38328-38332\\\hline
194.269(III):&P6461-6472&
194.269(III):&P16988-16999&
194.269(III):&P25453-25459&
194.269(III):&P38333-38339&
194.270(III):&P6472-6476\\\hline
194.270(III):&P16999-17003&
194.270(III):&P25459-25470&
194.270(III):&P38339-38350&
194.271(III):&P6476-6476&
194.271(III):&P17003-17011\\\hline
194.271(III):&P25470-25472&
194.271(III):&P38350-38355&
194.272(IV):&P6477-6478&
194.272(IV):&P17012-17025&
194.272(IV):&P25473-25475\\\hline
194.272(IV):&P38356-38374&
195.1(I):&P6479-6479&
195.1(I):&P6481-6482&
195.1(I):&P6484-6487&
195.1(I):&P6489-6489\\\hline
195.1(I):&P17026-17027&
195.1(I):&P25475-25478&
195.1(I):&P38374-38377&
195.2(II):&P6490-6490&
195.2(II):&P6492-6496\\\hline
195.2(II):&P17029-17030&
195.2(II):&P17032-17033&
195.2(II):&P25479-25482&
195.2(II):&P38378-38381&
195.3(IV):&P6498-6499\\\hline
195.3(IV):&P6501-6507&
195.3(IV):&P17035-17036&
195.3(IV):&P17038-17043&
195.3(IV):&P17045-17048&
195.3(IV):&P25482-25484\\\hline
195.3(IV):&P38381-38383&
196.4(I):&P6508-6508&
196.4(I):&P6510-6510&
196.4(I):&P6512-6512&
196.4(I):&P6514-6514\\\hline
196.4(I):&P17048-17048&
196.4(I):&P25485-25487&
196.4(I):&P38384-38386&
196.5(II):&P6515-6515&
196.5(II):&P6517-6517\\\hline
196.5(II):&P6519-6520&
196.5(II):&P17050-17050&
196.5(II):&P17052-17052&
196.5(II):&P17054-17054&
196.5(II):&P25488-25490\\\hline
196.5(II):&P38387-38389&
196.6(IV):&P6521-6521&
196.6(IV):&P6523-6523&
196.6(IV):&P6525-6526&
196.6(IV):&P17055-17055\\\hline
196.6(IV):&P17057-17057&
196.6(IV):&P17059-17059&
196.6(IV):&P25491-25493&
196.6(IV):&P38390-38392&
197.7(I):&P6526-6526\\\hline
197.7(I):&P6528-6528&
197.7(I):&P6530-6530&
197.7(I):&P6532-6532&
197.7(I):&P6534-6534&
197.7(I):&P6536-6536\\\hline
197.7(I):&P6538-6538&
197.7(I):&P6540-6541&
197.7(I):&P6543-6544&
197.7(I):&P6546-6546&
197.7(I):&P17060-17060\\\hline
197.7(I):&P17062-17062&
197.7(I):&P17064-17065&
197.7(I):&P25494-25501&
197.7(I):&P38393-38400&
197.8(II):&P6547-6547\\\hline
197.8(II):&P6549-6549&
197.8(II):&P6551-6551&
197.8(II):&P6553-6553&
197.8(II):&P6555-6555&
197.8(II):&P6557-6558\\\hline
197.8(II):&P6560-6561&
197.8(II):&P6563-6564&
197.8(II):&P17067-17067&
197.8(II):&P17069-17069&
197.8(II):&P17071-17071\\\hline
197.8(II):&P17073-17073&
197.8(II):&P17075-17076&
197.8(II):&P25501-25508&
197.8(II):&P38400-38407&
198.9(I):&P6565-6566\\\hline
198.9(I):&P6568-6570&
198.9(I):&P17078-17081&
198.9(I):&P17083-17083&
198.9(I):&P25509-25512&
198.9(I):&P38408-38411\\\hline
198.10(II):&P6571-6571&
198.10(II):&P6573-6578&
198.10(II):&P6580-6583&
198.10(II):&P17084-17084&
198.10(II):&P17086-17094\\\hline
198.10(II):&P25512-25514&
198.10(II):&P38411-38413&
198.11(IV):&P6583-6583&
198.11(IV):&P6585-6588&
198.11(IV):&P17095-17096\\\hline
198.11(IV):&P17098-17100&
198.11(IV):&P25515-25518&
198.11(IV):&P38414-38417&
199.12(I):&P6590-6590&
199.12(I):&P6592-6592\\\hline
199.12(I):&P6594-6594&
199.12(I):&P6596-6596&
199.12(I):&P6598-6598&
199.12(I):&P6600-6600&
199.12(I):&P6602-6603\\\hline
199.12(I):&P17102-17102&
199.12(I):&P17104-17104&
199.12(I):&P17106-17107&
199.12(I):&P17109-17110&
199.12(I):&P17112-17113\\\hline
199.12(I):&P25518-25525&
199.12(I):&P38417-38424&
199.13(II):&P6605-6605&
199.13(II):&P6607-6607&
199.13(II):&P6609-6609\\\hline
199.13(II):&P6611-6611&
199.13(II):&P6613-6614&
199.13(II):&P6616-6616&
199.13(II):&P17115-17115&
199.13(II):&P17117-17117\\\hline
199.13(II):&P17119-17119&
199.13(II):&P17121-17121&
199.13(II):&P17123-17124&
199.13(II):&P17126-17127&
199.13(II):&P17129-17130\\\hline
199.13(II):&P25526-25533&
199.13(II):&P38425-38432&
200.14(I):&P6616-6616&
200.14(I):&P6618-6619&
200.14(I):&P6621-6622\\\hline
200.14(I):&P6624-6630&
200.14(I):&P6632-6633&
200.14(I):&P6635-6636&
200.14(I):&P6638-6639&
200.14(I):&P17132-17133\\\hline
200.14(I):&P17135-17136&
200.14(I):&P25533-25535&
200.14(I):&P38432-38443&
200.15(II):&P6639-6639&
200.15(II):&P6641-6642\\\hline
200.15(II):&P6644-6644&
200.15(II):&P17138-17139&
200.15(II):&P17141-17142&
200.15(II):&P17144-17145&
200.15(II):&P17147-17148\\\hline
200.15(II):&P17150-17150&
200.15(II):&P25536-25536&
200.15(II):&P38443-38454&
200.16(III):&P6645-6645&
200.16(III):&P6647-6647\\\hline
200.16(III):&P17150-17150&
200.16(III):&P17152-17153&
200.16(III):&P17155-17156&
200.16(III):&P25536-25536&
200.16(III):&P38454-38456\\\hline
200.17(IV):&P6648-6648&
200.17(IV):&P6650-6655&
200.17(IV):&P6657-6659&
200.17(IV):&P17157-17158&
200.17(IV):&P17160-17161\\\hline
200.17(IV):&P17163-17172&
200.17(IV):&P17174-17175&
200.17(IV):&P17177-17180&
200.17(IV):&P25537-25537&
200.17(IV):&P38456-38460\\\hline
201.18(I):&P6659-6659&
201.18(I):&P6661-6662&
201.18(I):&P6664-6665&
201.18(I):&P6667-6673&
201.18(I):&P6675-6676\\\hline
201.18(I):&P6678-6679&
201.18(I):&P6681-6681&
201.18(I):&P17180-17181&
201.18(I):&P17183-17190&
201.18(I):&P25538-25544\\\hline
201.18(I):&P38460-38467&
201.19(II):&P6682-6683&
201.19(II):&P6685-6688&
201.19(II):&P17190-17190&
201.19(II):&P17192-17193\\\hline
201.19(II):&P17195-17201&
201.19(II):&P17203-17204&
201.19(II):&P17206-17206&
201.19(II):&P25544-25545&
201.19(II):&P38467-38474\\\hline
201.20(III):&P6690-6693&
201.20(III):&P17207-17208&
201.20(III):&P17210-17215&
201.20(III):&P17217-17218&
201.20(III):&P25545-25546\\\hline
201.20(III):&P38474-38475&
201.21(IV):&P6694-6694&
201.21(IV):&P6696-6699&
201.21(IV):&P6701-6702&
201.21(IV):&P17218-17218\\\hline
201.21(IV):&P17220-17221&
201.21(IV):&P17223-17229&
201.21(IV):&P17231-17232&
201.21(IV):&P17234-17236&
201.21(IV):&P25546-25548\\\hline
201.21(IV):&P38475-38479&
202.22(I):&P6703-6703&
202.22(I):&P6705-6705&
202.22(I):&P6707-6707&
202.22(I):&P6709-6709\\\hline
202.22(I):&P6711-6711&
202.22(I):&P6713-6713&
202.22(I):&P6715-6718&
202.22(I):&P17236-17236&
202.22(I):&P17238-17238\\\hline
202.22(I):&P25548-25550&
202.22(I):&P38479-38488&
202.23(II):&P6719-6719&
202.23(II):&P6721-6721&
202.23(II):&P17240-17240\\\hline
202.23(II):&P17242-17242&
202.23(II):&P17244-17244&
202.23(II):&P17246-17246&
202.23(II):&P17248-17249&
202.23(II):&P25551-25551\\\hline
202.23(II):&P38488-38497&
202.24(III):&P6723-6723&
202.24(III):&P17250-17250&
202.24(III):&P17252-17252&
202.24(III):&P17254-17255\\\hline
202.24(III):&P25551-25551&
202.24(III):&P38497-38498&
202.25(IV):&P6725-6725&
202.25(IV):&P6727-6727&
202.25(IV):&P17255-17255\\\hline
202.25(IV):&P17257-17257&
202.25(IV):&P17259-17259&
202.25(IV):&P17261-17261&
202.25(IV):&P17263-17265&
202.25(IV):&P25552-25552\\\hline
202.25(IV):&P38499-38507&
203.26(I):&P6729-6729&
203.26(I):&P6731-6731&
203.26(I):&P6733-6733&
203.26(I):&P6735-6735\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
203.26(I):&P6737-6737&
203.26(I):&P6739-6739&
203.26(I):&P6741-6743&
203.26(I):&P17265-17265&
203.26(I):&P17267-17267\\\hline
203.26(I):&P17269-17272&
203.26(I):&P25552-25558&
203.26(I):&P38508-38513&
203.27(II):&P6743-6743&
203.27(II):&P6745-6745\\\hline
203.27(II):&P6747-6747&
203.27(II):&P17273-17273&
203.27(II):&P17275-17275&
203.27(II):&P17277-17277&
203.27(II):&P17279-17279\\\hline
203.27(II):&P17281-17285&
203.27(II):&P25559-25559&
203.27(II):&P38513-38518&
203.28(III):&P6748-6748&
203.28(III):&P6750-6750\\\hline
203.28(III):&P17286-17286&
203.28(III):&P17288-17288&
203.28(III):&P17290-17294&
203.28(III):&P25560-25561&
203.28(III):&P38518-38519\\\hline
203.29(IV):&P6751-6751&
203.29(IV):&P6753-6753&
203.29(IV):&P6755-6755&
203.29(IV):&P17294-17294&
203.29(IV):&P17296-17296\\\hline
203.29(IV):&P17298-17298&
203.29(IV):&P17300-17300&
203.29(IV):&P17302-17307&
203.29(IV):&P25561-25562&
203.29(IV):&P38519-38524\\\hline
204.30(I):&P6756-6756&
204.30(I):&P6758-6758&
204.30(I):&P6760-6760&
204.30(I):&P6762-6762&
204.30(I):&P6764-6764\\\hline
204.30(I):&P6766-6766&
204.30(I):&P6768-6768&
204.30(I):&P6770-6770&
204.30(I):&P6772-6772&
204.30(I):&P6774-6774\\\hline
204.30(I):&P6776-6776&
204.30(I):&P6778-6778&
204.30(I):&P6780-6780&
204.30(I):&P6782-6783&
204.30(I):&P6785-6785\\\hline
204.30(I):&P17308-17308&
204.30(I):&P17310-17310&
204.30(I):&P17312-17312&
204.30(I):&P17314-17314&
204.30(I):&P17316-17316\\\hline
204.30(I):&P25562-25566&
204.30(I):&P38524-38531&
204.31(II):&P6785-6785&
204.31(II):&P6787-6787&
204.31(II):&P6789-6789\\\hline
204.31(II):&P6791-6791&
204.31(II):&P6793-6793&
204.31(II):&P17317-17317&
204.31(II):&P17319-17319&
204.31(II):&P17321-17321\\\hline
204.31(II):&P17323-17323&
204.31(II):&P17325-17325&
204.31(II):&P17327-17327&
204.31(II):&P17329-17329&
204.31(II):&P17331-17331\\\hline
204.31(II):&P17333-17333&
204.31(II):&P17335-17337&
204.31(II):&P25567-25567&
204.31(II):&P38532-38537&
204.32(III):&P6795-6795\\\hline
204.32(III):&P6797-6797&
204.32(III):&P6799-6800&
204.32(III):&P17337-17337&
204.32(III):&P17339-17339&
204.32(III):&P17341-17341\\\hline
204.32(III):&P17343-17343&
204.32(III):&P17345-17345&
204.32(III):&P17347-17348&
204.32(III):&P17350-17353&
204.32(III):&P25568-25569\\\hline
204.32(III):&P38538-38541&
205.33(I):&P6802-6803&
205.33(I):&P6805-6806&
205.33(I):&P6808-6809&
205.33(I):&P6811-6816\\\hline
205.33(I):&P6818-6818&
205.33(I):&P17353-17353&
205.33(I):&P17355-17361&
205.33(I):&P17363-17364&
205.33(I):&P17366-17369\\\hline
205.33(I):&P25570-25577&
205.33(I):&P38541-38547&
205.34(II):&P6818-6818&
205.34(II):&P6820-6826&
205.34(II):&P17369-17369\\\hline
205.34(II):&P17371-17372&
205.34(II):&P17374-17379&
205.34(II):&P17381-17382&
205.34(II):&P17384-17386&
205.34(II):&P25577-25581\\\hline
205.34(II):&P38548-38551&
205.35(III):&P6827-6829&
205.35(III):&P17386-17386&
205.35(III):&P17388-17393&
205.35(III):&P17395-17396\\\hline
205.35(III):&P25581-25582&
205.35(III):&P38551-38552&
205.36(IV):&P6830-6830&
205.36(IV):&P6832-6834&
205.36(IV):&P17396-17396\\\hline
205.36(IV):&P17398-17399&
205.36(IV):&P17401-17407&
205.36(IV):&P17409-17411&
205.36(IV):&P25582-25583&
205.36(IV):&P38552-38558\\\hline
206.37(I):&P6835-6835&
206.37(I):&P6837-6837&
206.37(I):&P6839-6839&
206.37(I):&P6841-6841&
206.37(I):&P6843-6843\\\hline
206.37(I):&P6845-6845&
206.37(I):&P6847-6847&
206.37(I):&P6849-6849&
206.37(I):&P6851-6851&
206.37(I):&P6853-6853\\\hline
206.37(I):&P6855-6855&
206.37(I):&P6857-6857&
206.37(I):&P6859-6859&
206.37(I):&P6861-6861&
206.37(I):&P17411-17411\\\hline
206.37(I):&P17413-17413&
206.37(I):&P17415-17415&
206.37(I):&P17417-17417&
206.37(I):&P17419-17419&
206.37(I):&P17421-17422\\\hline
206.37(I):&P17424-17424&
206.37(I):&P25583-25588&
206.37(I):&P38558-38565&
206.38(II):&P6862-6862&
206.38(II):&P6864-6864\\\hline
206.38(II):&P6866-6866&
206.38(II):&P6868-6868&
206.38(II):&P6870-6871&
206.38(II):&P17424-17424&
206.38(II):&P17426-17426\\\hline
206.38(II):&P17428-17428&
206.38(II):&P17430-17430&
206.38(II):&P17432-17432&
206.38(II):&P17434-17434&
206.38(II):&P17436-17436\\\hline
206.38(II):&P17438-17438&
206.38(II):&P17440-17440&
206.38(II):&P17442-17445&
206.38(II):&P25588-25589&
206.38(II):&P38566-38571\\\hline
206.39(III):&P6872-6872&
206.39(III):&P6874-6874&
206.39(III):&P6876-6877&
206.39(III):&P17445-17445&
206.39(III):&P17447-17447\\\hline
206.39(III):&P17449-17449&
206.39(III):&P17451-17451&
206.39(III):&P17453-17453&
206.39(III):&P17455-17456&
206.39(III):&P17458-17462\\\hline
206.39(III):&P25590-25592&
206.39(III):&P38571-38573&
207.40(I):&P6879-6880&
207.40(I):&P6882-6888&
207.40(I):&P6890-6890\\\hline
207.40(I):&P17463-17464&
207.40(I):&P17466-17470&
207.40(I):&P17472-17472&
207.40(I):&P25593-25599&
207.40(I):&P38573-38580\\\hline
207.41(II):&P6891-6891&
207.41(II):&P6893-6894&
207.41(II):&P6896-6901&
207.41(II):&P6903-6903&
207.41(II):&P17473-17473\\\hline
207.41(II):&P17475-17476&
207.41(II):&P17478-17481&
207.41(II):&P17483-17483&
207.41(II):&P25599-25606&
207.41(II):&P38580-38586\\\hline
207.42(III):&P6904-6904&
207.42(III):&P6906-6907&
207.42(III):&P6909-6912&
207.42(III):&P6914-6914&
207.42(III):&P17484-17484\\\hline
207.42(III):&P17486-17488&
207.42(III):&P25606-25609&
207.42(III):&P38586-38589&
207.43(IV):&P6915-6915&
207.43(IV):&P6917-6918\\\hline
207.43(IV):&P6920-6927&
207.43(IV):&P17489-17489&
207.43(IV):&P17491-17492&
207.43(IV):&P17494-17501&
207.43(IV):&P17503-17505\\\hline
207.43(IV):&P25609-25613&
207.43(IV):&P38590-38593&
208.44(I):&P6927-6928&
208.44(I):&P6930-6936&
208.44(I):&P6938-6938\\\hline
208.44(I):&P17506-17507&
208.44(I):&P17509-17513&
208.44(I):&P17515-17515&
208.44(I):&P25613-25619&
208.44(I):&P38593-38600\\\hline
208.45(II):&P6939-6939&
208.45(II):&P6941-6942&
208.45(II):&P6944-6949&
208.45(II):&P6951-6951&
208.45(II):&P17516-17516\\\hline
208.45(II):&P17518-17519&
208.45(II):&P17521-17524&
208.45(II):&P17526-17526&
208.45(II):&P25619-25626&
208.45(II):&P38600-38606\\\hline
208.46(III):&P6952-6952&
208.46(III):&P6954-6955&
208.46(III):&P6957-6960&
208.46(III):&P6962-6962&
208.46(III):&P17527-17527\\\hline
208.46(III):&P17529-17531&
208.46(III):&P25626-25629&
208.46(III):&P38606-38609&
208.47(IV):&P6963-6963&
208.47(IV):&P6965-6966\\\hline
208.47(IV):&P6968-6975&
208.47(IV):&P17532-17532&
208.47(IV):&P17534-17535&
208.47(IV):&P17537-17544&
208.47(IV):&P17546-17548\\\hline
208.47(IV):&P25629-25633&
208.47(IV):&P38610-38613&
209.48(I):&P6975-6975&
209.48(I):&P6977-6977&
209.48(I):&P6979-6979\\\hline
209.48(I):&P6981-6984&
209.48(I):&P17549-17549&
209.48(I):&P17551-17551&
209.48(I):&P17553-17553&
209.48(I):&P17555-17556\\\hline
209.48(I):&P25633-25638&
209.48(I):&P38614-38619&
209.49(II):&P6984-6984&
209.49(II):&P6986-6986&
209.49(II):&P6988-6988\\\hline
209.49(II):&P6990-6993&
209.49(II):&P17556-17556&
209.49(II):&P17558-17558&
209.49(II):&P17560-17560&
209.49(II):&P17562-17564\\\hline
209.49(II):&P25639-25644&
209.49(II):&P38619-38624&
209.50(III):&P6994-6994&
209.50(III):&P6996-6996&
209.50(III):&P6998-6998\\\hline
209.50(III):&P7000-7001&
209.50(III):&P17564-17564&
209.50(III):&P17566-17567&
209.50(III):&P25644-25647&
209.50(III):&P38625-38627\\\hline
209.51(IV):&P7001-7001&
209.51(IV):&P7003-7003&
209.51(IV):&P7005-7005&
209.51(IV):&P7007-7010&
209.51(IV):&P17568-17568\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
209.51(IV):&P17570-17570&
209.51(IV):&P17572-17572&
209.51(IV):&P17574-17576&
209.51(IV):&P25647-25652&
209.51(IV):&P38628-38633\\\hline
210.52(I):&P7010-7010&
210.52(I):&P7012-7012&
210.52(I):&P7014-7014&
210.52(I):&P7016-7018&
210.52(I):&P17576-17576\\\hline
210.52(I):&P17578-17578&
210.52(I):&P17580-17580&
210.52(I):&P17582-17584&
210.52(I):&P25653-25658&
210.52(I):&P38633-38638\\\hline
210.53(II):&P7019-7019&
210.53(II):&P7021-7021&
210.53(II):&P7023-7023&
210.53(II):&P7025-7028&
210.53(II):&P17584-17584\\\hline
210.53(II):&P17586-17586&
210.53(II):&P17588-17588&
210.53(II):&P17590-17592&
210.53(II):&P25658-25663&
210.53(II):&P38639-38644\\\hline
210.54(III):&P7028-7028&
210.54(III):&P7030-7030&
210.54(III):&P7032-7032&
210.54(III):&P7034-7035&
210.54(III):&P17592-17592\\\hline
210.54(III):&P17594-17595&
210.54(III):&P25664-25666&
210.54(III):&P38644-38647&
210.55(IV):&P7036-7036&
210.55(IV):&P7038-7038\\\hline
210.55(IV):&P7040-7040&
210.55(IV):&P7042-7044&
210.55(IV):&P17596-17596&
210.55(IV):&P17598-17598&
210.55(IV):&P17600-17600\\\hline
210.55(IV):&P17602-17604&
210.55(IV):&P25667-25672&
210.55(IV):&P38647-38652&
211.56(I):&P7045-7045&
211.56(I):&P7047-7047\\\hline
211.56(I):&P7049-7049&
211.56(I):&P7051-7051&
211.56(I):&P7053-7053&
211.56(I):&P7055-7055&
211.56(I):&P7057-7058\\\hline
211.56(I):&P7060-7061&
211.56(I):&P17604-17604&
211.56(I):&P17606-17606&
211.56(I):&P17608-17608&
211.56(I):&P17610-17610\\\hline
211.56(I):&P17612-17612&
211.56(I):&P17614-17614&
211.56(I):&P17616-17616&
211.56(I):&P25672-25679&
211.56(I):&P38652-38659\\\hline
211.57(II):&P7062-7062&
211.57(II):&P7064-7064&
211.57(II):&P7066-7066&
211.57(II):&P7068-7068&
211.57(II):&P7070-7070\\\hline
211.57(II):&P7072-7072&
211.57(II):&P7074-7075&
211.57(II):&P7077-7078&
211.57(II):&P17618-17618&
211.57(II):&P17620-17620\\\hline
211.57(II):&P17622-17622&
211.57(II):&P17624-17624&
211.57(II):&P17626-17626&
211.57(II):&P17628-17628&
211.57(II):&P17630-17630\\\hline
211.57(II):&P25680-25687&
211.57(II):&P38660-38667&
211.58(III):&P7079-7079&
211.58(III):&P7081-7081&
211.58(III):&P7083-7083\\\hline
211.58(III):&P7085-7085&
211.58(III):&P7087-7087&
211.58(III):&P7089-7089&
211.58(III):&P7091-7092&
211.58(III):&P7094-7095\\\hline
211.58(III):&P7097-7098&
211.58(III):&P17631-17631&
211.58(III):&P17633-17633&
211.58(III):&P17635-17635&
211.58(III):&P17637-17637\\\hline
211.58(III):&P25687-25694&
211.58(III):&P38667-38674&
212.59(I):&P7100-7101&
212.59(I):&P7103-7108&
212.59(I):&P7110-7110\\\hline
212.59(I):&P17638-17638&
212.59(I):&P17640-17641&
212.59(I):&P17643-17647&
212.59(I):&P17649-17649&
212.59(I):&P25695-25701\\\hline
212.59(I):&P38675-38681&
212.60(II):&P7111-7111&
212.60(II):&P7113-7114&
212.60(II):&P7116-7121&
212.60(II):&P7123-7125\\\hline
212.60(II):&P17650-17650&
212.60(II):&P17652-17653&
212.60(II):&P17655-17664&
212.60(II):&P25701-25705&
212.60(II):&P38681-38685\\\hline
212.61(III):&P7126-7127&
212.61(III):&P7129-7132&
212.61(III):&P17664-17668&
212.61(III):&P17670-17670&
212.61(III):&P25705-25708\\\hline
212.61(III):&P38685-38688&
212.62(IV):&P7133-7133&
212.62(IV):&P7135-7136&
212.62(IV):&P7138-7142&
212.62(IV):&P7144-7144\\\hline
212.62(IV):&P17671-17671&
212.62(IV):&P17673-17674&
212.62(IV):&P17676-17680&
212.62(IV):&P17682-17682&
212.62(IV):&P25708-25715\\\hline
212.62(IV):&P38688-38695&
213.63(I):&P7145-7145&
213.63(I):&P7147-7148&
213.63(I):&P7150-7154&
213.63(I):&P7156-7156\\\hline
213.63(I):&P17683-17683&
213.63(I):&P17685-17686&
213.63(I):&P17688-17692&
213.63(I):&P17694-17694&
213.63(I):&P25715-25721\\\hline
213.63(I):&P38695-38701&
213.64(II):&P7157-7157&
213.64(II):&P7159-7160&
213.64(II):&P7162-7167&
213.64(II):&P7169-7171\\\hline
213.64(II):&P17695-17695&
213.64(II):&P17697-17698&
213.64(II):&P17700-17709&
213.64(II):&P25721-25725&
213.64(II):&P38701-38705\\\hline
213.65(III):&P7172-7173&
213.65(III):&P7175-7178&
213.65(III):&P17709-17713&
213.65(III):&P17715-17715&
213.65(III):&P25725-25728\\\hline
213.65(III):&P38705-38708&
213.66(IV):&P7179-7179&
213.66(IV):&P7181-7182&
213.66(IV):&P7184-7188&
213.66(IV):&P7190-7190\\\hline
213.66(IV):&P17716-17716&
213.66(IV):&P17718-17719&
213.66(IV):&P17721-17725&
213.66(IV):&P17727-17727&
213.66(IV):&P25728-25735\\\hline
213.66(IV):&P38708-38715&
214.67(I):&P7191-7191&
214.67(I):&P7193-7193&
214.67(I):&P7195-7195&
214.67(I):&P7197-7197\\\hline
214.67(I):&P7199-7199&
214.67(I):&P7201-7201&
214.67(I):&P7203-7203&
214.67(I):&P7205-7205&
214.67(I):&P17728-17728\\\hline
214.67(I):&P17730-17730&
214.67(I):&P17732-17732&
214.67(I):&P17734-17734&
214.67(I):&P17736-17736&
214.67(I):&P17738-17738\\\hline
214.67(I):&P17740-17740&
214.67(I):&P17742-17743&
214.67(I):&P25735-25742&
214.67(I):&P38715-38722&
214.68(II):&P7205-7205\\\hline
214.68(II):&P7207-7207&
214.68(II):&P7209-7209&
214.68(II):&P7211-7211&
214.68(II):&P7213-7213&
214.68(II):&P7215-7215\\\hline
214.68(II):&P7217-7217&
214.68(II):&P7219-7219&
214.68(II):&P17745-17745&
214.68(II):&P17747-17747&
214.68(II):&P17749-17749\\\hline
214.68(II):&P17751-17751&
214.68(II):&P17753-17753&
214.68(II):&P17755-17755&
214.68(II):&P17757-17758&
214.68(II):&P17760-17760\\\hline
214.68(II):&P25742-25749&
214.68(II):&P38722-38729&
214.69(III):&P7219-7219&
214.69(III):&P7221-7221&
214.69(III):&P7223-7223\\\hline
214.69(III):&P7225-7225&
214.69(III):&P7227-7227&
214.69(III):&P7229-7229&
214.69(III):&P7231-7231&
214.69(III):&P7233-7233\\\hline
214.69(III):&P17761-17761&
214.69(III):&P17763-17763&
214.69(III):&P17765-17765&
214.69(III):&P17767-17768&
214.69(III):&P17770-17771\\\hline
214.69(III):&P17773-17773&
214.69(III):&P25750-25757&
214.69(III):&P38730-38737&
215.70(I):&P7234-7234&
215.70(I):&P7236-7237\\\hline
215.70(I):&P7239-7244&
215.70(I):&P7246-7248&
215.70(I):&P17774-17774&
215.70(I):&P17776-17777&
215.70(I):&P17779-17782\\\hline
215.70(I):&P17784-17785&
215.70(I):&P25757-25760&
215.70(I):&P38737-38746&
215.71(II):&P7249-7250&
215.71(II):&P7252-7258\\\hline
215.71(II):&P7260-7262&
215.71(II):&P17786-17787&
215.71(II):&P17789-17793&
215.71(II):&P17795-17797&
215.71(II):&P25761-25764\\\hline
215.71(II):&P38746-38752&
215.72(III):&P7263-7264&
215.72(III):&P7266-7270&
215.72(III):&P7272-7273&
215.72(III):&P17798-17802\\\hline
215.72(III):&P25765-25767&
215.72(III):&P38752-38755&
215.73(IV):&P7274-7275&
215.73(IV):&P7277-7281&
215.73(IV):&P7283-7286\\\hline
215.73(IV):&P17803-17804&
215.73(IV):&P17806-17814&
215.73(IV):&P17816-17817&
215.73(IV):&P17819-17823&
215.73(IV):&P25767-25770\\\hline
215.73(IV):&P38755-38761&
216.74(I):&P7287-7287&
216.74(I):&P7289-7289&
216.74(I):&P7291-7291&
216.74(I):&P7293-7296\\\hline
216.74(I):&P17823-17823&
216.74(I):&P17825-17825&
216.74(I):&P17827-17827&
216.74(I):&P17829-17831&
216.74(I):&P25771-25774\\\hline
216.74(I):&P38761-38767&
216.75(II):&P7297-7297&
216.75(II):&P7299-7299&
216.75(II):&P7301-7301&
216.75(II):&P7303-7306\\\hline
216.75(II):&P17832-17832&
216.75(II):&P17834-17834&
216.75(II):&P17836-17836&
216.75(II):&P17838-17840&
216.75(II):&P25775-25778\\\hline
216.75(II):&P38768-38773&
216.76(III):&P7307-7307&
216.76(III):&P7309-7309&
216.76(III):&P7311-7311&
216.76(III):&P7313-7314\\\hline
216.76(III):&P17841-17841&
216.76(III):&P17843-17844&
216.76(III):&P25779-25781&
216.76(III):&P38773-38776&
216.77(IV):&P7314-7314\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
216.77(IV):&P7316-7316&
216.77(IV):&P7318-7318&
216.77(IV):&P7320-7325&
216.77(IV):&P17844-17844&
216.77(IV):&P17846-17846\\\hline
216.77(IV):&P17848-17848&
216.77(IV):&P17850-17855&
216.77(IV):&P25781-25785&
216.77(IV):&P38776-38781&
217.78(I):&P7326-7326\\\hline
217.78(I):&P7328-7328&
217.78(I):&P7330-7330&
217.78(I):&P7332-7332&
217.78(I):&P7334-7334&
217.78(I):&P7336-7336\\\hline
217.78(I):&P7338-7339&
217.78(I):&P7341-7342&
217.78(I):&P7344-7345&
217.78(I):&P7347-7350&
217.78(I):&P17855-17855\\\hline
217.78(I):&P17857-17857&
217.78(I):&P17859-17859&
217.78(I):&P17861-17861&
217.78(I):&P17863-17863&
217.78(I):&P17865-17865\\\hline
217.78(I):&P17867-17867&
217.78(I):&P17869-17870&
217.78(I):&P17872-17873&
217.78(I):&P17875-17878&
217.78(I):&P25785-25793\\\hline
217.78(I):&P38781-38798&
217.79(II):&P7351-7351&
217.79(II):&P7353-7353&
217.79(II):&P7355-7355&
217.79(II):&P7357-7357\\\hline
217.79(II):&P7359-7359&
217.79(II):&P7361-7361&
217.79(II):&P7363-7364&
217.79(II):&P7366-7367&
217.79(II):&P7369-7370\\\hline
217.79(II):&P7372-7375&
217.79(II):&P17878-17878&
217.79(II):&P17880-17880&
217.79(II):&P17882-17882&
217.79(II):&P17884-17884\\\hline
217.79(II):&P17886-17886&
217.79(II):&P17888-17888&
217.79(II):&P17890-17890&
217.79(II):&P17892-17893&
217.79(II):&P17895-17896\\\hline
217.79(II):&P17898-17901&
217.79(II):&P25793-25801&
217.79(II):&P38798-38813&
217.80(III):&P7376-7376&
217.80(III):&P7378-7378\\\hline
217.80(III):&P7380-7380&
217.80(III):&P7382-7382&
217.80(III):&P7384-7384&
217.80(III):&P7386-7386&
217.80(III):&P7388-7389\\\hline
217.80(III):&P7391-7392&
217.80(III):&P7394-7395&
217.80(III):&P7397-7397&
217.80(III):&P17902-17902&
217.80(III):&P17904-17904\\\hline
217.80(III):&P17906-17907&
217.80(III):&P17909-17909&
217.80(III):&P25801-25808&
217.80(III):&P38813-38820&
218.81(I):&P7397-7397\\\hline
218.81(I):&P7399-7400&
218.81(I):&P7402-7407&
218.81(I):&P7409-7411&
218.81(I):&P17909-17909&
218.81(I):&P17911-17912\\\hline
218.81(I):&P17914-17917&
218.81(I):&P17919-17920&
218.81(I):&P25808-25811&
218.81(I):&P38820-38829&
218.82(II):&P7412-7413\\\hline
218.82(II):&P7415-7420&
218.82(II):&P7422-7423&
218.82(II):&P17921-17922&
218.82(II):&P17924-17930&
218.82(II):&P17932-17934\\\hline
218.82(II):&P25812-25815&
218.82(II):&P38829-38835&
218.83(III):&P7424-7425&
218.83(III):&P7427-7431&
218.83(III):&P7433-7435\\\hline
218.83(III):&P17935-17941&
218.83(III):&P17943-17944&
218.83(III):&P17946-17946&
218.83(III):&P25815-25817&
218.83(III):&P38835-38838\\\hline
218.84(IV):&P7435-7435&
218.84(IV):&P7437-7438&
218.84(IV):&P7440-7444&
218.84(IV):&P7446-7448&
218.84(IV):&P17947-17948\\\hline
218.84(IV):&P17950-17958&
218.84(IV):&P17960-17964&
218.84(IV):&P25818-25821&
218.84(IV):&P38838-38844&
219.85(I):&P7448-7448\\\hline
219.85(I):&P7450-7450&
219.85(I):&P7452-7452&
219.85(I):&P7454-7457&
219.85(I):&P17964-17964&
219.85(I):&P17966-17966\\\hline
219.85(I):&P17968-17968&
219.85(I):&P17970-17972&
219.85(I):&P25821-25825&
219.85(I):&P38844-38850&
219.86(II):&P7458-7458\\\hline
219.86(II):&P7460-7460&
219.86(II):&P7462-7462&
219.86(II):&P7464-7469&
219.86(II):&P17973-17973&
219.86(II):&P17975-17975\\\hline
219.86(II):&P17977-17977&
219.86(II):&P17979-17983&
219.86(II):&P25825-25829&
219.86(II):&P38851-38856&
219.87(III):&P7470-7470\\\hline
219.87(III):&P7472-7472&
219.87(III):&P7474-7474&
219.87(III):&P7476-7480&
219.87(III):&P17983-17983&
219.87(III):&P17985-17989\\\hline
219.87(III):&P25829-25831&
219.87(III):&P38856-38859&
219.88(IV):&P7480-7480&
219.88(IV):&P7482-7482&
219.88(IV):&P7484-7484\\\hline
219.88(IV):&P7486-7489&
219.88(IV):&P17990-17990&
219.88(IV):&P17992-17992&
219.88(IV):&P17994-17994&
219.88(IV):&P17996-17998\\\hline
219.88(IV):&P25832-25835&
219.88(IV):&P38859-38864&
220.89(I):&P7490-7490&
220.89(I):&P7492-7492&
220.89(I):&P7494-7494\\\hline
220.89(I):&P7496-7496&
220.89(I):&P7498-7498&
220.89(I):&P7500-7500&
220.89(I):&P7502-7503&
220.89(I):&P7505-7506\\\hline
220.89(I):&P7508-7509&
220.89(I):&P7511-7513&
220.89(I):&P17999-17999&
220.89(I):&P18001-18001&
220.89(I):&P18003-18003\\\hline
220.89(I):&P18005-18005&
220.89(I):&P18007-18007&
220.89(I):&P18009-18009&
220.89(I):&P18011-18012&
220.89(I):&P18014-18015\\\hline
220.89(I):&P18017-18018&
220.89(I):&P18020-18023&
220.89(I):&P25835-25849&
220.89(I):&P38864-38875&
220.90(II):&P7513-7513\\\hline
220.90(II):&P7515-7515&
220.90(II):&P7517-7517&
220.90(II):&P7519-7519&
220.90(II):&P7521-7521&
220.90(II):&P7523-7523\\\hline
220.90(II):&P7525-7526&
220.90(II):&P7528-7529&
220.90(II):&P7531-7536&
220.90(II):&P18023-18023&
220.90(II):&P18025-18025\\\hline
220.90(II):&P18027-18027&
220.90(II):&P18029-18029&
220.90(II):&P18031-18031&
220.90(II):&P18033-18033&
220.90(II):&P18035-18035\\\hline
220.90(II):&P18037-18038&
220.90(II):&P18040-18041&
220.90(II):&P18043-18048&
220.90(II):&P25849-25862&
220.90(II):&P38875-38884\\\hline
220.91(III):&P7536-7536&
220.91(III):&P7538-7538&
220.91(III):&P7540-7540&
220.91(III):&P7542-7542&
220.91(III):&P7544-7544\\\hline
220.91(III):&P7546-7546&
220.91(III):&P7548-7548&
220.91(III):&P7550-7552&
220.91(III):&P18049-18049&
220.91(III):&P18051-18051\\\hline
220.91(III):&P18053-18053&
220.91(III):&P18055-18055&
220.91(III):&P18057-18057&
220.91(III):&P18059-18060&
220.91(III):&P18062-18063\\\hline
220.91(III):&P18065-18066&
220.91(III):&P18068-18069&
220.91(III):&P25862-25869&
220.91(III):&P38884-38891&
221.92(I):&P7553-7554\\\hline
221.92(I):&P7556-7557&
221.92(I):&P7559-7560&
221.92(I):&P7562-7571&
221.92(I):&P7573-7574&
221.92(I):&P7576-7577\\\hline
221.92(I):&P7579-7581&
221.92(I):&P18069-18069&
221.92(I):&P18071-18072&
221.92(I):&P18074-18075&
221.92(I):&P18077-18083\\\hline
221.92(I):&P18085-18086&
221.92(I):&P18088-18089&
221.92(I):&P18091-18091&
221.92(I):&P25869-25872&
221.92(I):&P38892-38907\\\hline
221.93(II):&P7582-7583&
221.93(II):&P7585-7586&
221.93(II):&P18092-18093&
221.93(II):&P18095-18096&
221.93(II):&P18098-18099\\\hline
221.93(II):&P18101-18106&
221.93(II):&P18108-18109&
221.93(II):&P18111-18112&
221.93(II):&P18114-18114&
221.93(II):&P25872-25873\\\hline
221.93(II):&P38907-38923&
221.94(III):&P7588-7589&
221.94(III):&P18115-18116&
221.94(III):&P18118-18122&
221.94(III):&P18124-18125\\\hline
221.94(III):&P25873-25873&
221.94(III):&P38923-38931&
221.95(III):&P7591-7592&
221.95(III):&P7594-7595&
221.95(III):&P7597-7598\\\hline
221.95(III):&P7600-7605&
221.95(III):&P7607-7608&
221.95(III):&P7610-7611&
221.95(III):&P7613-7614&
221.95(III):&P18126-18127\\\hline
221.95(III):&P18129-18134&
221.95(III):&P18136-18136&
221.95(III):&P25874-25876&
221.95(III):&P38931-38940&
221.96(III):&P7614-7614\\\hline
221.96(III):&P7616-7616&
221.96(III):&P18137-18138&
221.96(III):&P18140-18144&
221.96(III):&P18146-18148&
221.96(III):&P25876-25877\\\hline
221.96(III):&P38940-38943&
221.97(IV):&P7617-7617&
221.97(IV):&P7619-7625&
221.97(IV):&P7627-7629&
221.97(IV):&P18148-18148\\\hline
221.97(IV):&P18150-18151&
221.97(IV):&P18153-18154&
221.97(IV):&P18156-18169&
221.97(IV):&P18171-18172&
221.97(IV):&P18174-18178\\\hline
221.97(IV):&P25877-25878&
221.97(IV):&P38943-38951&
222.98(I):&P7629-7629&
222.98(I):&P7631-7632&
222.98(I):&P7634-7635\\\hline
222.98(I):&P7637-7644&
222.98(I):&P7646-7649&
222.98(I):&P18178-18178&
222.98(I):&P18180-18181&
222.98(I):&P18183-18184\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
222.98(I):&P18186-18196&
222.98(I):&P18198-18199&
222.98(I):&P18201-18202&
222.98(I):&P25878-25884&
222.98(I):&P38952-38963\\\hline
222.99(II):&P7649-7649&
222.99(II):&P7651-7656&
222.99(II):&P18203-18204&
222.99(II):&P18206-18207&
222.99(II):&P18209-18210\\\hline
222.99(II):&P18212-18220&
222.99(II):&P18222-18224&
222.99(II):&P25885-25886&
222.99(II):&P38963-38975&
222.100(III):&P7658-7661\\\hline
222.100(III):&P18225-18226&
222.100(III):&P18228-18236&
222.100(III):&P18238-18240&
222.100(III):&P25886-25887&
222.100(III):&P38975-38983\\\hline
222.101(III):&P7662-7662&
222.101(III):&P7664-7665&
222.101(III):&P7667-7668&
222.101(III):&P7670-7675&
222.101(III):&P7677-7679\\\hline
222.101(III):&P18240-18240&
222.101(III):&P18242-18248&
222.101(III):&P18250-18251&
222.101(III):&P18253-18254&
222.101(III):&P25887-25893\\\hline
222.101(III):&P38983-38988&
222.102(III):&P7679-7679&
222.102(III):&P7681-7685&
222.102(III):&P18255-18256&
222.102(III):&P18258-18266\\\hline
222.102(III):&P18268-18270&
222.102(III):&P25893-25895&
222.102(III):&P38988-38991&
222.103(IV):&P7687-7688&
222.103(IV):&P7690-7692\\\hline
222.103(IV):&P7694-7695&
222.103(IV):&P18271-18272&
222.103(IV):&P18274-18275&
222.103(IV):&P18277-18278&
222.103(IV):&P18280-18289\\\hline
222.103(IV):&P18291-18292&
222.103(IV):&P18294-18296&
222.103(IV):&P25895-25896&
222.103(IV):&P38991-38998&
223.104(I):&P7696-7697\\\hline
223.104(I):&P7699-7700&
223.104(I):&P7702-7703&
223.104(I):&P7705-7711&
223.104(I):&P7713-7716&
223.104(I):&P18296-18296\\\hline
223.104(I):&P18298-18299&
223.104(I):&P18301-18302&
223.104(I):&P18304-18312&
223.104(I):&P18314-18315&
223.104(I):&P18317-18318\\\hline
223.104(I):&P25897-25901&
223.104(I):&P38999-39012&
223.105(II):&P7717-7718&
223.105(II):&P7720-7722&
223.105(II):&P18318-18318\\\hline
223.105(II):&P18320-18321&
223.105(II):&P18323-18324&
223.105(II):&P18326-18334&
223.105(II):&P18336-18338&
223.105(II):&P25901-25902\\\hline
223.105(II):&P39012-39026&
223.106(III):&P7724-7725&
223.106(III):&P18339-18340&
223.106(III):&P18342-18346&
223.106(III):&P18348-18349\\\hline
223.106(III):&P25902-25903&
223.106(III):&P39026-39034&
223.107(III):&P7727-7728&
223.107(III):&P7730-7731&
223.107(III):&P7733-7734\\\hline
223.107(III):&P7736-7740&
223.107(III):&P7742-7744&
223.107(III):&P18350-18351&
223.107(III):&P18353-18360&
223.107(III):&P18362-18363\\\hline
223.107(III):&P18365-18365&
223.107(III):&P25903-25905&
223.107(III):&P39034-39043&
223.108(III):&P7745-7748&
223.108(III):&P18366-18367\\\hline
223.108(III):&P18369-18375&
223.108(III):&P18377-18379&
223.108(III):&P25905-25906&
223.108(III):&P39043-39046&
223.109(IV):&P7750-7751\\\hline
223.109(IV):&P7753-7757&
223.109(IV):&P7759-7760&
223.109(IV):&P18380-18381&
223.109(IV):&P18383-18384&
223.109(IV):&P18386-18387\\\hline
223.109(IV):&P18389-18399&
223.109(IV):&P18401-18402&
223.109(IV):&P18404-18406&
223.109(IV):&P25906-25907&
223.109(IV):&P39046-39054\\\hline
224.110(I):&P7761-7762&
224.110(I):&P7764-7765&
224.110(I):&P7767-7768&
224.110(I):&P7770-7773&
224.110(I):&P7775-7776\\\hline
224.110(I):&P7778-7779&
224.110(I):&P7781-7783&
224.110(I):&P18407-18408&
224.110(I):&P18410-18411&
224.110(I):&P18413-18414\\\hline
224.110(I):&P18416-18425&
224.110(I):&P18427-18428&
224.110(I):&P18430-18431&
224.110(I):&P18433-18434&
224.110(I):&P25908-25912\\\hline
224.110(I):&P39054-39067&
224.111(II):&P7783-7783&
224.111(II):&P7785-7789&
224.111(II):&P18434-18434&
224.111(II):&P18436-18437\\\hline
224.111(II):&P18439-18440&
224.111(II):&P18442-18452&
224.111(II):&P18454-18455&
224.111(II):&P18457-18458&
224.111(II):&P18460-18461\\\hline
224.111(II):&P25912-25913&
224.111(II):&P39067-39081&
224.112(III):&P7791-7794&
224.112(III):&P18461-18461&
224.112(III):&P18463-18464\\\hline
224.112(III):&P18466-18473&
224.112(III):&P18475-18477&
224.112(III):&P25913-25914&
224.112(III):&P39081-39089&
224.113(III):&P7795-7795\\\hline
224.113(III):&P7797-7798&
224.113(III):&P7800-7801&
224.113(III):&P7803-7809&
224.113(III):&P7811-7812&
224.113(III):&P7814-7815\\\hline
224.113(III):&P7817-7817&
224.113(III):&P18477-18477&
224.113(III):&P18479-18485&
224.113(III):&P18487-18488&
224.113(III):&P25914-25920\\\hline
224.113(III):&P39089-39094&
224.114(III):&P7818-7821&
224.114(III):&P18488-18488&
224.114(III):&P18490-18491&
224.114(III):&P18493-18500\\\hline
224.114(III):&P18502-18504&
224.114(III):&P25921-25922&
224.114(III):&P39094-39097&
224.115(IV):&P7822-7822&
224.115(IV):&P7824-7828\\\hline
224.115(IV):&P7830-7831&
224.115(IV):&P18505-18506&
224.115(IV):&P18508-18509&
224.115(IV):&P18511-18512&
224.115(IV):&P18514-18522\\\hline
224.115(IV):&P18524-18525&
224.115(IV):&P18527-18531&
224.115(IV):&P25922-25923&
224.115(IV):&P39097-39105&
225.116(I):&P7832-7832\\\hline
225.116(I):&P7834-7834&
225.116(I):&P7836-7836&
225.116(I):&P7838-7838&
225.116(I):&P7840-7840&
225.116(I):&P7842-7842\\\hline
225.116(I):&P7844-7852&
225.116(I):&P18531-18531&
225.116(I):&P18533-18533&
225.116(I):&P18535-18535&
225.116(I):&P18537-18537\\\hline
225.116(I):&P18539-18539&
225.116(I):&P18541-18541&
225.116(I):&P18543-18547&
225.116(I):&P25923-25925&
225.116(I):&P39105-39118\\\hline
225.117(II):&P7852-7852&
225.117(II):&P7854-7854&
225.117(II):&P18548-18548&
225.117(II):&P18550-18550&
225.117(II):&P18552-18552\\\hline
225.117(II):&P18554-18554&
225.117(II):&P18556-18556&
225.117(II):&P18558-18558&
225.117(II):&P18560-18564&
225.117(II):&P25926-25926\\\hline
225.117(II):&P39118-39131&
225.118(III):&P7856-7856&
225.118(III):&P18564-18564&
225.118(III):&P18566-18566&
225.118(III):&P18568-18568\\\hline
225.118(III):&P18570-18573&
225.118(III):&P25926-25927&
225.118(III):&P39131-39138&
225.119(III):&P7858-7858&
225.119(III):&P7860-7860\\\hline
225.119(III):&P7862-7862&
225.119(III):&P7864-7864&
225.119(III):&P7866-7866&
225.119(III):&P7868-7868&
225.119(III):&P7870-7873\\\hline
225.119(III):&P18573-18573&
225.119(III):&P18575-18575&
225.119(III):&P18577-18580&
225.119(III):&P25927-25929&
225.119(III):&P39138-39145\\\hline
225.120(III):&P7874-7874&
225.120(III):&P18580-18580&
225.120(III):&P18582-18582&
225.120(III):&P18584-18584&
225.120(III):&P18586-18588\\\hline
225.120(III):&P25930-25930&
225.120(III):&P39146-39148&
225.121(IV):&P7876-7876&
225.121(IV):&P7878-7878&
225.121(IV):&P7880-7880\\\hline
225.121(IV):&P18589-18589&
225.121(IV):&P18591-18591&
225.121(IV):&P18593-18593&
225.121(IV):&P18595-18595&
225.121(IV):&P18597-18597\\\hline
225.121(IV):&P18599-18599&
225.121(IV):&P18601-18606&
225.121(IV):&P25931-25931&
225.121(IV):&P39149-39161&
226.122(I):&P7881-7881\\\hline
226.122(I):&P7883-7883&
226.122(I):&P7885-7885&
226.122(I):&P7887-7887&
226.122(I):&P7889-7889&
226.122(I):&P7891-7891\\\hline
226.122(I):&P7893-7901&
226.122(I):&P18607-18607&
226.122(I):&P18609-18609&
226.122(I):&P18611-18611&
226.122(I):&P18613-18613\\\hline
226.122(I):&P18615-18615&
226.122(I):&P18617-18617&
226.122(I):&P18619-18623&
226.122(I):&P25932-25934&
226.122(I):&P39162-39174\\\hline
226.123(II):&P7902-7902&
226.123(II):&P7904-7904&
226.123(II):&P7906-7907&
226.123(II):&P18624-18624&
226.123(II):&P18626-18626\\\hline
226.123(II):&P18628-18628&
226.123(II):&P18630-18630&
226.123(II):&P18632-18632&
226.123(II):&P18634-18634&
226.123(II):&P18636-18641\\\hline
226.123(II):&P25934-25935&
226.123(II):&P39175-39187&
226.124(III):&P7907-7907&
226.124(III):&P18641-18641&
226.124(III):&P18643-18643\\\hline
226.124(III):&P18645-18645&
226.124(III):&P18647-18650&
226.124(III):&P25935-25936&
226.124(III):&P39188-39194&
226.125(III):&P7909-7909\\\hline
226.125(III):&P7911-7911&
226.125(III):&P7913-7913&
226.125(III):&P7915-7915&
226.125(III):&P7917-7917&
226.125(III):&P7919-7919\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
226.125(III):&P7921-7926&
226.125(III):&P18650-18650&
226.125(III):&P18652-18652&
226.125(III):&P18654-18659&
226.125(III):&P25936-25938\\\hline
226.125(III):&P39195-39202&
226.126(III):&P7927-7927&
226.126(III):&P7929-7929&
226.126(III):&P18660-18660&
226.126(III):&P18662-18662\\\hline
226.126(III):&P18664-18664&
226.126(III):&P18666-18670&
226.126(III):&P25939-25940&
226.126(III):&P39203-39205&
226.127(IV):&P7930-7930\\\hline
226.127(IV):&P7932-7932&
226.127(IV):&P18670-18670&
226.127(IV):&P18672-18672&
226.127(IV):&P18674-18674&
226.127(IV):&P18676-18676\\\hline
226.127(IV):&P18678-18678&
226.127(IV):&P18680-18680&
226.127(IV):&P18682-18687&
226.127(IV):&P25940-25940&
226.127(IV):&P39205-39218\\\hline
227.128(I):&P7934-7934&
227.128(I):&P7936-7936&
227.128(I):&P7938-7938&
227.128(I):&P7940-7940&
227.128(I):&P7942-7942\\\hline
227.128(I):&P7944-7944&
227.128(I):&P7946-7950&
227.128(I):&P18687-18687&
227.128(I):&P18689-18689&
227.128(I):&P18691-18691\\\hline
227.128(I):&P18693-18693&
227.128(I):&P18695-18695&
227.128(I):&P18697-18697&
227.128(I):&P18699-18706&
227.128(I):&P25941-25945\\\hline
227.128(I):&P39218-39229&
227.129(II):&P7950-7950&
227.129(II):&P7952-7952&
227.129(II):&P7954-7954&
227.129(II):&P18707-18707\\\hline
227.129(II):&P18709-18709&
227.129(II):&P18711-18711&
227.129(II):&P18713-18713&
227.129(II):&P18715-18715&
227.129(II):&P18717-18717\\\hline
227.129(II):&P18719-18725&
227.129(II):&P25945-25946&
227.129(II):&P39229-39240&
227.130(III):&P7955-7955&
227.130(III):&P7957-7957\\\hline
227.130(III):&P18726-18726&
227.130(III):&P18728-18728&
227.130(III):&P18730-18730&
227.130(III):&P18732-18737&
227.130(III):&P25946-25947\\\hline
227.130(III):&P39240-39246&
227.131(III):&P7958-7958&
227.131(III):&P7960-7960&
227.131(III):&P7962-7962&
227.131(III):&P7964-7964\\\hline
227.131(III):&P7966-7966&
227.131(III):&P7968-7968&
227.131(III):&P7970-7973&
227.131(III):&P18738-18738&
227.131(III):&P18740-18740\\\hline
227.131(III):&P18742-18745&
227.131(III):&P25947-25954&
227.131(III):&P39247-39250&
227.132(III):&P7973-7973&
227.132(III):&P7975-7975\\\hline
227.132(III):&P18746-18746&
227.132(III):&P18748-18748&
227.132(III):&P18750-18750&
227.132(III):&P18752-18756&
227.132(III):&P25954-25955\\\hline
227.132(III):&P39251-39253&
227.133(IV):&P7976-7976&
227.133(IV):&P7978-7978&
227.133(IV):&P7980-7982&
227.133(IV):&P18757-18757\\\hline
227.133(IV):&P18759-18759&
227.133(IV):&P18761-18761&
227.133(IV):&P18763-18763&
227.133(IV):&P18765-18765&
227.133(IV):&P18767-18767\\\hline
227.133(IV):&P18769-18776&
227.133(IV):&P25955-25956&
227.133(IV):&P39254-39264&
228.134(I):&P7982-7982&
228.134(I):&P7984-7984\\\hline
228.134(I):&P7986-7986&
228.134(I):&P7988-7988&
228.134(I):&P7990-7990&
228.134(I):&P7992-7992&
228.134(I):&P7994-7999\\\hline
228.134(I):&P18776-18776&
228.134(I):&P18778-18778&
228.134(I):&P18780-18780&
228.134(I):&P18782-18782&
228.134(I):&P18784-18784\\\hline
228.134(I):&P18786-18786&
228.134(I):&P18788-18795&
228.134(I):&P25956-25960&
228.134(I):&P39265-39275&
228.135(II):&P7999-7999\\\hline
228.135(II):&P8001-8001&
228.135(II):&P8003-8005&
228.135(II):&P18796-18796&
228.135(II):&P18798-18798&
228.135(II):&P18800-18800\\\hline
228.135(II):&P18802-18802&
228.135(II):&P18804-18804&
228.135(II):&P18806-18806&
228.135(II):&P18808-18814&
228.135(II):&P25961-25962\\\hline
228.135(II):&P39276-39286&
228.136(III):&P8006-8006&
228.136(III):&P8008-8008&
228.136(III):&P18815-18815&
228.136(III):&P18817-18817\\\hline
228.136(III):&P18819-18819&
228.136(III):&P18821-18826&
228.136(III):&P25962-25963&
228.136(III):&P39287-39293&
228.137(III):&P8009-8009\\\hline
228.137(III):&P8011-8011&
228.137(III):&P8013-8013&
228.137(III):&P8015-8015&
228.137(III):&P8017-8017&
228.137(III):&P8019-8019\\\hline
228.137(III):&P8021-8026&
228.137(III):&P18827-18827&
228.137(III):&P18829-18829&
228.137(III):&P18831-18836&
228.137(III):&P25963-25969\\\hline
228.137(III):&P39293-39297&
228.138(III):&P8026-8026&
228.138(III):&P8028-8029&
228.138(III):&P18836-18836&
228.138(III):&P18838-18838\\\hline
228.138(III):&P18840-18840&
228.138(III):&P18842-18848&
228.138(III):&P25970-25971&
228.138(III):&P39297-39299&
228.139(IV):&P8030-8030\\\hline
228.139(IV):&P8032-8032&
228.139(IV):&P8034-8034&
228.139(IV):&P18848-18848&
228.139(IV):&P18850-18850&
228.139(IV):&P18852-18852\\\hline
228.139(IV):&P18854-18854&
228.139(IV):&P18856-18856&
228.139(IV):&P18858-18858&
228.139(IV):&P18860-18867&
228.139(IV):&P25971-25972\\\hline
228.139(IV):&P39300-39310&
229.140(I):&P8035-8035&
229.140(I):&P8037-8037&
229.140(I):&P8039-8039&
229.140(I):&P8041-8041\\\hline
229.140(I):&P8043-8043&
229.140(I):&P8045-8045&
229.140(I):&P8047-8047&
229.140(I):&P8049-8049&
229.140(I):&P8051-8051\\\hline
229.140(I):&P8053-8053&
229.140(I):&P8055-8055&
229.140(I):&P8057-8057&
229.140(I):&P8059-8060&
229.140(I):&P8062-8067\\\hline
229.140(I):&P18868-18868&
229.140(I):&P18870-18870&
229.140(I):&P18872-18872&
229.140(I):&P18874-18874&
229.140(I):&P18876-18876\\\hline
229.140(I):&P18878-18878&
229.140(I):&P18880-18880&
229.140(I):&P18882-18882&
229.140(I):&P18884-18884&
229.140(I):&P18886-18886\\\hline
229.140(I):&P18888-18888&
229.140(I):&P18890-18890&
229.140(I):&P18892-18893&
229.140(I):&P18895-18897&
229.140(I):&P25972-25976\\\hline
229.140(I):&P39311-39326&
229.141(II):&P8068-8068&
229.141(II):&P8070-8070&
229.141(II):&P8072-8072&
229.141(II):&P8074-8074\\\hline
229.141(II):&P8076-8076&
229.141(II):&P18898-18898&
229.141(II):&P18900-18900&
229.141(II):&P18902-18902&
229.141(II):&P18904-18904\\\hline
229.141(II):&P18906-18906&
229.141(II):&P18908-18908&
229.141(II):&P18910-18910&
229.141(II):&P18912-18912&
229.141(II):&P18914-18914\\\hline
229.141(II):&P18916-18916&
229.141(II):&P18918-18918&
229.141(II):&P18920-18920&
229.141(II):&P18922-18923&
229.141(II):&P18925-18927\\\hline
229.141(II):&P25977-25978&
229.141(II):&P39327-39342&
229.142(III):&P8077-8077&
229.142(III):&P8079-8079&
229.142(III):&P8081-8081\\\hline
229.142(III):&P8083-8083&
229.142(III):&P18928-18928&
229.142(III):&P18930-18930&
229.142(III):&P18932-18932&
229.142(III):&P18934-18934\\\hline
229.142(III):&P18936-18936&
229.142(III):&P18938-18938&
229.142(III):&P18940-18941&
229.142(III):&P18943-18944&
229.142(III):&P18946-18947\\\hline
229.142(III):&P18949-18950&
229.142(III):&P25978-25980&
229.142(III):&P39343-39360&
229.143(III):&P8084-8084&
229.143(III):&P8086-8086\\\hline
229.143(III):&P8088-8088&
229.143(III):&P8090-8090&
229.143(III):&P8092-8092&
229.143(III):&P8094-8094&
229.143(III):&P8096-8096\\\hline
229.143(III):&P8098-8098&
229.143(III):&P8100-8100&
229.143(III):&P8102-8102&
229.143(III):&P8104-8104&
229.143(III):&P8106-8106\\\hline
229.143(III):&P8108-8108&
229.143(III):&P8110-8111&
229.143(III):&P8113-8113&
229.143(III):&P18951-18951&
229.143(III):&P18953-18953\\\hline
229.143(III):&P18955-18955&
229.143(III):&P18957-18957&
229.143(III):&P18959-18960&
229.143(III):&P25980-25985&
229.143(III):&P39360-39366\\\hline
229.144(III):&P8113-8113&
229.144(III):&P8115-8115&
229.144(III):&P8117-8117&
229.144(III):&P18961-18961&
229.144(III):&P18963-18963\\\hline
229.144(III):&P18965-18965&
229.144(III):&P18967-18967&
229.144(III):&P18969-18969&
229.144(III):&P18971-18971&
229.144(III):&P18973-18974\\\hline
229.144(III):&P18976-18977&
229.144(III):&P25985-25986&
229.144(III):&P39366-39370&
230.145(I):&P8119-8119&
230.145(I):&P8121-8121\\\hline
230.145(I):&P8123-8123&
230.145(I):&P8125-8125&
230.145(I):&P8127-8127&
230.145(I):&P8129-8129&
230.145(I):&P8131-8131\\\hline
230.145(I):&P8133-8133&
230.145(I):&P8135-8135&
230.145(I):&P8137-8138&
230.145(I):&P8140-8144&
230.145(I):&P18977-18977\\\hline
\end{tabular}\newpage\begin{tabular}{|llllllllll|}\hline
230.145(I):&P18979-18979&
230.145(I):&P18981-18981&
230.145(I):&P18983-18983&
230.145(I):&P18985-18985&
230.145(I):&P18987-18987\\\hline
230.145(I):&P18989-18989&
230.145(I):&P18991-18991&
230.145(I):&P18993-18993&
230.145(I):&P18995-18995&
230.145(I):&P18997-18997\\\hline
230.145(I):&P18999-19000&
230.145(I):&P19002-19005&
230.145(I):&P25987-25996&
230.145(I):&P39370-39381&
230.146(II):&P8145-8145\\\hline
230.146(II):&P8147-8147&
230.146(II):&P8149-8149&
230.146(II):&P8151-8151&
230.146(II):&P8153-8154&
230.146(II):&P19005-19005\\\hline
230.146(II):&P19007-19007&
230.146(II):&P19009-19009&
230.146(II):&P19011-19011&
230.146(II):&P19013-19013&
230.146(II):&P19015-19015\\\hline
230.146(II):&P19017-19017&
230.146(II):&P19019-19019&
230.146(II):&P19021-19021&
230.146(II):&P19023-19023&
230.146(II):&P19025-19029\\\hline
230.146(II):&P25996-25998&
230.146(II):&P39381-39392&
230.147(III):&P8155-8155&
230.147(III):&P8157-8157&
230.147(III):&P8159-8160\\\hline
230.147(III):&P19030-19030&
230.147(III):&P19032-19032&
230.147(III):&P19034-19034&
230.147(III):&P19036-19036&
230.147(III):&P19038-19038\\\hline
230.147(III):&P19040-19040&
230.147(III):&P19042-19043&
230.147(III):&P19045-19046&
230.147(III):&P19048-19051&
230.147(III):&P25998-26001\\\hline
230.147(III):&P39392-39403&
230.148(III):&P8162-8162&
230.148(III):&P8164-8164&
230.148(III):&P8166-8166&
230.148(III):&P8168-8168\\\hline
230.148(III):&P8170-8170&
230.148(III):&P8172-8172&
230.148(III):&P8174-8174&
230.148(III):&P8176-8176&
230.148(III):&P8178-8178\\\hline
230.148(III):&P8180-8182&
230.148(III):&P19051-19051&
230.148(III):&P19053-19053&
230.148(III):&P19055-19055&
230.148(III):&P19057-19057\\\hline
230.148(III):&P19059-19059&
230.148(III):&P19061-19061&
230.148(III):&P19063-19063&
230.148(III):&P19065-19066&
230.148(III):&P19068-19069\\\hline
230.148(III):&P26001-26005&
230.148(III):&P39403-39408&
230.149(III):&P8183-8183&
230.149(III):&P8185-8185&
230.149(III):&P8187-8187\\\hline
230.149(III):&P8189-8190&
230.149(III):&P19069-19069&
230.149(III):&P19071-19071&
230.149(III):&P19073-19073&
230.149(III):&P19075-19075\\\hline
230.149(III):&P19077-19077&
230.149(III):&P19079-19079&
230.149(III):&P19081-19081&
230.149(III):&P19083-19087&
230.149(III):&P26006-26008\\\hline
230.149(III):&P39409-39411&

